Stochastic High Fidelity Simulation and Scenarios for Testing of Fixed Wing Autonomous GNSS-Denied Navigation Algorithms

Autonomous unmanned aerial vehicle (UAV) inertial navigation exhibits an extreme dependency on the availability of global navigation satellite systems (GNSS) signals, without which it incurs in a slow but unavoidable position drift that may ultimately lead to the loss of the platform if the GNSS signals are not restored or the aircraft does not reach a location from which it can be recovered by remote control. This article describes an stochastic high fidelity simulation of the flight of a fixed wing low SWaP (size, weight, and power) autonomous UAV in turbulent and varying weather intended to test and validate the GNSS-Denied performance of different navigation algorithms. Its open-source \nm{\CC} implementation has been released and is publicly available. Onboard sensors include accelerometers, gyroscopes, magnetometers, a Pitot tube, an air data system, a GNSS receiver, and a digital camera, so the simulation is valid for inertial, visual, and visual inertial navigation systems. Two scenarios involving the loss of GNSS signals are considered: the first represents the challenges involved in aborting the mission and heading towards a remote recovery location while experiencing varying weather, and the second models the continuation of the mission based on a series of closely spaced bearing changes. All simulation modules have been modeled with as few simplifications as possible to increase the realism of the results. While the implementation of the aircraft performances and its control system is deterministic, that of all other modules, including the mission, sensors, weather, wind, turbulence, and initial estimations, is fully stochastic. This enables a robust evaluation of each proposed navigation system by means of Monte-Carlo simulations that rely on a high number of executions of both scenarios.

==> figs/error_filter_pos_alter_hor_m.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{polaraxis}[
%colormap name = bluered,
%cycle list={[of colormap]},
cycle list={{red,no markers,very thick},
           {blue,no markers,very thick},
		   {orange!50!yellow,no markers,very thick},
		   {violet,no markers,very thick},
		   {green,no markers,very thick},
		   {magenta,no markers,very thick},
		   {olive,no markers,very thick}},
width=10.0cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={N,30,60,E,120,150,S,-150,-120,W,-60,-30},
ymin=0,
ymax=15,
ytick={0,2,...,14},
ylabel=km,
%yticklabels=\empty,
axis line style={-stealth},
%egend entries={truth, estimation},
%egend style={font=\footnotesize},
%egend cell align=right,
] 
\pgfplotstableread{figs/error_filter_pos_alter_hor_m.txt}\mytable
\addplot table [header=false, x index= 1,y index= 0] {\mytable};
\addplot table [header=false, x index= 5,y index= 4] {\mytable};
\addplot table [header=false, x index= 9,y index= 8] {\mytable};
\addplot table [header=false, x index=13,y index=12] {\mytable};
\addplot table [header=false, x index=17,y index=16] {\mytable}; % 5

\addplot table [header=false, x index=21,y index=20] {\mytable};
\addplot table [header=false, x index=25,y index=24] {\mytable};
\addplot table [header=false, x index=29,y index=28] {\mytable};
\addplot table [header=false, x index=33,y index=32] {\mytable};
\addplot table [header=false, x index=37,y index=36] {\mytable}; % 10

\addplot table [header=false, x index=41,y index=40] {\mytable};
\addplot table [header=false, x index=45,y index=44] {\mytable};
\addplot table [header=false, x index=49,y index=48] {\mytable};
\addplot table [header=false, x index=53,y index=52] {\mytable};
\addplot table [header=false, x index=57,y index=56] {\mytable};% 15

\addplot table [header=false, x index=61,y index=60] {\mytable};
\addplot table [header=false, x index=65,y index=64] {\mytable};
\addplot table [header=false, x index=69,y index=68] {\mytable};
\addplot table [header=false, x index=73,y index=72] {\mytable};
\addplot table [header=false, x index=77,y index=76] {\mytable}; % 20

\addplot table [header=false, x index=81,y index=80] {\mytable};	
\addplot table [header=false, x index=85,y index=84] {\mytable};	
\addplot table [header=false, x index=89,y index=88] {\mytable};
\addplot table [header=false, x index=93,y index=92] {\mytable};	
\addplot table [header=false, x index=97,y index=96] {\mytable}; % 25

\addplot table [header=false, x index=101,y index=100] {\mytable};	
\addplot table [header=false, x index=105,y index=104] {\mytable};	
\addplot table [header=false, x index=109,y index=108] {\mytable};	
\addplot table [header=false, x index=113,y index=112] {\mytable};	
\addplot table [header=false, x index=117,y index=116] {\mytable};	 % 30

\addplot table [header=false, x index=121,y index=120] {\mytable};	
\addplot table [header=false, x index=125,y index=124] {\mytable};	
\addplot table [header=false, x index=129,y index=128] {\mytable};	
\addplot table [header=false, x index=133,y index=132] {\mytable};
\addplot table [header=false, x index=137,y index=136] {\mytable};	 % 35

\addplot table [header=false, x index=141,y index=140] {\mytable};	
\addplot table [header=false, x index=145,y index=144] {\mytable};	
\addplot table [header=false, x index=149,y index=148] {\mytable};	
\addplot table [header=false, x index=153,y index=152] {\mytable};	
\addplot table [header=false, x index=157,y index=156] {\mytable};	 % 40

\addplot table [header=false, x index=161,y index=160] {\mytable};	
\addplot table [header=false, x index=165,y index=164] {\mytable};	
\addplot table [header=false, x index=169,y index=168] {\mytable};	
\addplot table [header=false, x index=173,y index=172] {\mytable};	
\addplot table [header=false, x index=177,y index=176] {\mytable};	 % 45

\addplot table [header=false, x index=181,y index=180] {\mytable};	
\addplot table [header=false, x index=185,y index=184] {\mytable};	
\addplot table [header=false, x index=189,y index=188] {\mytable};	
\addplot table [header=false, x index=193,y index=192] {\mytable};	
\addplot table [header=false, x index=197,y index=196] {\mytable};	 % 50

\addplot table [header=false, x index=201,y index=200] {\mytable};	
\addplot table [header=false, x index=205,y index=204] {\mytable};	
\addplot table [header=false, x index=209,y index=208] {\mytable};	
\addplot table [header=false, x index=213,y index=212] {\mytable};	
\addplot table [header=false, x index=217,y index=216] {\mytable};	% 55

\addplot table [header=false, x index=221,y index=220] {\mytable};	
\addplot table [header=false, x index=225,y index=224] {\mytable};	
\addplot table [header=false, x index=229,y index=228] {\mytable};	
\addplot table [header=false, x index=233,y index=232] {\mytable};	
\addplot table [header=false, x index=237,y index=236] {\mytable};	 % 60

\addplot table [header=false, x index=241,y index=240] {\mytable};
\addplot table [header=false, x index=245,y index=244] {\mytable};	
\addplot table [header=false, x index=249,y index=248] {\mytable};	
\addplot table [header=false, x index=253,y index=252] {\mytable};	
\addplot table [header=false, x index=257,y index=256] {\mytable};	 % 65

\addplot table [header=false, x index=261,y index=260] {\mytable};	
\addplot table [header=false, x index=265,y index=264] {\mytable};
\addplot table [header=false, x index=269,y index=268] {\mytable};	
\addplot table [header=false, x index=273,y index=272] {\mytable};
\addplot table [header=false, x index=277,y index=276] {\mytable};	 % 70

\addplot table [header=false, x index=281,y index=280] {\mytable};	
\addplot table [header=false, x index=285,y index=284] {\mytable};	
\addplot table [header=false, x index=289,y index=288] {\mytable};	
\addplot table [header=false, x index=293,y index=292] {\mytable};	
\addplot table [header=false, x index=297,y index=296] {\mytable}; % 75

\addplot table [header=false, x index=301,y index=300] {\mytable};
\addplot table [header=false, x index=305,y index=304] {\mytable};	
\addplot table [header=false, x index=309,y index=308] {\mytable};	
\addplot table [header=false, x index=313,y index=312] {\mytable};	
\addplot table [header=false, x index=317,y index=316] {\mytable}; % 80

\addplot table [header=false, x index=321,y index=320] {\mytable};
\addplot table [header=false, x index=325,y index=324] {\mytable};	
\addplot table [header=false, x index=329,y index=328] {\mytable};	
\addplot table [header=false, x index=333,y index=332] {\mytable};	
\addplot table [header=false, x index=337,y index=336] {\mytable};	 % 85

\addplot table [header=false, x index=341,y index=340] {\mytable};	
\addplot table [header=false, x index=345,y index=344] {\mytable};	
\addplot table [header=false, x index=349,y index=348] {\mytable};	
\addplot table [header=false, x index=353,y index=352] {\mytable};	
\addplot table [header=false, x index=357,y index=356] {\mytable};	% 90

\addplot table [header=false, x index=361,y index=360] {\mytable};	
\addplot table [header=false, x index=365,y index=364] {\mytable};	
\addplot table [header=false, x index=369,y index=368] {\mytable};
\addplot table [header=false, x index=373,y index=372] {\mytable};	
\addplot table [header=false, x index=377,y index=376] {\mytable};	 % 95

\addplot table [header=false, x index=381,y index=380] {\mytable};	
\addplot table [header=false, x index=385,y index=384] {\mytable};	
\addplot table [header=false, x index=389,y index=388] {\mytable};	
\addplot table [header=false, x index=393,y index=392] {\mytable};	
\addplot table [header=false, x index=397,y index=396] {\mytable};	 % 100

\end{polaraxis}	
\end{tikzpicture}
\caption{GNSS-Based horizontal tracks for scenario \#2 seeds \nm{\Upsilon_{1}} through \nm{\Upsilon_{100}}}
\label{fig:Sim_NSE_Results_xhor_radar_alter}
\end{figure}

















==> figs/error_filter_pos_alter_hor_m.txt <==
   +1.6079e+00 +1.6212e+02 +1.6159e+00 +1.6231e+02   +1.4018e+00 +4.3091e+01 +1.3976e+00 +4.3602e+01   +1.6669e+00 -1.7394e+02 +1.6877e+00 -1.7446e+02   +1.3210e+00 -3.8906e+01 +1.3201e+00 -3.9138e+01   +1.4589e+00 +1.7204e+02 +1.4636e+00 +1.7202e+02   +1.5954e+00 -4.0883e+01 +1.6008e+00 -4.0885e+01   +1.3532e+00 +3.9110e+01 +1.3501e+00 +3.8877e+01   +1.4533e+00 -5.3811e+01 +1.4489e+00 -5.3573e+01   +1.1260e+00 -8.1913e+01 +1.1308e+00 -8.1956e+01   +1.0247e+00 -1.4583e+02 +1.0255e+00 -1.4491e+02   +1.6486e+00 -1.4388e+02 +1.6379e+00 -1.4371e+02   +1.6473e+00 +1.4393e+02 +1.6277e+00 +1.4417e+02   +1.4896e+00 +1.4617e+02 +1.4836e+00 +1.4649e+02   +1.7861e+00 +4.7107e+01 +1.7881e+00 +4.7725e+01   +1.2711e+00 +6.3081e+01 +1.2761e+00 +6.3913e+01   +1.6220e+00 +7.4064e+01 +1.6130e+00 +7.4333e+01   +1.0081e+00 -8.5814e+01 +1.0166e+00 -8.5294e+01   +1.2232e+00 +1.4109e+02 +1.2308e+00 +1.4062e+02   +1.3457e+00 +5.3077e+01 +1.3266e+00 +5.3180e+01   +1.4788e+00 -1.4888e+02 +1.4770e+00 -1.4927e+02   +1.4884e+00 +1.8994e+01 +1.4757e+00 +1.8546e+01   +1.5165e+00 +1.1610e+02 +1.5228e+00 +1.1549e+02   +1.6776e+00 +1.0802e+02 +1.6885e+00 +1.0752e+02   +1.7394e+00 -1.0097e+02 +1.7390e+00 -1.0085e+02   +1.7260e+00 -7.6951e+01 +1.7237e+00 -7.6718e+01   +1.4867e+00 -1.5101e+02 +1.4895e+00 -1.5132e+02   +1.6119e+00 -1.4993e+02 +1.6059e+00 -1.4963e+02   +1.4512e+00 +5.5160e+01 +1.4592e+00 +5.5266e+01   +1.3352e+00 -2.6826e+01 +1.3276e+00 -2.6818e+01   +1.9880e+00 -1.9811e+01 +1.9936e+00 -1.9834e+01   +1.4862e+00 +1.3103e+01 +1.5014e+00 +1.3356e+01   +1.5244e+00 +7.2065e+01 +1.5362e+00 +7.2387e+01   +1.6172e+00 +7.7041e+01 +1.6250e+00 +7.6981e+01   +1.6497e+00 -7.9891e+01 +1.6470e+00 -8.0075e+01   +1.5335e+00 +8.7034e+01 +1.5467e+00 +8.6956e+01   +1.4680e+00 +5.7054e+01 +1.4678e+00 +5.7540e+01   +1.4660e+00 -5.0917e+01 +1.4605e+00 -5.0258e+01   +1.2367e+00 +6.1821e+00 +1.2371e+00 +5.9185e+00   +1.2851e+00 +1.1810e+02 +1.3053e+00 +1.1800e+02   +1.3194e+00 -1.1098e+02 +1.3251e+00 -1.1164e+02   +1.6811e+00 -7.0943e+01 +1.6815e+00 -7.0968e+01   +1.2714e+00 -4.0843e+01 +1.2791e+00 -4.0969e+01   +1.5789e+00 +1.1710e+02 +1.5896e+00 +1.1687e+02   +1.0179e+00 +1.6164e+01 +1.0052e+00 +1.6808e+01   +8.1661e-01 +1.7519e+02 +8.1015e-01 +1.7543e+02   +1.2009e+00 -4.1981e+01 +1.1870e+00 -4.2486e+01   +1.5345e+00 -1.2890e+02 +1.5215e+00 -1.2893e+02   +1.8564e+00 +2.5164e+01 +1.8728e+00 +2.4682e+01   +1.4135e+00 -2.5956e+01 +1.4204e+00 -2.5702e+01   +1.3676e+00 +5.0940e+01 +1.3630e+00 +5.0575e+01   +1.8660e+00 -1.5793e+02 +1.8831e+00 -1.5812e+02   +1.6490e+00 -1.4091e+02 +1.6560e+00 -1.4148e+02   +1.5754e+00 +6.4098e+01 +1.5655e+00 +6.3793e+01   +1.4593e+00 +1.2777e-01 +1.4598e+00 -2.6853e-01   +1.1784e+00 -8.7943e+00 +1.1838e+00 -8.8352e+00   +1.6716e+00 -1.3887e+01 +1.6729e+00 -1.3961e+01   +1.6142e+00 +5.8189e+01 +1.6172e+00 +5.8048e+01   +1.5374e+00 +3.3183e+01 +1.5284e+00 +3.3097e+01   +1.2493e+00 -1.3196e+02 +1.2527e+00 -1.3238e+02   +1.4176e+00 -1.7095e+02 +1.4115e+00 -1.7100e+02   +1.5346e+00 -1.1791e+02 +1.5330e+00 -1.1797e+02   +1.2735e+00 +5.9072e+01 +1.2838e+00 +5.9144e+01   +1.3421e+00 +1.0212e+02 +1.3484e+00 +1.0257e+02   +1.7260e+00 +5.7998e+01 +1.7329e+00 +5.8035e+01   +1.5762e+00 -1.3596e+02 +1.5799e+00 -1.3630e+02   +1.2391e+00 +2.8133e+01 +1.2436e+00 +2.8749e+01   +1.4781e+00 -1.2503e+02 +1.4933e+00 -1.2470e+02   +1.4854e+00 +1.4208e+02 +1.4808e+00 +1.4203e+02   +1.3330e+00 +4.0582e+00 +1.3380e+00 +4.1169e+00   +1.3389e+00 +8.6994e+01 +1.3280e+00 +8.6961e+01   +1.5751e+00 -5.1931e+01 +1.5832e+00 -5.2019e+01   +1.1030e+00 +2.4042e+01 +1.1011e+00 +2.4602e+01   +1.8197e+00 +1.2296e+02 +1.8122e+00 +1.2309e+02   +1.5107e+00 -1.3198e+02 +1.5208e+00 -1.3193e+02   +1.5782e+00 -1.0845e+01 +1.5805e+00 -1.1084e+01   +1.3692e+00 -1.7885e+02 +1.3716e+00 -1.7897e+02   +1.1342e+00 -4.2019e+01 +1.1269e+00 -4.2287e+01   +1.7066e+00 +1.0211e+02 +1.6894e+00 +1.0227e+02   +1.4568e+00 -1.0289e+02 +1.4696e+00 -1.0262e+02   +1.4575e+00 -1.2289e+02 +1.4484e+00 -1.2302e+02   +1.5471e+00 +1.7605e+02 +1.5353e+00 +1.7586e+02   +1.0631e+00 +1.7914e+02 +1.0708e+00 +1.7912e+02   +1.6833e+00 -1.7695e+02 +1.6715e+00 -1.7658e+02   +1.0403e+00 +8.8075e+01 +1.0362e+00 +8.7542e+01   +1.4164e+00 -7.8691e+00 +1.4010e+00 -8.0315e+00   +1.5190e+00 -7.9356e+00 +1.5076e+00 -8.3633e+00   +1.1978e+00 -4.7876e+01 +1.1962e+00 -4.7855e+01   +1.4707e+00 -9.8357e+00 +1.4693e+00 -1.0097e+01   +1.3254e+00 -5.9344e+00 +1.3279e+00 -5.4685e+00   +1.1055e+00 -7.7912e+01 +1.1121e+00 -7.7716e+01   +1.1909e+00 -1.6590e+02 +1.1956e+00 -1.6594e+02   +1.9040e+00 +1.2502e+02 +1.9313e+00 +1.2516e+02   +1.4525e+00 -3.8697e+00 +1.4397e+00 -3.6329e+00   +1.3508e+00 -1.0490e+02 +1.3483e+00 -1.0476e+02   +9.8901e-01 +8.3027e+01 +9.9338e-01 +8.3235e+01   +1.3847e+00 -1.3493e+02 +1.3917e+00 -1.3470e+02   +2.0312e+00 +1.6815e+02 +2.0272e+00 +1.6810e+02   +1.1132e+00 -1.0691e+02 +1.1286e+00 -1.0714e+02   +1.3773e+00 +9.0657e+00 +1.3707e+00 +9.8407e+00   +1.3887e+00 +1.7810e+02 +1.3887e+00 +1.7785e+02
   +1.9294e+00 +1.6212e+02 +1.9354e+00 +1.6234e+02   +1.6837e+00 +4.3077e+01 +1.6776e+00 +4.3570e+01   +1.9994e+00 -1.7396e+02 +2.0187e+00 -1.7427e+02   +1.5849e+00 -3.8915e+01 +1.5854e+00 -3.8996e+01   +1.7450e+00 +1.7204e+02 +1.7498e+00 +1.7199e+02   +1.9115e+00 -4.0896e+01 +1.9135e+00 -4.0914e+01   +1.6207e+00 +3.9106e+01 +1.6162e+00 +3.8846e+01   +1.7454e+00 -5.3827e+01 +1.7387e+00 -5.3680e+01   +1.3489e+00 -8.1915e+01 +1.3520e+00 -8.2026e+01   +1.2335e+00 -1.4584e+02 +1.2368e+00 -1.4529e+02   +1.9798e+00 -1.4389e+02 +1.9699e+00 -1.4363e+02   +1.9793e+00 +1.4391e+02 +1.9601e+00 +1.4406e+02   +1.7876e+00 +1.4616e+02 +1.7885e+00 +1.4635e+02   +2.1448e+00 +4.7077e+01 +2.1504e+00 +4.7526e+01   +1.5294e+00 +6.3075e+01 +1.5327e+00 +6.3787e+01   +1.9429e+00 +7.4052e+01 +1.9354e+00 +7.4282e+01   +1.2041e+00 -8.5844e+01 +1.2050e+00 -8.5277e+01   +1.4699e+00 +1.4110e+02 +1.4748e+00 +1.4083e+02   +1.6139e+00 +5.3081e+01 +1.6008e+00 +5.3199e+01   +1.7690e+00 -1.4887e+02 +1.7573e+00 -1.4915e+02   +1.7885e+00 +1.8977e+01 +1.7787e+00 +1.8548e+01   +1.8151e+00 +1.1609e+02 +1.8226e+00 +1.1564e+02   +2.0029e+00 +1.0802e+02 +2.0103e+00 +1.0755e+02   +2.0907e+00 -1.0098e+02 +2.0844e+00 -1.0103e+02   +2.0710e+00 -7.6965e+01 +2.0725e+00 -7.6761e+01   +1.7851e+00 -1.5103e+02 +1.7831e+00 -1.5113e+02   +1.9322e+00 -1.4993e+02 +1.9257e+00 -1.4959e+02   +1.7407e+00 +5.5147e+01 +1.7492e+00 +5.5372e+01   +1.6057e+00 -2.6828e+01 +1.5991e+00 -2.6746e+01   +2.3801e+00 -1.9808e+01 +2.3852e+00 -1.9837e+01   +1.7785e+00 +1.3102e+01 +1.7947e+00 +1.3362e+01   +1.8272e+00 +7.2057e+01 +1.8368e+00 +7.2270e+01   +1.9465e+00 +7.7008e+01 +1.9566e+00 +7.7015e+01   +1.9696e+00 -7.9894e+01 +1.9694e+00 -7.9918e+01   +1.8320e+00 +8.7020e+01 +1.8517e+00 +8.6896e+01   +1.7610e+00 +5.7032e+01 +1.7596e+00 +5.7420e+01   +1.7598e+00 -5.0926e+01 +1.7562e+00 -5.0412e+01   +1.4842e+00 +6.1580e+00 +1.4879e+00 +5.9571e+00   +1.5493e+00 +1.1810e+02 +1.5691e+00 +1.1803e+02   +1.5923e+00 -1.1099e+02 +1.5963e+00 -1.1169e+02   +2.0157e+00 -7.0939e+01 +2.0125e+00 -7.0817e+01   +1.5339e+00 -4.0860e+01 +1.5415e+00 -4.0965e+01   +1.8962e+00 +1.1711e+02 +1.9098e+00 +1.1695e+02   +1.2203e+00 +1.6138e+01 +1.2084e+00 +1.6682e+01   +9.8073e-01 +1.7518e+02 +9.7673e-01 +1.7521e+02   +1.4463e+00 -4.2006e+01 +1.4339e+00 -4.2427e+01   +1.8403e+00 -1.2890e+02 +1.8315e+00 -1.2877e+02   +2.2246e+00 +2.5152e+01 +2.2404e+00 +2.4890e+01   +1.6964e+00 -2.5974e+01 +1.7063e+00 -2.5748e+01   +1.6360e+00 +5.0934e+01 +1.6323e+00 +5.0685e+01   +2.2376e+00 -1.5793e+02 +2.2538e+00 -1.5812e+02   +1.9721e+00 -1.4091e+02 +1.9806e+00 -1.4143e+02   +1.8904e+00 +6.4103e+01 +1.8776e+00 +6.3901e+01   +1.7397e+00 +1.2156e-01 +1.7368e+00 -2.3244e-01   +1.4136e+00 -8.8100e+00 +1.4228e+00 -8.7367e+00   +2.0094e+00 -1.3897e+01 +2.0113e+00 -1.3799e+01   +1.9310e+00 +5.8181e+01 +1.9343e+00 +5.7993e+01   +1.8436e+00 +3.3176e+01 +1.8381e+00 +3.3057e+01   +1.4968e+00 -1.3197e+02 +1.4999e+00 -1.3239e+02   +1.6965e+00 -1.7097e+02 +1.6930e+00 -1.7089e+02   +1.8427e+00 -1.1793e+02 +1.8372e+00 -1.1806e+02   +1.5296e+00 +5.9063e+01 +1.5406e+00 +5.9122e+01   +1.6100e+00 +1.0212e+02 +1.6132e+00 +1.0238e+02   +2.0601e+00 +5.7986e+01 +2.0711e+00 +5.8068e+01   +1.8921e+00 -1.3595e+02 +1.8982e+00 -1.3602e+02   +1.4927e+00 +2.8136e+01 +1.4935e+00 +2.8600e+01   +1.7687e+00 -1.2504e+02 +1.7841e+00 -1.2485e+02   +1.7857e+00 +1.4206e+02 +1.7775e+00 +1.4178e+02   +1.5948e+00 +4.0474e+00 +1.5947e+00 +4.1805e+00   +1.6048e+00 +8.6969e+01 +1.5919e+00 +8.7105e+01   +1.8881e+00 -5.1940e+01 +1.8953e+00 -5.2050e+01   +1.3185e+00 +2.4031e+01 +1.3244e+00 +2.4695e+01   +2.1804e+00 +1.2294e+02 +2.1702e+00 +1.2286e+02   +1.8160e+00 -1.3201e+02 +1.8221e+00 -1.3191e+02   +1.8998e+00 -1.0858e+01 +1.8989e+00 -1.1069e+01   +1.6484e+00 -1.7886e+02 +1.6567e+00 -1.7889e+02   +1.3600e+00 -4.2041e+01 +1.3539e+00 -4.2143e+01   +2.0439e+00 +1.0209e+02 +2.0260e+00 +1.0216e+02   +1.7487e+00 -1.0291e+02 +1.7620e+00 -1.0270e+02   +1.7486e+00 -1.2292e+02 +1.7368e+00 -1.2317e+02   +1.8554e+00 +1.7603e+02 +1.8445e+00 +1.7608e+02   +1.2723e+00 +1.7913e+02 +1.2778e+00 +1.7895e+02   +2.0189e+00 -1.7696e+02 +2.0083e+00 -1.7658e+02   +1.2533e+00 +8.8080e+01 +1.2501e+00 +8.7562e+01   +1.7020e+00 -7.8805e+00 +1.6865e+00 -8.1369e+00   +1.8224e+00 -7.9391e+00 +1.8096e+00 -8.2246e+00   +1.4365e+00 -4.7886e+01 +1.4371e+00 -4.7887e+01   +1.7693e+00 -9.8392e+00 +1.7678e+00 -1.0088e+01   +1.5910e+00 -5.9620e+00 +1.5981e+00 -5.6205e+00   +1.3251e+00 -7.7956e+01 +1.3340e+00 -7.7791e+01   +1.4295e+00 -1.6589e+02 +1.4369e+00 -1.6600e+02   +2.2834e+00 +1.2498e+02 +2.3081e+00 +1.2503e+02   +1.7449e+00 -3.8848e+00 +1.7342e+00 -3.6180e+00   +1.6239e+00 -1.0491e+02 +1.6254e+00 -1.0488e+02   +1.1851e+00 +8.3008e+01 +1.1870e+00 +8.3147e+01   +1.6548e+00 -1.3495e+02 +1.6554e+00 -1.3468e+02   +2.4371e+00 +1.6814e+02 +2.4353e+00 +1.6810e+02   +1.3302e+00 -1.0690e+02 +1.3450e+00 -1.0709e+02   +1.6497e+00 +9.0681e+00 +1.6451e+00 +9.6156e+00   +1.6606e+00 +1.7809e+02 +1.6642e+00 +1.7773e+02
   +2.2503e+00 +1.6211e+02 +2.2570e+00 +1.6231e+02   +1.9645e+00 +4.3060e+01 +1.9601e+00 +4.3497e+01   +2.3279e+00 -1.7396e+02 +2.3480e+00 -1.7418e+02   +1.8472e+00 -3.8929e+01 +1.8465e+00 -3.9085e+01   +2.0320e+00 +1.7204e+02 +2.0377e+00 +1.7202e+02   +2.2295e+00 -4.0890e+01 +2.2302e+00 -4.0833e+01   +1.8910e+00 +3.9102e+01 +1.8869e+00 +3.8924e+01   +2.0387e+00 -5.3828e+01 +2.0350e+00 -5.3627e+01   +1.5731e+00 -8.1914e+01 +1.5748e+00 -8.1918e+01   +1.4390e+00 -1.4586e+02 +1.4422e+00 -1.4527e+02   +2.3118e+00 -1.4389e+02 +2.3037e+00 -1.4366e+02   +2.3124e+00 +1.4389e+02 +2.2925e+00 +1.4408e+02   +2.0913e+00 +1.4616e+02 +2.0898e+00 +1.4637e+02   +2.5012e+00 +4.7056e+01 +2.5064e+00 +4.7514e+01   +1.7947e+00 +6.3046e+01 +1.7990e+00 +6.3558e+01   +2.2637e+00 +7.4042e+01 +2.2514e+00 +7.4225e+01   +1.4046e+00 -8.5858e+01 +1.4078e+00 -8.5388e+01   +1.7145e+00 +1.4110e+02 +1.7254e+00 +1.4090e+02   +1.8805e+00 +5.3077e+01 +1.8696e+00 +5.3106e+01   +2.0570e+00 -1.4886e+02 +2.0549e+00 -1.4912e+02   +2.0866e+00 +1.8965e+01 +2.0764e+00 +1.8789e+01   +2.1178e+00 +1.1608e+02 +2.1222e+00 +1.1564e+02   +2.3286e+00 +1.0801e+02 +2.3390e+00 +1.0769e+02   +2.4447e+00 -1.0100e+02 +2.4409e+00 -1.0105e+02   +2.4089e+00 -7.6992e+01 +2.4104e+00 -7.6877e+01   +2.0840e+00 -1.5105e+02 +2.0824e+00 -1.5128e+02   +2.2533e+00 -1.4992e+02 +2.2499e+00 -1.4967e+02   +2.0295e+00 +5.5131e+01 +2.0360e+00 +5.5333e+01   +1.8734e+00 -2.6836e+01 +1.8679e+00 -2.6747e+01   +2.7715e+00 -1.9836e+01 +2.7747e+00 -1.9830e+01   +2.0720e+00 +1.3083e+01 +2.0840e+00 +1.3155e+01   +2.1300e+00 +7.2053e+01 +2.1380e+00 +7.2159e+01   +2.2756e+00 +7.7005e+01 +2.2901e+00 +7.6921e+01   +2.2904e+00 -7.9912e+01 +2.2872e+00 -8.0168e+01   +2.1288e+00 +8.7020e+01 +2.1484e+00 +8.6862e+01   +2.0556e+00 +5.7022e+01 +2.0557e+00 +5.7374e+01   +2.0593e+00 -5.0927e+01 +2.0588e+00 -5.0467e+01   +1.7327e+00 +6.1398e+00 +1.7344e+00 +6.0046e+00   +1.8131e+00 +1.1809e+02 +1.8368e+00 +1.1798e+02   +1.8626e+00 -1.1100e+02 +1.8701e+00 -1.1146e+02   +2.3491e+00 -7.0952e+01 +2.3481e+00 -7.0954e+01   +1.7953e+00 -4.0869e+01 +1.8046e+00 -4.1018e+01   +2.2120e+00 +1.1711e+02 +2.2223e+00 +1.1692e+02   +1.4228e+00 +1.6127e+01 +1.4112e+00 +1.6619e+01   +1.1447e+00 +1.7517e+02 +1.1384e+00 +1.7519e+02   +1.6919e+00 -4.2012e+01 +1.6811e+00 -4.2322e+01   +2.1497e+00 -1.2892e+02 +2.1377e+00 -1.2891e+02   +2.5930e+00 +2.5146e+01 +2.6080e+00 +2.4812e+01   +1.9774e+00 -2.5996e+01 +1.9900e+00 -2.5796e+01   +1.9063e+00 +5.0925e+01 +1.9055e+00 +5.0663e+01   +2.6102e+00 -1.5795e+02 +2.6312e+00 -1.5805e+02   +2.2956e+00 -1.4091e+02 +2.3025e+00 -1.4130e+02   +2.2022e+00 +6.4102e+01 +2.1996e+00 +6.3887e+01   +2.0153e+00 +1.1691e-01 +2.0156e+00 -2.3266e-01   +1.6478e+00 -8.8119e+00 +1.6516e+00 -8.6230e+00   +2.3482e+00 -1.3905e+01 +2.3504e+00 -1.3999e+01   +2.2487e+00 +5.8168e+01 +2.2506e+00 +5.7989e+01   +2.1501e+00 +3.3181e+01 +2.1464e+00 +3.2877e+01   +1.7413e+00 -1.3197e+02 +1.7462e+00 -1.3218e+02   +1.9747e+00 -1.7097e+02 +1.9724e+00 -1.7087e+02   +2.1515e+00 -1.1794e+02 +2.1522e+00 -1.1799e+02   +1.7921e+00 +5.9050e+01 +1.8063e+00 +5.9107e+01   +1.8779e+00 +1.0213e+02 +1.8811e+00 +1.0234e+02   +2.3991e+00 +5.7990e+01 +2.4081e+00 +5.7937e+01   +2.2082e+00 -1.3595e+02 +2.2132e+00 -1.3623e+02   +1.7409e+00 +2.8135e+01 +1.7464e+00 +2.8544e+01   +2.0621e+00 -1.2504e+02 +2.0785e+00 -1.2485e+02   +2.0884e+00 +1.4206e+02 +2.0831e+00 +1.4184e+02   +1.8604e+00 +4.0379e+00 +1.8662e+00 +4.0288e+00   +1.8729e+00 +8.6964e+01 +1.8573e+00 +8.6841e+01   +2.2020e+00 -5.1958e+01 +2.2116e+00 -5.2043e+01   +1.5371e+00 +2.4023e+01 +1.5385e+00 +2.4417e+01   +2.5445e+00 +1.2293e+02 +2.5346e+00 +1.2295e+02   +2.1193e+00 -1.3201e+02 +2.1312e+00 -1.3190e+02   +2.2225e+00 -1.0858e+01 +2.2252e+00 -1.1023e+01   +1.9197e+00 -1.7886e+02 +1.9271e+00 -1.7900e+02   +1.5840e+00 -4.2048e+01 +1.5757e+00 -4.2217e+01   +2.3822e+00 +1.0208e+02 +2.3612e+00 +1.0223e+02   +2.0410e+00 -1.0292e+02 +2.0518e+00 -1.0279e+02   +2.0453e+00 -1.2295e+02 +2.0349e+00 -1.2308e+02   +2.1605e+00 +1.7602e+02 +2.1489e+00 +1.7598e+02   +1.4835e+00 +1.7911e+02 +1.4936e+00 +1.7902e+02   +2.3508e+00 -1.7697e+02 +2.3396e+00 -1.7671e+02   +1.4652e+00 +8.8054e+01 +1.4630e+00 +8.7630e+01   +1.9909e+00 -7.8833e+00 +1.9788e+00 -8.1153e+00   +2.1317e+00 -7.9520e+00 +2.1170e+00 -8.2307e+00   +1.6746e+00 -4.7912e+01 +1.6772e+00 -4.7922e+01   +2.0698e+00 -9.8490e+00 +2.0673e+00 -1.0047e+01   +1.8623e+00 -5.9720e+00 +1.8641e+00 -5.6400e+00   +1.5445e+00 -7.7998e+01 +1.5561e+00 -7.7781e+01   +1.6663e+00 -1.6591e+02 +1.6723e+00 -1.6588e+02   +2.6588e+00 +1.2496e+02 +2.6853e+00 +1.2505e+02   +2.0337e+00 -3.8915e+00 +2.0221e+00 -3.6397e+00   +1.8947e+00 -1.0492e+02 +1.8943e+00 -1.0493e+02   +1.3797e+00 +8.2979e+01 +1.3839e+00 +8.3076e+01   +1.9234e+00 -1.3494e+02 +1.9279e+00 -1.3471e+02   +2.8459e+00 +1.6814e+02 +2.8417e+00 +1.6812e+02   +1.5479e+00 -1.0690e+02 +1.5591e+00 -1.0712e+02   +1.9177e+00 +9.0775e+00 +1.9162e+00 +9.5928e+00   +1.9325e+00 +1.7807e+02 +1.9351e+00 +1.7789e+02
   +2.5716e+00 +1.6210e+02 +2.5794e+00 +1.6213e+02   +2.2456e+00 +4.3055e+01 +2.2412e+00 +4.3402e+01   +2.6564e+00 -1.7397e+02 +2.6774e+00 -1.7422e+02   +2.1062e+00 -3.8938e+01 +2.1099e+00 -3.8930e+01   +2.3215e+00 +1.7203e+02 +2.3287e+00 +1.7187e+02   +2.5477e+00 -4.0901e+01 +2.5533e+00 -4.0853e+01   +2.1577e+00 +3.9100e+01 +2.1508e+00 +3.8966e+01   +2.3329e+00 -5.3833e+01 +2.3276e+00 -5.3750e+01   +1.7978e+00 -8.1925e+01 +1.7999e+00 -8.2007e+01   +1.6420e+00 -1.4587e+02 +1.6422e+00 -1.4533e+02   +2.6404e+00 -1.4389e+02 +2.6318e+00 -1.4378e+02   +2.6408e+00 +1.4388e+02 +2.6191e+00 +1.4401e+02   +2.3912e+00 +1.4616e+02 +2.3889e+00 +1.4633e+02   +2.8547e+00 +4.7043e+01 +2.8563e+00 +4.7439e+01   +2.0553e+00 +6.3037e+01 +2.0587e+00 +6.3482e+01   +2.5889e+00 +7.4031e+01 +2.5803e+00 +7.4266e+01   +1.6067e+00 -8.5865e+01 +1.6099e+00 -8.5501e+01   +1.9647e+00 +1.4109e+02 +1.9740e+00 +1.4087e+02   +2.1456e+00 +5.3071e+01 +2.1274e+00 +5.3062e+01   +2.3447e+00 -1.4886e+02 +2.3407e+00 -1.4920e+02   +2.3835e+00 +1.8952e+01 +2.3755e+00 +1.8772e+01   +2.4160e+00 +1.1607e+02 +2.4228e+00 +1.1582e+02   +2.6548e+00 +1.0800e+02 +2.6662e+00 +1.0768e+02   +2.7939e+00 -1.0101e+02 +2.7912e+00 -1.0102e+02   +2.7447e+00 -7.6992e+01 +2.7439e+00 -7.6789e+01   +2.3827e+00 -1.5105e+02 +2.3818e+00 -1.5122e+02   +2.5761e+00 -1.4991e+02 +2.5701e+00 -1.4977e+02   +2.3242e+00 +5.5107e+01 +2.3273e+00 +5.5341e+01   +2.1306e+00 -2.6846e+01 +2.1284e+00 -2.6749e+01   +3.1666e+00 -1.9849e+01 +3.1729e+00 -1.9829e+01   +2.3627e+00 +1.3079e+01 +2.3765e+00 +1.3243e+01   +2.4323e+00 +7.2051e+01 +2.4413e+00 +7.2241e+01   +2.6042e+00 +7.6997e+01 +2.6168e+00 +7.6999e+01   +2.6175e+00 -7.9925e+01 +2.6139e+00 -7.9984e+01   +2.4306e+00 +8.7014e+01 +2.4501e+00 +8.6994e+01   +2.3488e+00 +5.7014e+01 +2.3471e+00 +5.7330e+01   +2.3582e+00 -5.0937e+01 +2.3615e+00 -5.0655e+01   +1.9772e+00 +6.1208e+00 +1.9781e+00 +5.8907e+00   +2.0759e+00 +1.1810e+02 +2.0950e+00 +1.1799e+02   +2.1296e+00 -1.1099e+02 +2.1360e+00 -1.1138e+02   +2.6790e+00 -7.0964e+01 +2.6763e+00 -7.0889e+01   +2.0510e+00 -4.0870e+01 +2.0609e+00 -4.0984e+01   +2.5273e+00 +1.1711e+02 +2.5423e+00 +1.1687e+02   +1.6255e+00 +1.6112e+01 +1.6145e+00 +1.6511e+01   +1.3080e+00 +1.7517e+02 +1.2995e+00 +1.7531e+02   +1.9322e+00 -4.2022e+01 +1.9190e+00 -4.2294e+01   +2.4618e+00 -1.2892e+02 +2.4567e+00 -1.2889e+02   +2.9686e+00 +2.5136e+01 +2.9857e+00 +2.4831e+01   +2.2583e+00 -2.6005e+01 +2.2688e+00 -2.5741e+01   +2.1782e+00 +5.0912e+01 +2.1784e+00 +5.0653e+01   +2.9833e+00 -1.5795e+02 +3.0018e+00 -1.5804e+02   +2.6251e+00 -1.4090e+02 +2.6309e+00 -1.4122e+02   +2.5157e+00 +6.4096e+01 +2.5032e+00 +6.3951e+01   +2.2964e+00 +9.6868e-02 +2.2924e+00 -2.7866e-01   +1.8832e+00 -8.8197e+00 +1.8873e+00 -8.7662e+00   +2.6864e+00 -1.3908e+01 +2.6870e+00 -1.3899e+01   +2.5696e+00 +5.8162e+01 +2.5724e+00 +5.8008e+01   +2.4570e+00 +3.3173e+01 +2.4513e+00 +3.2978e+01   +1.9877e+00 -1.3198e+02 +1.9878e+00 -1.3221e+02   +2.2529e+00 -1.7097e+02 +2.2486e+00 -1.7098e+02   +2.4575e+00 -1.1796e+02 +2.4559e+00 -1.1796e+02   +2.0531e+00 +5.9043e+01 +2.0648e+00 +5.9132e+01   +2.1439e+00 +1.0212e+02 +2.1490e+00 +1.0245e+02   +2.7413e+00 +5.7987e+01 +2.7502e+00 +5.7999e+01   +2.5285e+00 -1.3595e+02 +2.5361e+00 -1.3610e+02   +1.9933e+00 +2.8142e+01 +1.9968e+00 +2.8451e+01   +2.3607e+00 -1.2504e+02 +2.3762e+00 -1.2491e+02   +2.3916e+00 +1.4206e+02 +2.3840e+00 +1.4186e+02   +2.1314e+00 +4.0358e+00 +2.1355e+00 +4.0747e+00   +2.1459e+00 +8.6963e+01 +2.1301e+00 +8.7023e+01   +2.5137e+00 -5.1961e+01 +2.5177e+00 -5.1994e+01   +1.7553e+00 +2.4004e+01 +1.7600e+00 +2.4219e+01   +2.9141e+00 +1.2293e+02 +2.9103e+00 +1.2299e+02   +2.4129e+00 -1.3200e+02 +2.4203e+00 -1.3196e+02   +2.5447e+00 -1.0866e+01 +2.5555e+00 -1.1048e+01   +2.1955e+00 -1.7887e+02 +2.1991e+00 -1.7900e+02   +1.8059e+00 -4.2059e+01 +1.7993e+00 -4.2216e+01   +2.7250e+00 +1.0207e+02 +2.7075e+00 +1.0215e+02   +2.3362e+00 -1.0293e+02 +2.3511e+00 -1.0268e+02   +2.3445e+00 -1.2297e+02 +2.3335e+00 -1.2306e+02   +2.4697e+00 +1.7601e+02 +2.4630e+00 +1.7600e+02   +1.6986e+00 +1.7910e+02 +1.7070e+00 +1.7906e+02   +2.6871e+00 -1.7698e+02 +2.6739e+00 -1.7675e+02   +1.6799e+00 +8.8048e+01 +1.6786e+00 +8.7560e+01   +2.2829e+00 -7.8866e+00 +2.2681e+00 -7.9373e+00   +2.4392e+00 -7.9559e+00 +2.4293e+00 -8.2008e+00   +1.9126e+00 -4.7916e+01 +1.9157e+00 -4.7894e+01   +2.3684e+00 -9.8558e+00 +2.3686e+00 -1.0064e+01   +2.1328e+00 -5.9844e+00 +2.1385e+00 -5.7630e+00   +1.7705e+00 -7.8013e+01 +1.7714e+00 -7.7938e+01   +1.8956e+00 -1.6592e+02 +1.9038e+00 -1.6600e+02   +3.0364e+00 +1.2496e+02 +3.0630e+00 +1.2505e+02   +2.3217e+00 -3.9001e+00 +2.3067e+00 -3.6479e+00   +2.1632e+00 -1.0491e+02 +2.1641e+00 -1.0490e+02   +1.5738e+00 +8.2967e+01 +1.5720e+00 +8.3066e+01   +2.1999e+00 -1.3495e+02 +2.2046e+00 -1.3485e+02   +3.2546e+00 +1.6814e+02 +3.2524e+00 +1.6805e+02   +1.7657e+00 -1.0689e+02 +1.7816e+00 -1.0712e+02   +2.1909e+00 +9.0642e+00 +2.1878e+00 +9.4318e+00   +2.2083e+00 +1.7805e+02 +2.2094e+00 +1.7774e+02
   +2.8936e+00 +1.6210e+02 +2.9034e+00 +1.6223e+02   +2.5300e+00 +4.3045e+01 +2.5263e+00 +4.3333e+01   +2.9882e+00 -1.7398e+02 +3.0080e+00 -1.7423e+02   +2.3696e+00 -3.8942e+01 +2.3679e+00 -3.9116e+01   +2.6101e+00 +1.7201e+02 +2.6158e+00 +1.7203e+02   +2.8629e+00 -4.0917e+01 +2.8693e+00 -4.0974e+01   +2.4261e+00 +3.9099e+01 +2.4198e+00 +3.8885e+01   +2.6258e+00 -5.3845e+01 +2.6222e+00 -5.3751e+01   +2.0215e+00 -8.1924e+01 +2.0270e+00 -8.2005e+01   +1.8491e+00 -1.4588e+02 +1.8472e+00 -1.4552e+02   +2.9664e+00 -1.4390e+02 +2.9578e+00 -1.4374e+02   +2.9734e+00 +1.4387e+02 +2.9550e+00 +1.4404e+02   +2.6893e+00 +1.4617e+02 +2.6916e+00 +1.4637e+02   +3.2058e+00 +4.7035e+01 +3.2104e+00 +4.7357e+01   +2.3135e+00 +6.3043e+01 +2.3186e+00 +6.3546e+01   +2.9113e+00 +7.4029e+01 +2.9050e+00 +7.4154e+01   +1.8063e+00 -8.5876e+01 +1.8161e+00 -8.5559e+01   +2.2152e+00 +1.4109e+02 +2.2205e+00 +1.4093e+02   +2.4142e+00 +5.3067e+01 +2.3989e+00 +5.3134e+01   +2.6327e+00 -1.4885e+02 +2.6251e+00 -1.4911e+02   +2.6824e+00 +1.8950e+01 +2.6756e+00 +1.8751e+01   +2.7151e+00 +1.1607e+02 +2.7238e+00 +1.1576e+02   +2.9804e+00 +1.0800e+02 +2.9909e+00 +1.0770e+02   +3.1434e+00 -1.0101e+02 +3.1395e+00 -1.0110e+02   +3.0864e+00 -7.7000e+01 +3.0885e+00 -7.6801e+01   +2.6831e+00 -1.5107e+02 +2.6872e+00 -1.5128e+02   +2.9002e+00 -1.4993e+02 +2.8934e+00 -1.4973e+02   +2.6132e+00 +5.5102e+01 +2.6205e+00 +5.5227e+01   +2.3919e+00 -2.6850e+01 +2.3877e+00 -2.6827e+01   +3.5592e+00 -1.9861e+01 +3.5644e+00 -1.9927e+01   +2.6540e+00 +1.3078e+01 +2.6703e+00 +1.3275e+01   +2.7321e+00 +7.2045e+01 +2.7407e+00 +7.2256e+01   +2.9298e+00 +7.6989e+01 +2.9377e+00 +7.7034e+01   +2.9509e+00 -7.9939e+01 +2.9475e+00 -8.0031e+01   +2.7340e+00 +8.7016e+01 +2.7510e+00 +8.6984e+01   +2.6393e+00 +5.7007e+01 +2.6410e+00 +5.7285e+01   +2.6497e+00 -5.0946e+01 +2.6500e+00 -5.0733e+01   +2.2202e+00 +6.1175e+00 +2.2243e+00 +5.9606e+00   +2.3362e+00 +1.1809e+02 +2.3572e+00 +1.1814e+02   +2.3985e+00 -1.1101e+02 +2.4034e+00 -1.1140e+02   +3.0136e+00 -7.0972e+01 +3.0120e+00 -7.0950e+01   +2.3032e+00 -4.0874e+01 +2.3120e+00 -4.0954e+01   +2.8406e+00 +1.1711e+02 +2.8525e+00 +1.1690e+02   +1.8282e+00 +1.6104e+01 +1.8135e+00 +1.6496e+01   +1.4691e+00 +1.7518e+02 +1.4617e+00 +1.7532e+02   +2.1776e+00 -4.2026e+01 +2.1653e+00 -4.2292e+01   +2.7768e+00 -1.2893e+02 +2.7660e+00 -1.2886e+02   +3.3427e+00 +2.5127e+01 +3.3588e+00 +2.4868e+01   +2.5375e+00 -2.6016e+01 +2.5453e+00 -2.5913e+01   +2.4514e+00 +5.0908e+01 +2.4540e+00 +5.0701e+01   +3.3528e+00 -1.5796e+02 +3.3721e+00 -1.5803e+02   +2.9572e+00 -1.4089e+02 +2.9614e+00 -1.4114e+02   +2.8299e+00 +6.4088e+01 +2.8191e+00 +6.3860e+01   +2.5794e+00 +8.8345e-02 +2.5787e+00 -1.2684e-01   +2.1158e+00 -8.8352e+00 +2.1249e+00 -8.7507e+00   +3.0227e+00 -1.3917e+01 +3.0263e+00 -1.3895e+01   +2.8882e+00 +5.8163e+01 +2.8875e+00 +5.8019e+01   +2.7683e+00 +3.3168e+01 +2.7657e+00 +3.3018e+01   +2.2301e+00 -1.3198e+02 +2.2312e+00 -1.3231e+02   +2.5305e+00 -1.7098e+02 +2.5298e+00 -1.7097e+02   +2.7626e+00 -1.1797e+02 +2.7592e+00 -1.1797e+02   +2.3106e+00 +5.9033e+01 +2.3228e+00 +5.9105e+01   +2.4116e+00 +1.0212e+02 +2.4186e+00 +1.0240e+02   +3.0792e+00 +5.7984e+01 +3.0847e+00 +5.8016e+01   +2.8483e+00 -1.3595e+02 +2.8585e+00 -1.3609e+02   +2.2499e+00 +2.8132e+01 +2.2526e+00 +2.8452e+01   +2.6568e+00 -1.2504e+02 +2.6747e+00 -1.2493e+02   +2.6968e+00 +1.4205e+02 +2.6908e+00 +1.4188e+02   +2.4009e+00 +4.0384e+00 +2.4069e+00 +4.0453e+00   +2.4164e+00 +8.6962e+01 +2.4063e+00 +8.6860e+01   +2.8250e+00 -5.1971e+01 +2.8255e+00 -5.2006e+01   +1.9701e+00 +2.4006e+01 +1.9728e+00 +2.4285e+01   +3.2836e+00 +1.2293e+02 +3.2764e+00 +1.2298e+02   +2.7109e+00 -1.3200e+02 +2.7246e+00 -1.3204e+02   +2.8636e+00 -1.0867e+01 +2.8678e+00 -1.1023e+01   +2.4662e+00 -1.7888e+02 +2.4729e+00 -1.7885e+02   +2.0262e+00 -4.2062e+01 +2.0200e+00 -4.2242e+01   +3.0732e+00 +1.0206e+02 +3.0511e+00 +1.0206e+02   +2.6354e+00 -1.0295e+02 +2.6457e+00 -1.0284e+02   +2.6459e+00 -1.2298e+02 +2.6371e+00 -1.2311e+02   +2.7793e+00 +1.7600e+02 +2.7664e+00 +1.7595e+02   +1.9153e+00 +1.7910e+02 +1.9201e+00 +1.7898e+02   +3.0240e+00 -1.7699e+02 +3.0102e+00 -1.7673e+02   +1.8951e+00 +8.8044e+01 +1.8929e+00 +8.7701e+01   +2.5704e+00 -7.8948e+00 +2.5552e+00 -7.9830e+00   +2.7474e+00 -7.9567e+00 +2.7342e+00 -8.1317e+00   +2.1539e+00 -4.7924e+01 +2.1594e+00 -4.8070e+01   +2.6701e+00 -9.8645e+00 +2.6687e+00 -1.0021e+01   +2.4002e+00 -5.9908e+00 +2.4052e+00 -5.7864e+00   +1.9870e+00 -7.8003e+01 +1.9897e+00 -7.7911e+01   +2.1285e+00 -1.6593e+02 +2.1316e+00 -1.6601e+02   +3.4115e+00 +1.2495e+02 +3.4404e+00 +1.2499e+02   +2.6138e+00 -3.9075e+00 +2.6020e+00 -3.6219e+00   +2.4273e+00 -1.0492e+02 +2.4306e+00 -1.0495e+02   +1.7698e+00 +8.2971e+01 +1.7682e+00 +8.3102e+01   +2.4785e+00 -1.3496e+02 +2.4860e+00 -1.3490e+02   +3.6616e+00 +1.6814e+02 +3.6614e+00 +1.6810e+02   +1.9857e+00 -1.0690e+02 +2.0005e+00 -1.0703e+02   +2.4656e+00 +9.0503e+00 +2.4610e+00 +9.4410e+00   +2.4838e+00 +1.7805e+02 +2.4833e+00 +1.7783e+02
   +3.2164e+00 +1.6209e+02 +3.2220e+00 +1.6216e+02   +2.8120e+00 +4.3040e+01 +2.8101e+00 +4.3333e+01   +3.3189e+00 -1.7398e+02 +3.3377e+00 -1.7415e+02   +2.6365e+00 -3.8950e+01 +2.6332e+00 -3.9015e+01   +2.8992e+00 +1.7201e+02 +2.9039e+00 +1.7197e+02   +3.1780e+00 -4.0924e+01 +3.1857e+00 -4.0951e+01   +2.6988e+00 +3.9093e+01 +2.6942e+00 +3.9101e+01   +2.9197e+00 -5.3860e+01 +2.9153e+00 -5.3704e+01   +2.2461e+00 -8.1920e+01 +2.2513e+00 -8.1996e+01   +2.0525e+00 -1.4589e+02 +2.0531e+00 -1.4561e+02   +3.2940e+00 -1.4390e+02 +3.2819e+00 -1.4377e+02   +3.3062e+00 +1.4387e+02 +3.2863e+00 +1.4391e+02   +2.9907e+00 +1.4616e+02 +2.9947e+00 +1.4628e+02   +3.5584e+00 +4.7026e+01 +3.5605e+00 +4.7330e+01   +2.5731e+00 +6.3043e+01 +2.5744e+00 +6.3491e+01   +3.2334e+00 +7.4024e+01 +3.2247e+00 +7.4194e+01   +2.0067e+00 -8.5890e+01 +2.0134e+00 -8.5591e+01   +2.4617e+00 +1.4109e+02 +2.4707e+00 +1.4087e+02   +2.6794e+00 +5.3071e+01 +2.6679e+00 +5.3114e+01   +2.9271e+00 -1.4884e+02 +2.9207e+00 -1.4914e+02   +2.9807e+00 +1.8941e+01 +2.9706e+00 +1.8717e+01   +3.0128e+00 +1.1606e+02 +3.0251e+00 +1.1574e+02   +3.3056e+00 +1.0799e+02 +3.3132e+00 +1.0771e+02   +3.4873e+00 -1.0101e+02 +3.4848e+00 -1.0105e+02   +3.4273e+00 -7.7001e+01 +3.4230e+00 -7.6858e+01   +2.9782e+00 -1.5107e+02 +2.9782e+00 -1.5127e+02   +3.2244e+00 -1.4993e+02 +3.2209e+00 -1.4976e+02   +2.9049e+00 +5.5096e+01 +2.9088e+00 +5.5184e+01   +2.6510e+00 -2.6855e+01 +2.6429e+00 -2.6758e+01   +3.9466e+00 -1.9869e+01 +3.9502e+00 -1.9798e+01   +2.9419e+00 +1.3081e+01 +2.9537e+00 +1.3202e+01   +3.0320e+00 +7.2052e+01 +3.0411e+00 +7.2209e+01   +3.2546e+00 +7.6980e+01 +3.2650e+00 +7.6972e+01   +3.2773e+00 -7.9942e+01 +3.2759e+00 -8.0066e+01   +3.0409e+00 +8.7013e+01 +3.0577e+00 +8.6971e+01   +2.9274e+00 +5.7003e+01 +2.9278e+00 +5.7125e+01   +2.9425e+00 -5.0963e+01 +2.9429e+00 -5.0622e+01   +2.4613e+00 +6.1204e+00 +2.4632e+00 +5.8820e+00   +2.5970e+00 +1.1808e+02 +2.6162e+00 +1.1801e+02   +2.6735e+00 -1.1102e+02 +2.6755e+00 -1.1141e+02   +3.3486e+00 -7.0966e+01 +3.3457e+00 -7.0993e+01   +2.5581e+00 -4.0886e+01 +2.5696e+00 -4.0964e+01   +3.1547e+00 +1.1711e+02 +3.1653e+00 +1.1695e+02   +2.0357e+00 +1.6107e+01 +2.0219e+00 +1.6435e+01   +1.6268e+00 +1.7516e+02 +1.6193e+00 +1.7523e+02   +2.4174e+00 -4.2030e+01 +2.4076e+00 -4.2247e+01   +3.0922e+00 -1.2895e+02 +3.0818e+00 -1.2890e+02   +3.7208e+00 +2.5118e+01 +3.7370e+00 +2.4896e+01   +2.8209e+00 -2.6023e+01 +2.8311e+00 -2.5918e+01   +2.7175e+00 +5.0914e+01 +2.7166e+00 +5.0673e+01   +3.7188e+00 -1.5796e+02 +3.7425e+00 -1.5797e+02   +3.2944e+00 -1.4090e+02 +3.2982e+00 -1.4122e+02   +3.1429e+00 +6.4085e+01 +3.1379e+00 +6.3937e+01   +2.8632e+00 +7.7052e-02 +2.8630e+00 -1.2488e-01   +2.3507e+00 -8.8464e+00 +2.3613e+00 -8.8014e+00   +3.3609e+00 -1.3925e+01 +3.3602e+00 -1.3960e+01   +3.2094e+00 +5.8159e+01 +3.2110e+00 +5.8093e+01   +3.0784e+00 +3.3165e+01 +3.0709e+00 +3.3066e+01   +2.4775e+00 -1.3198e+02 +2.4782e+00 -1.3219e+02   +2.8144e+00 -1.7098e+02 +2.8126e+00 -1.7088e+02   +3.0653e+00 -1.1797e+02 +3.0673e+00 -1.1799e+02   +2.5700e+00 +5.9026e+01 +2.5812e+00 +5.9170e+01   +2.6785e+00 +1.0212e+02 +2.6854e+00 +1.0228e+02   +3.4159e+00 +5.7988e+01 +3.4271e+00 +5.8039e+01   +3.1673e+00 -1.3596e+02 +3.1738e+00 -1.3611e+02   +2.5066e+00 +2.8125e+01 +2.5124e+00 +2.8379e+01   +2.9505e+00 -1.2504e+02 +2.9641e+00 -1.2498e+02   +2.9961e+00 +1.4204e+02 +2.9879e+00 +1.4189e+02   +2.6690e+00 +4.0316e+00 +2.6684e+00 +4.1280e+00   +2.6859e+00 +8.6960e+01 +2.6742e+00 +8.6896e+01   +3.1432e+00 -5.1979e+01 +3.1456e+00 -5.2095e+01   +2.1936e+00 +2.3995e+01 +2.1907e+00 +2.4348e+01   +3.6481e+00 +1.2293e+02 +3.6393e+00 +1.2296e+02   +3.0080e+00 -1.3199e+02 +3.0167e+00 -1.3192e+02   +3.1833e+00 -1.0871e+01 +3.1844e+00 -1.0967e+01   +2.7368e+00 -1.7889e+02 +2.7469e+00 -1.7900e+02   +2.2499e+00 -4.2070e+01 +2.2377e+00 -4.2077e+01   +3.4221e+00 +1.0205e+02 +3.4059e+00 +1.0216e+02   +2.9358e+00 -1.0296e+02 +2.9489e+00 -1.0283e+02   +2.9434e+00 -1.2297e+02 +2.9368e+00 -1.2307e+02   +3.0861e+00 +1.7600e+02 +3.0743e+00 +1.7595e+02   +2.1284e+00 +1.7910e+02 +2.1362e+00 +1.7898e+02   +3.3570e+00 -1.7700e+02 +3.3433e+00 -1.7682e+02   +2.1082e+00 +8.8045e+01 +2.1049e+00 +8.7762e+01   +2.8528e+00 -7.8986e+00 +2.8401e+00 -7.9485e+00   +3.0511e+00 -7.9662e+00 +3.0405e+00 -8.1975e+00   +2.3883e+00 -4.7928e+01 +2.3917e+00 -4.7921e+01   +2.9692e+00 -9.8772e+00 +2.9660e+00 -1.0120e+01   +2.6673e+00 -6.0021e+00 +2.6699e+00 -5.7725e+00   +2.1997e+00 -7.8008e+01 +2.2070e+00 -7.7828e+01   +2.3625e+00 -1.6593e+02 +2.3646e+00 -1.6598e+02   +3.7842e+00 +1.2494e+02 +3.8087e+00 +1.2504e+02   +2.9063e+00 -3.9107e+00 +2.8919e+00 -3.7425e+00   +2.6926e+00 -1.0493e+02 +2.6914e+00 -1.0487e+02   +1.9697e+00 +8.2983e+01 +1.9724e+00 +8.2908e+01   +2.7548e+00 -1.3495e+02 +2.7629e+00 -1.3480e+02   +4.0681e+00 +1.6814e+02 +4.0683e+00 +1.6814e+02   +2.2019e+00 -1.0690e+02 +2.2148e+00 -1.0701e+02   +2.7440e+00 +9.0379e+00 +2.7409e+00 +9.3183e+00   +2.7588e+00 +1.7805e+02 +2.7580e+00 +1.7781e+02
   +3.5384e+00 +1.6209e+02 +3.5457e+00 +1.6217e+02   +3.0921e+00 +4.3036e+01 +3.0874e+00 +4.3299e+01   +3.6454e+00 -1.7398e+02 +3.6670e+00 -1.7413e+02   +2.9002e+00 -3.8964e+01 +2.8997e+00 -3.9041e+01   +3.1955e+00 +1.7200e+02 +3.2003e+00 +1.7197e+02   +3.4895e+00 -4.0923e+01 +3.4909e+00 -4.0955e+01   +2.9733e+00 +3.9081e+01 +2.9742e+00 +3.8928e+01   +3.2118e+00 -5.3863e+01 +3.2070e+00 -5.3747e+01   +2.4692e+00 -8.1927e+01 +2.4730e+00 -8.1981e+01   +2.2603e+00 -1.4588e+02 +2.2611e+00 -1.4551e+02   +3.6213e+00 -1.4390e+02 +3.6115e+00 -1.4378e+02   +3.6356e+00 +1.4388e+02 +3.6130e+00 +1.4397e+02   +3.2938e+00 +1.4617e+02 +3.2985e+00 +1.4627e+02   +3.9097e+00 +4.7025e+01 +3.9140e+00 +4.7314e+01   +2.8347e+00 +6.3025e+01 +2.8386e+00 +6.3400e+01   +3.5531e+00 +7.4028e+01 +3.5434e+00 +7.4170e+01   +2.2092e+00 -8.5909e+01 +2.2165e+00 -8.5711e+01   +2.7041e+00 +1.4108e+02 +2.7112e+00 +1.4080e+02   +2.9413e+00 +5.3078e+01 +2.9261e+00 +5.3120e+01   +3.2264e+00 -1.4886e+02 +3.2207e+00 -1.4903e+02   +3.2797e+00 +1.8939e+01 +3.2662e+00 +1.8791e+01   +3.3157e+00 +1.1606e+02 +3.3257e+00 +1.1583e+02   +3.6291e+00 +1.0799e+02 +3.6376e+00 +1.0776e+02   +3.8364e+00 -1.0100e+02 +3.8345e+00 -1.0107e+02   +3.7731e+00 -7.6998e+01 +3.7750e+00 -7.6888e+01   +3.2752e+00 -1.5108e+02 +3.2720e+00 -1.5119e+02   +3.5513e+00 -1.4993e+02 +3.5433e+00 -1.4974e+02   +3.1998e+00 +5.5096e+01 +3.2051e+00 +5.5186e+01   +2.9112e+00 -2.6851e+01 +2.9113e+00 -2.6781e+01   +4.3422e+00 -1.9879e+01 +4.3479e+00 -1.9848e+01   +3.2281e+00 +1.3079e+01 +3.2421e+00 +1.3241e+01   +3.3330e+00 +7.2053e+01 +3.3381e+00 +7.2127e+01   +3.5765e+00 +7.6981e+01 +3.5865e+00 +7.6960e+01   +3.6017e+00 -7.9945e+01 +3.5978e+00 -8.0012e+01   +3.3553e+00 +8.7010e+01 +3.3737e+00 +8.6971e+01   +3.2196e+00 +5.7010e+01 +3.2189e+00 +5.7185e+01   +3.2381e+00 -5.0977e+01 +3.2353e+00 -5.0752e+01   +2.7098e+00 +6.1129e+00 +2.7143e+00 +5.9411e+00   +2.8556e+00 +1.1807e+02 +2.8736e+00 +1.1805e+02   +2.9521e+00 -1.1102e+02 +2.9574e+00 -1.1145e+02   +3.6832e+00 -7.0966e+01 +3.6793e+00 -7.0913e+01   +2.8105e+00 -4.0886e+01 +2.8194e+00 -4.0949e+01   +3.4708e+00 +1.1711e+02 +3.4821e+00 +1.1701e+02   +2.2434e+00 +1.6112e+01 +2.2298e+00 +1.6434e+01   +1.7836e+00 +1.7516e+02 +1.7774e+00 +1.7522e+02   +2.6538e+00 -4.2025e+01 +2.6445e+00 -4.2224e+01   +3.4104e+00 -1.2896e+02 +3.3995e+00 -1.2896e+02   +4.0981e+00 +2.5105e+01 +4.1156e+00 +2.4958e+01   +3.1065e+00 -2.6024e+01 +3.1171e+00 -2.5931e+01   +2.9877e+00 +5.0913e+01 +2.9876e+00 +5.0808e+01   +4.0843e+00 -1.5796e+02 +4.1029e+00 -1.5804e+02   +3.6274e+00 -1.4090e+02 +3.6316e+00 -1.4119e+02   +3.4578e+00 +6.4088e+01 +3.4492e+00 +6.3953e+01   +3.1510e+00 +7.5626e-02 +3.1520e+00 -1.4595e-01   +2.5835e+00 -8.8649e+00 +2.5909e+00 -8.8349e+00   +3.6995e+00 -1.3926e+01 +3.7029e+00 -1.3856e+01   +3.5356e+00 +5.8153e+01 +3.5366e+00 +5.8058e+01   +3.3846e+00 +3.3161e+01 +3.3789e+00 +3.3102e+01   +2.7195e+00 -1.3199e+02 +2.7258e+00 -1.3217e+02   +3.0968e+00 -1.7099e+02 +3.0932e+00 -1.7099e+02   +3.3651e+00 -1.1797e+02 +3.3611e+00 -1.1795e+02   +2.8299e+00 +5.9021e+01 +2.8374e+00 +5.9041e+01   +2.9453e+00 +1.0212e+02 +2.9508e+00 +1.0231e+02   +3.7564e+00 +5.7991e+01 +3.7667e+00 +5.7995e+01   +3.4852e+00 -1.3596e+02 +3.4908e+00 -1.3609e+02   +2.7567e+00 +2.8127e+01 +2.7589e+00 +2.8324e+01   +3.2431e+00 -1.2504e+02 +3.2581e+00 -1.2496e+02   +3.2920e+00 +1.4204e+02 +3.2838e+00 +1.4192e+02   +2.9368e+00 +4.0298e+00 +2.9403e+00 +4.0231e+00   +2.9547e+00 +8.6963e+01 +2.9427e+00 +8.6899e+01   +3.4610e+00 -5.1987e+01 +3.4618e+00 -5.1967e+01   +2.4292e+00 +2.3983e+01 +2.4340e+00 +2.4239e+01   +4.0122e+00 +1.2293e+02 +4.0080e+00 +1.2298e+02   +3.3090e+00 -1.3200e+02 +3.3183e+00 -1.3199e+02   +3.5007e+00 -1.0876e+01 +3.5066e+00 -1.0946e+01   +3.0085e+00 -1.7890e+02 +3.0135e+00 -1.7894e+02   +2.4711e+00 -4.2081e+01 +2.4603e+00 -4.2178e+01   +3.7770e+00 +1.0205e+02 +3.7596e+00 +1.0210e+02   +3.2298e+00 -1.0297e+02 +3.2443e+00 -1.0279e+02   +3.2451e+00 -1.2299e+02 +3.2329e+00 -1.2312e+02   +3.3937e+00 +1.7600e+02 +3.3854e+00 +1.7598e+02   +2.3408e+00 +1.7910e+02 +2.3493e+00 +1.7895e+02   +3.6914e+00 -1.7700e+02 +3.6793e+00 -1.7681e+02   +2.3161e+00 +8.8056e+01 +2.3132e+00 +8.7679e+01   +3.1409e+00 -7.9057e+00 +3.1241e+00 -8.0407e+00   +3.3540e+00 -7.9648e+00 +3.3415e+00 -8.0692e+00   +2.6220e+00 -4.7932e+01 +2.6284e+00 -4.7968e+01   +3.2656e+00 -9.8872e+00 +3.2622e+00 -1.0051e+01   +2.9301e+00 -6.0152e+00 +2.9343e+00 -5.8648e+00   +2.4146e+00 -7.8024e+01 +2.4214e+00 -7.7853e+01   +2.5978e+00 -1.6593e+02 +2.6043e+00 -1.6595e+02   +4.1600e+00 +1.2494e+02 +4.1878e+00 +1.2499e+02   +3.2031e+00 -3.9149e+00 +3.1884e+00 -3.7681e+00   +2.9587e+00 -1.0492e+02 +2.9633e+00 -1.0491e+02   +2.1737e+00 +8.2983e+01 +2.1749e+00 +8.3046e+01   +3.0308e+00 -1.3495e+02 +3.0345e+00 -1.3484e+02   +4.4746e+00 +1.6813e+02 +4.4708e+00 +1.6812e+02   +2.4173e+00 -1.0690e+02 +2.4293e+00 -1.0709e+02   +3.0230e+00 +9.0348e+00 +3.0226e+00 +9.2930e+00   +3.0399e+00 +1.7804e+02 +3.0408e+00 +1.7783e+02
   +3.8625e+00 +1.6209e+02 +3.8706e+00 +1.6213e+02   +3.3772e+00 +4.3036e+01 +3.3707e+00 +4.3261e+01   +3.9758e+00 -1.7399e+02 +3.9928e+00 -1.7416e+02   +3.1597e+00 -3.8974e+01 +3.1565e+00 -3.9063e+01   +3.4963e+00 +1.7200e+02 +3.5045e+00 +1.7196e+02   +3.8057e+00 -4.0927e+01 +3.8088e+00 -4.0911e+01   +3.2438e+00 +3.9073e+01 +3.2425e+00 +3.9011e+01   +3.5065e+00 -5.3872e+01 +3.5003e+00 -5.3797e+01   +2.6921e+00 -8.1926e+01 +2.6980e+00 -8.1943e+01   +2.4714e+00 -1.4589e+02 +2.4714e+00 -1.4553e+02   +3.9477e+00 -1.4390e+02 +3.9396e+00 -1.4381e+02   +3.9613e+00 +1.4387e+02 +3.9438e+00 +1.4393e+02   +3.5936e+00 +1.4617e+02 +3.5969e+00 +1.4630e+02   +4.2630e+00 +4.7023e+01 +4.2652e+00 +4.7279e+01   +3.0983e+00 +6.3011e+01 +3.1006e+00 +6.3373e+01   +3.8764e+00 +7.4018e+01 +3.8656e+00 +7.4146e+01   +2.4138e+00 -8.5919e+01 +2.4206e+00 -8.5846e+01   +2.9462e+00 +1.4107e+02 +2.9558e+00 +1.4089e+02   +3.2045e+00 +5.3073e+01 +3.1866e+00 +5.3156e+01   +3.5201e+00 -1.4886e+02 +3.5147e+00 -1.4911e+02   +3.5754e+00 +1.8939e+01 +3.5672e+00 +1.8824e+01   +3.6153e+00 +1.1606e+02 +3.6228e+00 +1.1582e+02   +3.9558e+00 +1.0799e+02 +3.9652e+00 +1.0778e+02   +4.1894e+00 -1.0101e+02 +4.1901e+00 -1.0101e+02   +4.1202e+00 -7.6994e+01 +4.1166e+00 -7.6918e+01   +3.5726e+00 -1.5108e+02 +3.5742e+00 -1.5126e+02   +3.8722e+00 -1.4993e+02 +3.8632e+00 -1.4975e+02   +3.4948e+00 +5.5089e+01 +3.5003e+00 +5.5188e+01   +3.1760e+00 -2.6851e+01 +3.1716e+00 -2.6862e+01   +4.7396e+00 -1.9877e+01 +4.7458e+00 -1.9862e+01   +3.5205e+00 +1.3067e+01 +3.5360e+00 +1.3211e+01   +3.6367e+00 +7.2056e+01 +3.6421e+00 +7.2191e+01   +3.8934e+00 +7.6984e+01 +3.9048e+00 +7.6986e+01   +3.9271e+00 -7.9951e+01 +3.9230e+00 -8.0020e+01   +3.6655e+00 +8.7002e+01 +3.6850e+00 +8.6991e+01   +3.5110e+00 +5.7003e+01 +3.5110e+00 +5.7175e+01   +3.5343e+00 -5.0984e+01 +3.5340e+00 -5.0812e+01   +2.9571e+00 +6.1139e+00 +2.9608e+00 +6.0397e+00   +3.1070e+00 +1.1807e+02 +3.1250e+00 +1.1798e+02   +3.2294e+00 -1.1102e+02 +3.2331e+00 -1.1133e+02   +4.0131e+00 -7.0972e+01 +4.0108e+00 -7.0997e+01   +3.0643e+00 -4.0893e+01 +3.0763e+00 -4.1033e+01   +3.7941e+00 +1.1710e+02 +3.8076e+00 +1.1700e+02   +2.4509e+00 +1.6101e+01 +2.4415e+00 +1.6371e+01   +1.9429e+00 +1.7516e+02 +1.9352e+00 +1.7534e+02   +2.8905e+00 -4.2029e+01 +2.8770e+00 -4.2293e+01   +3.7279e+00 -1.2898e+02 +3.7169e+00 -1.2893e+02   +4.4731e+00 +2.5103e+01 +4.4891e+00 +2.4862e+01   +3.3924e+00 -2.6020e+01 +3.4026e+00 -2.5903e+01   +3.2601e+00 +5.0913e+01 +3.2615e+00 +5.0720e+01   +4.4537e+00 -1.5796e+02 +4.4736e+00 -1.5801e+02   +3.9559e+00 -1.4090e+02 +3.9596e+00 -1.4108e+02   +3.7755e+00 +6.4079e+01 +3.7658e+00 +6.3886e+01   +3.4434e+00 +6.8714e-02 +3.4455e+00 -1.3239e-01   +2.8095e+00 -8.8687e+00 +2.8154e+00 -8.7752e+00   +4.0310e+00 -1.3928e+01 +4.0377e+00 -1.3930e+01   +3.8586e+00 +5.8151e+01 +3.8605e+00 +5.8053e+01   +3.6846e+00 +3.3154e+01 +3.6813e+00 +3.3016e+01   +2.9660e+00 -1.3200e+02 +2.9693e+00 -1.3224e+02   +3.3794e+00 -1.7098e+02 +3.3785e+00 -1.7097e+02   +3.6649e+00 -1.1797e+02 +3.6573e+00 -1.1797e+02   +3.0882e+00 +5.9017e+01 +3.0978e+00 +5.9067e+01   +3.2128e+00 +1.0212e+02 +3.2161e+00 +1.0229e+02   +4.0917e+00 +5.7990e+01 +4.0956e+00 +5.8051e+01   +3.8059e+00 -1.3596e+02 +3.8114e+00 -1.3608e+02   +3.0069e+00 +2.8122e+01 +3.0086e+00 +2.8350e+01   +3.5350e+00 -1.2504e+02 +3.5511e+00 -1.2502e+02   +3.5840e+00 +1.4202e+02 +3.5790e+00 +1.4189e+02   +3.2091e+00 +4.0198e+00 +3.2102e+00 +4.0463e+00   +3.2188e+00 +8.6974e+01 +3.2059e+00 +8.6994e+01   +3.7827e+00 -5.1996e+01 +3.7887e+00 -5.2059e+01   +2.6653e+00 +2.3979e+01 +2.6635e+00 +2.4276e+01   +4.3764e+00 +1.2293e+02 +4.3664e+00 +1.2299e+02   +3.6105e+00 -1.3200e+02 +3.6158e+00 -1.3193e+02   +3.8156e+00 -1.0882e+01 +3.8219e+00 -1.0928e+01   +3.2829e+00 -1.7891e+02 +3.2911e+00 -1.7902e+02   +2.6923e+00 -4.2085e+01 +2.6868e+00 -4.2253e+01   +4.1290e+00 +1.0204e+02 +4.1109e+00 +1.0206e+02   +3.5198e+00 -1.0297e+02 +3.5300e+00 -1.0287e+02   +3.5467e+00 -1.2299e+02 +3.5360e+00 -1.2305e+02   +3.7003e+00 +1.7599e+02 +3.6877e+00 +1.7597e+02   +2.5505e+00 +1.7909e+02 +2.5609e+00 +1.7898e+02   +4.0285e+00 -1.7701e+02 +4.0195e+00 -1.7687e+02   +2.5288e+00 +8.8050e+01 +2.5244e+00 +8.7813e+01   +3.4242e+00 -7.9119e+00 +3.4098e+00 -8.0401e+00   +3.6599e+00 -7.9683e+00 +3.6488e+00 -8.0399e+00   +2.8548e+00 -4.7938e+01 +2.8566e+00 -4.7947e+01   +3.5634e+00 -9.8905e+00 +3.5600e+00 -1.0034e+01   +3.1925e+00 -6.0155e+00 +3.1922e+00 -5.8412e+00   +2.6315e+00 -7.8041e+01 +2.6371e+00 -7.7955e+01   +2.8340e+00 -1.6595e+02 +2.8454e+00 -1.6598e+02   +4.5396e+00 +1.2494e+02 +4.5670e+00 +1.2498e+02   +3.4958e+00 -3.9196e+00 +3.4820e+00 -3.7726e+00   +3.2257e+00 -1.0493e+02 +3.2262e+00 -1.0489e+02   +2.3724e+00 +8.2979e+01 +2.3729e+00 +8.3017e+01   +3.3019e+00 -1.3495e+02 +3.3062e+00 -1.3480e+02   +4.8797e+00 +1.6813e+02 +4.8813e+00 +1.6809e+02   +2.6375e+00 -1.0690e+02 +2.6501e+00 -1.0702e+02   +3.3020e+00 +9.0342e+00 +3.3015e+00 +9.3008e+00   +3.3209e+00 +1.7804e+02 +3.3213e+00 +1.7789e+02
   +4.1840e+00 +1.6209e+02 +4.1942e+00 +1.6220e+02   +3.6594e+00 +4.3037e+01 +3.6556e+00 +4.3222e+01   +4.3070e+00 -1.7399e+02 +4.3283e+00 -1.7416e+02   +3.4186e+00 -3.8976e+01 +3.4189e+00 -3.9040e+01   +3.8026e+00 +1.7200e+02 +3.8121e+00 +1.7195e+02   +4.1220e+00 -4.0930e+01 +4.1251e+00 -4.0978e+01   +3.5130e+00 +3.9069e+01 +3.5102e+00 +3.8928e+01   +3.8004e+00 -5.3877e+01 +3.8011e+00 -5.3904e+01   +2.9119e+00 -8.1928e+01 +2.9168e+00 -8.1921e+01   +2.6835e+00 -1.4589e+02 +2.6863e+00 -1.4563e+02   +4.2760e+00 -1.4390e+02 +4.2637e+00 -1.4377e+02   +4.2864e+00 +1.4387e+02 +4.2640e+00 +1.4393e+02   +3.8952e+00 +1.4618e+02 +3.8943e+00 +1.4627e+02   +4.6125e+00 +4.7024e+01 +4.6187e+00 +4.7250e+01   +3.3588e+00 +6.3003e+01 +3.3617e+00 +6.3321e+01   +4.1993e+00 +7.4012e+01 +4.1890e+00 +7.4097e+01   +2.6121e+00 -8.5920e+01 +2.6196e+00 -8.5759e+01   +3.1900e+00 +1.4107e+02 +3.1984e+00 +1.4095e+02   +3.4749e+00 +5.3058e+01 +3.4572e+00 +5.3121e+01   +3.8113e+00 -1.4886e+02 +3.8036e+00 -1.4902e+02   +3.8716e+00 +1.8937e+01 +3.8601e+00 +1.8756e+01   +3.9168e+00 +1.1605e+02 +3.9209e+00 +1.1585e+02   +4.2799e+00 +1.0799e+02 +4.2903e+00 +1.0778e+02   +4.5379e+00 -1.0102e+02 +4.5348e+00 -1.0105e+02   +4.4647e+00 -7.7005e+01 +4.4627e+00 -7.6916e+01   +3.8688e+00 -1.5109e+02 +3.8656e+00 -1.5121e+02   +4.1966e+00 -1.4993e+02 +4.1945e+00 -1.4984e+02   +3.7891e+00 +5.5083e+01 +3.7952e+00 +5.5189e+01   +3.4453e+00 -2.6861e+01 +3.4430e+00 -2.6781e+01   +5.1372e+00 -1.9879e+01 +5.1421e+00 -1.9875e+01   +3.8149e+00 +1.3062e+01 +3.8258e+00 +1.3179e+01   +3.9393e+00 +7.2060e+01 +3.9475e+00 +7.2130e+01   +4.2166e+00 +7.6984e+01 +4.2249e+00 +7.6999e+01   +4.2493e+00 -7.9949e+01 +4.2504e+00 -8.0087e+01   +3.9698e+00 +8.6990e+01 +3.9878e+00 +8.6976e+01   +3.8049e+00 +5.6995e+01 +3.8046e+00 +5.7126e+01   +3.8340e+00 -5.0991e+01 +3.8339e+00 -5.0774e+01   +3.2032e+00 +6.1126e+00 +3.2060e+00 +5.9852e+00   +3.3541e+00 +1.1807e+02 +3.3785e+00 +1.1809e+02   +3.4963e+00 -1.1101e+02 +3.5053e+00 -1.1133e+02   +4.3423e+00 -7.0975e+01 +4.3397e+00 -7.1016e+01   +3.3187e+00 -4.0894e+01 +3.3251e+00 -4.0929e+01   +4.1136e+00 +1.1711e+02 +4.1254e+00 +1.1702e+02   +2.6512e+00 +1.6103e+01 +2.6383e+00 +1.6319e+01   +2.1032e+00 +1.7514e+02 +2.0967e+00 +1.7517e+02   +3.1237e+00 -4.2029e+01 +3.1091e+00 -4.2249e+01   +4.0410e+00 -1.2899e+02 +4.0276e+00 -1.2897e+02   +4.8473e+00 +2.5101e+01 +4.8642e+00 +2.4922e+01   +3.6752e+00 -2.6025e+01 +3.6854e+00 -2.5928e+01   +3.5295e+00 +5.0906e+01 +3.5310e+00 +5.0822e+01   +4.8224e+00 -1.5796e+02 +4.8435e+00 -1.5798e+02   +4.2799e+00 -1.4090e+02 +4.2821e+00 -1.4114e+02   +4.0960e+00 +6.4068e+01 +4.0873e+00 +6.3989e+01   +3.7347e+00 +6.5879e-02 +3.7347e+00 -1.1403e-01   +3.0354e+00 -8.8722e+00 +3.0430e+00 -8.8545e+00   +4.3584e+00 -1.3930e+01 +4.3622e+00 -1.3935e+01   +4.1835e+00 +5.8145e+01 +4.1892e+00 +5.8069e+01   +3.9860e+00 +3.3154e+01 +3.9799e+00 +3.3049e+01   +3.2155e+00 -1.3201e+02 +3.2192e+00 -1.3219e+02   +3.6619e+00 -1.7099e+02 +3.6597e+00 -1.7099e+02   +3.9663e+00 -1.1797e+02 +3.9642e+00 -1.1798e+02   +3.3434e+00 +5.9018e+01 +3.3543e+00 +5.9039e+01   +3.4800e+00 +1.0211e+02 +3.4859e+00 +1.0227e+02   +4.4288e+00 +5.7992e+01 +4.4385e+00 +5.8000e+01   +4.1274e+00 -1.3596e+02 +4.1312e+00 -1.3602e+02   +3.2527e+00 +2.8118e+01 +3.2567e+00 +2.8393e+01   +3.8276e+00 -1.2504e+02 +3.8459e+00 -1.2495e+02   +3.8763e+00 +1.4202e+02 +3.8709e+00 +1.4190e+02   +3.4768e+00 +4.0190e+00 +3.4795e+00 +4.0168e+00   +3.4829e+00 +8.6977e+01 +3.4675e+00 +8.6838e+01   +4.1040e+00 -5.2000e+01 +4.1079e+00 -5.2030e+01   +2.8995e+00 +2.3980e+01 +2.9001e+00 +2.4150e+01   +4.7413e+00 +1.2293e+02 +4.7300e+00 +1.2295e+02   +3.9114e+00 -1.3200e+02 +3.9190e+00 -1.3198e+02   +4.1308e+00 -1.0883e+01 +4.1353e+00 -1.0985e+01   +3.5565e+00 -1.7892e+02 +3.5692e+00 -1.7893e+02   +2.9096e+00 -4.2101e+01 +2.9025e+00 -4.2155e+01   +4.4803e+00 +1.0204e+02 +4.4606e+00 +1.0212e+02   +3.8123e+00 -1.0297e+02 +3.8184e+00 -1.0287e+02   +3.8478e+00 -1.2299e+02 +3.8389e+00 -1.2308e+02   +4.0053e+00 +1.7599e+02 +3.9905e+00 +1.7598e+02   +2.7606e+00 +1.7909e+02 +2.7664e+00 +1.7903e+02   +4.3674e+00 -1.7702e+02 +4.3546e+00 -1.7688e+02   +2.7383e+00 +8.8060e+01 +2.7404e+00 +8.7884e+01   +3.7102e+00 -7.9160e+00 +3.6977e+00 -8.0152e+00   +3.9699e+00 -7.9745e+00 +3.9627e+00 -8.1339e+00   +3.0919e+00 -4.7941e+01 +3.0959e+00 -4.8061e+01   +3.8707e+00 -9.8960e+00 +3.8717e+00 -1.0075e+01   +3.4612e+00 -6.0146e+00 +3.4612e+00 -5.8151e+00   +2.8534e+00 -7.8062e+01 +2.8591e+00 -7.7964e+01   +3.0738e+00 -1.6595e+02 +3.0810e+00 -1.6599e+02   +4.9167e+00 +1.2494e+02 +4.9422e+00 +1.2499e+02   +3.7863e+00 -3.9198e+00 +3.7741e+00 -3.7434e+00   +3.4935e+00 -1.0493e+02 +3.4932e+00 -1.0488e+02   +2.5766e+00 +8.2983e+01 +2.5752e+00 +8.3074e+01   +3.5716e+00 -1.3495e+02 +3.5761e+00 -1.3487e+02   +5.2848e+00 +1.6813e+02 +5.2838e+00 +1.6808e+02   +2.8548e+00 -1.0691e+02 +2.8678e+00 -1.0703e+02   +3.5834e+00 +9.0345e+00 +3.5812e+00 +9.3183e+00   +3.6023e+00 +1.7804e+02 +3.6003e+00 +1.7786e+02
   +4.5116e+00 +1.6209e+02 +4.5201e+00 +1.6212e+02   +3.9408e+00 +4.3030e+01 +3.9341e+00 +4.3163e+01   +4.6445e+00 -1.7399e+02 +4.6630e+00 -1.7417e+02   +3.6763e+00 -3.8983e+01 +3.6742e+00 -3.9037e+01   +4.1100e+00 +1.7200e+02 +4.1144e+00 +1.7199e+02   +4.4365e+00 -4.0932e+01 +4.4401e+00 -4.0967e+01   +3.7795e+00 +3.9071e+01 +3.7728e+00 +3.9002e+01   +4.0943e+00 -5.3882e+01 +4.0908e+00 -5.3818e+01   +3.1331e+00 -8.1930e+01 +3.1377e+00 -8.1981e+01   +2.8923e+00 -1.4590e+02 +2.8912e+00 -1.4563e+02   +4.6126e+00 -1.4390e+02 +4.6027e+00 -1.4379e+02   +4.6115e+00 +1.4387e+02 +4.5888e+00 +1.4390e+02   +4.1964e+00 +1.4617e+02 +4.2005e+00 +1.4620e+02   +4.9641e+00 +4.7021e+01 +4.9653e+00 +4.7257e+01   +3.6217e+00 +6.2995e+01 +3.6239e+00 +6.3273e+01   +4.5181e+00 +7.4008e+01 +4.5110e+00 +7.4128e+01   +2.8024e+00 -8.5915e+01 +2.8084e+00 -8.5641e+01   +3.4413e+00 +1.4107e+02 +3.4471e+00 +1.4095e+02   +3.7435e+00 +5.3055e+01 +3.7293e+00 +5.3048e+01   +4.1047e+00 -1.4887e+02 +4.1013e+00 -1.4904e+02   +4.1664e+00 +1.8929e+01 +4.1578e+00 +1.8811e+01   +4.2135e+00 +1.1604e+02 +4.2193e+00 +1.1582e+02   +4.6025e+00 +1.0799e+02 +4.6137e+00 +1.0777e+02   +4.8865e+00 -1.0102e+02 +4.8789e+00 -1.0106e+02   +4.8073e+00 -7.7012e+01 +4.8081e+00 -7.6943e+01   +4.1660e+00 -1.5109e+02 +4.1662e+00 -1.5122e+02   +4.5217e+00 -1.4994e+02 +4.5161e+00 -1.4981e+02   +4.0841e+00 +5.5077e+01 +4.0893e+00 +5.5135e+01   +3.7093e+00 -2.6869e+01 +3.7029e+00 -2.6809e+01   +5.5326e+00 -1.9881e+01 +5.5360e+00 -1.9862e+01   +4.1092e+00 +1.3063e+01 +4.1216e+00 +1.3193e+01   +4.2407e+00 +7.2057e+01 +4.2491e+00 +7.2145e+01   +4.5414e+00 +7.6988e+01 +4.5536e+00 +7.6973e+01   +4.5718e+00 -7.9953e+01 +4.5671e+00 -8.0018e+01   +4.2768e+00 +8.6984e+01 +4.2914e+00 +8.6955e+01   +4.0949e+00 +5.6998e+01 +4.0959e+00 +5.7182e+01   +4.1298e+00 -5.0994e+01 +4.1272e+00 -5.0831e+01   +3.4479e+00 +6.1077e+00 +3.4484e+00 +5.9865e+00   +3.6048e+00 +1.1806e+02 +3.6245e+00 +1.1799e+02   +3.7655e+00 -1.1101e+02 +3.7728e+00 -1.1129e+02   +4.6764e+00 -7.0982e+01 +4.6716e+00 -7.0932e+01   +3.5661e+00 -4.0899e+01 +3.5744e+00 -4.1021e+01   +4.4331e+00 +1.1711e+02 +4.4484e+00 +1.1704e+02   +2.8555e+00 +1.6099e+01 +2.8400e+00 +1.6324e+01   +2.2623e+00 +1.7514e+02 +2.2576e+00 +1.7526e+02   +3.3629e+00 -4.2037e+01 +3.3525e+00 -4.2212e+01   +4.3533e+00 -1.2898e+02 +4.3452e+00 -1.2894e+02   +5.2294e+00 +2.5096e+01 +5.2445e+00 +2.4942e+01   +3.9591e+00 -2.6028e+01 +3.9629e+00 -2.5927e+01   +3.7968e+00 +5.0900e+01 +3.7986e+00 +5.0793e+01   +5.1913e+00 -1.5796e+02 +5.2112e+00 -1.5801e+02   +4.6043e+00 -1.4090e+02 +4.6122e+00 -1.4114e+02   +4.4122e+00 +6.4065e+01 +4.4037e+00 +6.3957e+01   +4.0227e+00 +6.9055e-02 +4.0223e+00 -3.5301e-02   +3.2633e+00 -8.8781e+00 +3.2703e+00 -8.7977e+00   +4.6955e+00 -1.3935e+01 +4.6988e+00 -1.3946e+01   +4.5111e+00 +5.8136e+01 +4.5169e+00 +5.8078e+01   +4.2905e+00 +3.3144e+01 +4.2870e+00 +3.3047e+01   +3.4691e+00 -1.3202e+02 +3.4714e+00 -1.3218e+02   +3.9453e+00 -1.7099e+02 +3.9426e+00 -1.7096e+02   +4.2641e+00 -1.1797e+02 +4.2604e+00 -1.1803e+02   +3.6009e+00 +5.9016e+01 +3.6143e+00 +5.9122e+01   +3.7457e+00 +1.0211e+02 +3.7522e+00 +1.0221e+02   +4.7682e+00 +5.7988e+01 +4.7757e+00 +5.8077e+01   +4.4468e+00 -1.3596e+02 +4.4523e+00 -1.3614e+02   +3.4988e+00 +2.8114e+01 +3.5011e+00 +2.8327e+01   +4.1138e+00 -1.2504e+02 +4.1311e+00 -1.2503e+02   +4.1758e+00 +1.4201e+02 +4.1668e+00 +1.4193e+02   +3.7456e+00 +4.0217e+00 +3.7514e+00 +4.0188e+00   +3.7479e+00 +8.6974e+01 +3.7304e+00 +8.6951e+01   +4.4240e+00 -5.2005e+01 +4.4312e+00 -5.2018e+01   +3.1260e+00 +2.3981e+01 +3.1277e+00 +2.4228e+01   +5.1077e+00 +1.2293e+02 +5.1003e+00 +1.2302e+02   +4.2081e+00 -1.3200e+02 +4.2175e+00 -1.3198e+02   +4.4427e+00 -1.0886e+01 +4.4443e+00 -1.0923e+01   +3.8347e+00 -1.7893e+02 +3.8460e+00 -1.7901e+02   +3.1321e+00 -4.2104e+01 +3.1200e+00 -4.2192e+01   +4.8325e+00 +1.0204e+02 +4.8089e+00 +1.0212e+02   +4.1056e+00 -1.0297e+02 +4.1172e+00 -1.0288e+02   +4.1499e+00 -1.2300e+02 +4.1379e+00 -1.2305e+02   +4.3142e+00 +1.7599e+02 +4.3032e+00 +1.7598e+02   +2.9684e+00 +1.7909e+02 +2.9717e+00 +1.7892e+02   +4.7021e+00 -1.7702e+02 +4.6936e+00 -1.7688e+02   +2.9497e+00 +8.8062e+01 +2.9453e+00 +8.7828e+01   +4.0031e+00 -7.9249e+00 +3.9895e+00 -8.0562e+00   +4.2781e+00 -7.9766e+00 +4.2652e+00 -8.1010e+00   +3.3259e+00 -4.7945e+01 +3.3340e+00 -4.7978e+01   +4.1750e+00 -9.8949e+00 +4.1717e+00 -1.0008e+01   +3.7286e+00 -6.0238e+00 +3.7284e+00 -5.8643e+00   +3.0679e+00 -7.8041e+01 +3.0751e+00 -7.7942e+01   +3.3145e+00 -1.6595e+02 +3.3198e+00 -1.6607e+02   +5.2966e+00 +1.2494e+02 +5.3224e+00 +1.2496e+02   +4.0807e+00 -3.9264e+00 +4.0644e+00 -3.7865e+00   +3.7655e+00 -1.0494e+02 +3.7646e+00 -1.0492e+02   +2.7789e+00 +8.2988e+01 +2.7817e+00 +8.3074e+01   +3.8401e+00 -1.3495e+02 +3.8428e+00 -1.3490e+02   +5.6890e+00 +1.6812e+02 +5.6886e+00 +1.6812e+02   +3.0724e+00 -1.0692e+02 +3.0891e+00 -1.0702e+02   +3.8635e+00 +9.0335e+00 +3.8595e+00 +9.2502e+00   +3.8858e+00 +1.7803e+02 +3.8895e+00 +1.7791e+02
   +4.8403e+00 +1.6208e+02 +4.8476e+00 +1.6215e+02   +4.2180e+00 +4.3032e+01 +4.2149e+00 +4.3244e+01   +4.9831e+00 -1.7399e+02 +5.0013e+00 -1.7415e+02   +3.9347e+00 -3.8986e+01 +3.9341e+00 -3.9056e+01   +4.4122e+00 +1.7199e+02 +4.4186e+00 +1.7201e+02   +4.7478e+00 -4.0932e+01 +4.7462e+00 -4.0937e+01   +4.0472e+00 +3.9073e+01 +4.0402e+00 +3.8962e+01   +4.3959e+00 -5.3891e+01 +4.3901e+00 -5.3876e+01   +3.3547e+00 -8.1933e+01 +3.3611e+00 -8.1939e+01   +3.1025e+00 -1.4589e+02 +3.1023e+00 -1.4562e+02   +4.9492e+00 -1.4390e+02 +4.9384e+00 -1.4384e+02   +4.9397e+00 +1.4386e+02 +4.9184e+00 +1.4395e+02   +4.4973e+00 +1.4617e+02 +4.4970e+00 +1.4630e+02   +5.3175e+00 +4.7019e+01 +5.3211e+00 +4.7214e+01   +3.8768e+00 +6.2991e+01 +3.8783e+00 +6.3276e+01   +4.8394e+00 +7.4008e+01 +4.8286e+00 +7.4107e+01   +2.9933e+00 -8.5912e+01 +3.0004e+00 -8.5711e+01   +3.6887e+00 +1.4107e+02 +3.6959e+00 +1.4093e+02   +4.0115e+00 +5.3054e+01 +3.9946e+00 +5.3101e+01   +4.4003e+00 -1.4887e+02 +4.3925e+00 -1.4903e+02   +4.4581e+00 +1.8920e+01 +4.4486e+00 +1.8751e+01   +4.5082e+00 +1.1604e+02 +4.5133e+00 +1.1589e+02   +4.9255e+00 +1.0798e+02 +4.9361e+00 +1.0781e+02   +5.2351e+00 -1.0102e+02 +5.2299e+00 -1.0105e+02   +5.1518e+00 -7.7014e+01 +5.1482e+00 -7.6955e+01   +4.4586e+00 -1.5109e+02 +4.4565e+00 -1.5120e+02   +4.8487e+00 -1.4994e+02 +4.8414e+00 -1.4988e+02   +4.3765e+00 +5.5072e+01 +4.3849e+00 +5.5135e+01   +3.9771e+00 -2.6877e+01 +3.9728e+00 -2.6852e+01   +5.9288e+00 -1.9882e+01 +5.9328e+00 -1.9862e+01   +4.4027e+00 +1.3061e+01 +4.4200e+00 +1.3139e+01   +4.5421e+00 +7.2055e+01 +4.5536e+00 +7.2120e+01   +4.8650e+00 +7.6984e+01 +4.8771e+00 +7.6965e+01   +4.8856e+00 -7.9955e+01 +4.8821e+00 -8.0035e+01   +4.5884e+00 +8.6981e+01 +4.6016e+00 +8.6952e+01   +4.3887e+00 +5.6997e+01 +4.3913e+00 +5.7164e+01   +4.4266e+00 -5.0998e+01 +4.4278e+00 -5.0789e+01   +3.6949e+00 +6.1009e+00 +3.6940e+00 +6.0140e+00   +3.8623e+00 +1.1806e+02 +3.8824e+00 +1.1803e+02   +4.0317e+00 -1.1100e+02 +4.0378e+00 -1.1120e+02   +5.0145e+00 -7.0992e+01 +5.0134e+00 -7.0955e+01   +3.8174e+00 -4.0904e+01 +3.8267e+00 -4.0952e+01   +4.7512e+00 +1.1711e+02 +4.7613e+00 +1.1703e+02   +3.0640e+00 +1.6095e+01 +3.0498e+00 +1.6331e+01   +2.4211e+00 +1.7513e+02 +2.4114e+00 +1.7515e+02   +3.6055e+00 -4.2043e+01 +3.5912e+00 -4.2150e+01   +4.6623e+00 -1.2899e+02 +4.6508e+00 -1.2895e+02   +5.6125e+00 +2.5090e+01 +5.6274e+00 +2.4907e+01   +4.2399e+00 -2.6032e+01 +4.2501e+00 -2.5935e+01   +4.0618e+00 +5.0902e+01 +4.0600e+00 +5.0797e+01   +5.5647e+00 -1.5796e+02 +5.5836e+00 -1.5799e+02   +4.9299e+00 -1.4091e+02 +4.9374e+00 -1.4107e+02   +4.7260e+00 +6.4060e+01 +4.7198e+00 +6.3997e+01   +4.3154e+00 +6.5244e-02 +4.3168e+00 -7.8113e-02   +3.4897e+00 -8.8798e+00 +3.4944e+00 -8.8376e+00   +5.0319e+00 -1.3940e+01 +5.0294e+00 -1.3933e+01   +4.8440e+00 +5.8127e+01 +4.8474e+00 +5.8109e+01   +4.5962e+00 +3.3141e+01 +4.5892e+00 +3.3067e+01   +3.7220e+00 -1.3202e+02 +3.7247e+00 -1.3223e+02   +4.2306e+00 -1.7099e+02 +4.2259e+00 -1.7097e+02   +4.5619e+00 -1.1798e+02 +4.5574e+00 -1.1802e+02   +3.8561e+00 +5.9016e+01 +3.8661e+00 +5.9049e+01   +4.0118e+00 +1.0211e+02 +4.0202e+00 +1.0223e+02   +5.1087e+00 +5.7983e+01 +5.1147e+00 +5.8026e+01   +4.7715e+00 -1.3596e+02 +4.7783e+00 -1.3608e+02   +3.7451e+00 +2.8115e+01 +3.7459e+00 +2.8326e+01   +4.4022e+00 -1.2504e+02 +4.4188e+00 -1.2499e+02   +4.4775e+00 +1.4201e+02 +4.4701e+00 +1.4196e+02   +4.0139e+00 +4.0194e+00 +4.0185e+00 +4.0312e+00   +4.0114e+00 +8.6973e+01 +4.0015e+00 +8.7013e+01   +4.7401e+00 -5.2011e+01 +4.7450e+00 -5.2027e+01   +3.3530e+00 +2.3971e+01 +3.3562e+00 +2.4127e+01   +5.4661e+00 +1.2293e+02 +5.4539e+00 +1.2293e+02   +4.4986e+00 -1.3200e+02 +4.5092e+00 -1.3197e+02   +4.7532e+00 -1.0891e+01 +4.7560e+00 -1.0954e+01   +4.1115e+00 -1.7893e+02 +4.1179e+00 -1.7892e+02   +3.3571e+00 -4.2108e+01 +3.3508e+00 -4.2163e+01   +5.1823e+00 +1.0204e+02 +5.1638e+00 +1.0203e+02   +4.3980e+00 -1.0298e+02 +4.4109e+00 -1.0293e+02   +4.4448e+00 -1.2299e+02 +4.4308e+00 -1.2306e+02   +4.6221e+00 +1.7599e+02 +4.6131e+00 +1.7598e+02   +3.1792e+00 +1.7908e+02 +3.1829e+00 +1.7904e+02   +5.0362e+00 -1.7702e+02 +5.0246e+00 -1.7689e+02   +3.1566e+00 +8.8074e+01 +3.1537e+00 +8.7864e+01   +4.2966e+00 -7.9299e+00 +4.2825e+00 -8.0259e+00   +4.5866e+00 -7.9801e+00 +4.5715e+00 -8.0783e+00   +3.5616e+00 -4.7943e+01 +3.5659e+00 -4.7986e+01   +4.4768e+00 -9.8969e+00 +4.4777e+00 -1.0022e+01   +3.9944e+00 -6.0274e+00 +3.9988e+00 -5.9256e+00   +3.2816e+00 -7.8039e+01 +3.2868e+00 -7.7900e+01   +3.5558e+00 -1.6596e+02 +3.5638e+00 -1.6596e+02   +5.6770e+00 +1.2494e+02 +5.6993e+00 +1.2501e+02   +4.3773e+00 -3.9271e+00 +4.3640e+00 -3.8583e+00   +4.0346e+00 -1.0494e+02 +4.0381e+00 -1.0488e+02   +2.9787e+00 +8.2982e+01 +2.9810e+00 +8.2957e+01   +4.1066e+00 -1.3495e+02 +4.1102e+00 -1.3487e+02   +6.0979e+00 +1.6812e+02 +6.0962e+00 +1.6808e+02   +3.2868e+00 -1.0692e+02 +3.2989e+00 -1.0700e+02   +4.1428e+00 +9.0373e+00 +4.1409e+00 +9.1913e+00   +4.1677e+00 +1.7803e+02 +4.1678e+00 +1.7788e+02
   +5.1673e+00 +1.6203e+02 +5.1778e+00 +1.6216e+02   +4.4921e+00 +4.3130e+01 +4.4921e+00 +4.3207e+01   +5.3150e+00 -1.7399e+02 +5.3370e+00 -1.7414e+02   +4.1922e+00 -3.8916e+01 +4.1940e+00 -3.9072e+01   +4.7171e+00 +1.7197e+02 +4.7225e+00 +1.7201e+02   +5.0587e+00 -4.0963e+01 +5.0596e+00 -4.0934e+01   +4.3174e+00 +3.9114e+01 +4.3089e+00 +3.8970e+01   +4.6989e+00 -5.3946e+01 +4.6958e+00 -5.3882e+01   +3.5786e+00 -8.1966e+01 +3.5827e+00 -8.1940e+01   +3.3193e+00 -1.4589e+02 +3.3130e+00 -1.4563e+02   +5.2828e+00 -1.4396e+02 +5.2746e+00 -1.4383e+02   +5.2693e+00 +1.4393e+02 +5.2459e+00 +1.4393e+02   +4.7942e+00 +1.4616e+02 +4.7958e+00 +1.4629e+02   +5.6698e+00 +4.7018e+01 +5.6726e+00 +4.7196e+01   +4.1330e+00 +6.2969e+01 +4.1317e+00 +6.3267e+01   +5.1583e+00 +7.4019e+01 +5.1504e+00 +7.4090e+01   +3.1906e+00 -8.5955e+01 +3.1937e+00 -8.5729e+01   +3.9374e+00 +1.4108e+02 +3.9417e+00 +1.4094e+02   +4.2766e+00 +5.3019e+01 +4.2636e+00 +5.3116e+01   +4.6959e+00 -1.4886e+02 +4.6892e+00 -1.4902e+02   +4.7508e+00 +1.8902e+01 +4.7410e+00 +1.8772e+01   +4.8064e+00 +1.1603e+02 +4.8094e+00 +1.1590e+02   +5.2515e+00 +1.0796e+02 +5.2608e+00 +1.0782e+02   +5.5855e+00 -1.0101e+02 +5.5796e+00 -1.0104e+02   +5.4904e+00 -7.6969e+01 +5.4909e+00 -7.6975e+01   +4.7497e+00 -1.5106e+02 +4.7468e+00 -1.5119e+02   +5.1801e+00 -1.4991e+02 +5.1714e+00 -1.4990e+02   +4.6710e+00 +5.5109e+01 +4.6772e+00 +5.5123e+01   +4.2475e+00 -2.6885e+01 +4.2425e+00 -2.6860e+01   +6.3231e+00 -1.9881e+01 +6.3242e+00 -1.9866e+01   +4.6972e+00 +1.3053e+01 +4.7147e+00 +1.3135e+01   +4.8403e+00 +7.2043e+01 +4.8553e+00 +7.2117e+01   +5.1861e+00 +7.7022e+01 +5.1996e+00 +7.6958e+01   +5.2000e+00 -7.9968e+01 +5.1956e+00 -8.0034e+01   +4.9016e+00 +8.6982e+01 +4.9156e+00 +8.6940e+01   +4.6860e+00 +5.6997e+01 +4.6863e+00 +5.7147e+01   +4.7260e+00 -5.1044e+01 +4.7258e+00 -5.0794e+01   +3.9397e+00 +6.0487e+00 +3.9383e+00 +6.0229e+00   +4.1119e+00 +1.1805e+02 +4.1358e+00 +1.1804e+02   +4.2985e+00 -1.1098e+02 +4.3033e+00 -1.1119e+02   +5.3500e+00 -7.1000e+01 +5.3527e+00 -7.0964e+01   +4.0717e+00 -4.0908e+01 +4.0790e+00 -4.0951e+01   +5.0674e+00 +1.1708e+02 +5.0753e+00 +1.1705e+02   +3.2691e+00 +1.6132e+01 +3.2572e+00 +1.6309e+01   +2.5788e+00 +1.7516e+02 +2.5686e+00 +1.7515e+02   +3.8525e+00 -4.1974e+01 +3.8355e+00 -4.2161e+01   +4.9755e+00 -1.2898e+02 +4.9613e+00 -1.2896e+02   +5.9999e+00 +2.5056e+01 +6.0135e+00 +2.4922e+01   +4.5218e+00 -2.6004e+01 +4.5328e+00 -2.5948e+01   +4.3310e+00 +5.0888e+01 +4.3243e+00 +5.0808e+01   +5.9386e+00 -1.5799e+02 +5.9593e+00 -1.5799e+02   +5.2583e+00 -1.4091e+02 +5.2645e+00 -1.4107e+02   +5.0439e+00 +6.4055e+01 +5.0325e+00 +6.4009e+01   +4.6098e+00 +5.4506e-02 +4.6100e+00 -7.5055e-02   +3.7186e+00 -8.8523e+00 +3.7240e+00 -8.8447e+00   +5.3679e+00 -1.3923e+01 +5.3642e+00 -1.3939e+01   +5.1697e+00 +5.8094e+01 +5.1779e+00 +5.8114e+01   +4.8992e+00 +3.3094e+01 +4.8960e+00 +3.3071e+01   +3.9757e+00 -1.3205e+02 +3.9772e+00 -1.3222e+02   +4.5140e+00 -1.7102e+02 +4.5125e+00 -1.7097e+02   +4.8591e+00 -1.1802e+02 +4.8525e+00 -1.1802e+02   +4.1052e+00 +5.8996e+01 +4.1200e+00 +5.9053e+01   +4.2780e+00 +1.0212e+02 +4.2872e+00 +1.0222e+02   +5.4453e+00 +5.8005e+01 +5.4550e+00 +5.8004e+01   +5.0926e+00 -1.3594e+02 +5.0998e+00 -1.3608e+02   +3.9965e+00 +2.8054e+01 +3.9941e+00 +2.8315e+01   +4.6890e+00 -1.2505e+02 +4.7058e+00 -1.2499e+02   +4.7790e+00 +1.4203e+02 +4.7701e+00 +1.4197e+02   +4.2808e+00 +4.0272e+00 +4.2856e+00 +4.0275e+00   +4.2738e+00 +8.7022e+01 +4.2619e+00 +8.7008e+01   +5.0563e+00 -5.2011e+01 +5.0620e+00 -5.2027e+01   +3.5780e+00 +2.3988e+01 +3.5824e+00 +2.4121e+01   +5.8244e+00 +1.2293e+02 +5.8109e+00 +1.2293e+02   +4.7922e+00 -1.3200e+02 +4.8008e+00 -1.3198e+02   +5.0618e+00 -1.0892e+01 +5.0645e+00 -1.0952e+01   +4.3925e+00 -1.7893e+02 +4.3969e+00 -1.7891e+02   +3.5868e+00 -4.2105e+01 +3.5779e+00 -4.2158e+01   +5.5311e+00 +1.0201e+02 +5.5132e+00 +1.0204e+02   +4.6940e+00 -1.0300e+02 +4.7061e+00 -1.0293e+02   +4.7439e+00 -1.2296e+02 +4.7289e+00 -1.2307e+02   +4.9324e+00 +1.7602e+02 +4.9202e+00 +1.7596e+02   +3.3932e+00 +1.7908e+02 +3.3953e+00 +1.7903e+02   +5.3741e+00 -1.7703e+02 +5.3613e+00 -1.7690e+02   +3.3639e+00 +8.8008e+01 +3.3602e+00 +8.7889e+01   +4.5832e+00 -7.9534e+00 +4.5717e+00 -8.0161e+00   +4.8893e+00 -7.9778e+00 +4.8756e+00 -8.0711e+00   +3.8011e+00 -4.7898e+01 +3.8033e+00 -4.7989e+01   +4.7739e+00 -9.9165e+00 +4.7781e+00 -1.0019e+01   +4.2584e+00 -5.9658e+00 +4.2608e+00 -5.9359e+00   +3.5003e+00 -7.8107e+01 +3.5029e+00 -7.7903e+01   +3.7937e+00 -1.6602e+02 +3.8049e+00 -1.6596e+02   +6.0549e+00 +1.2493e+02 +6.0778e+00 +1.2501e+02   +4.6721e+00 -3.9235e+00 +4.6601e+00 -3.8619e+00   +4.3014e+00 -1.0490e+02 +4.3068e+00 -1.0489e+02   +3.1787e+00 +8.3061e+01 +3.1816e+00 +8.2949e+01   +4.3746e+00 -1.3492e+02 +4.3740e+00 -1.3487e+02   +6.5040e+00 +1.6812e+02 +6.5041e+00 +1.6809e+02   +3.5026e+00 -1.0688e+02 +3.5160e+00 -1.0700e+02   +4.4222e+00 +9.0295e+00 +4.4180e+00 +9.1703e+00   +4.4446e+00 +1.7799e+02 +4.4460e+00 +1.7789e+02
   +5.4905e+00 +1.6193e+02 +5.5081e+00 +1.6215e+02   +4.7681e+00 +4.3288e+01 +4.7685e+00 +4.3211e+01   +5.6469e+00 -1.7396e+02 +5.6729e+00 -1.7414e+02   +4.4502e+00 -3.8796e+01 +4.4549e+00 -3.9060e+01   +5.0225e+00 +1.7189e+02 +5.0271e+00 +1.7202e+02   +5.3710e+00 -4.1011e+01 +5.3704e+00 -4.0930e+01   +4.5874e+00 +3.9094e+01 +4.5786e+00 +3.8973e+01   +4.9936e+00 -5.3949e+01 +4.9982e+00 -5.3899e+01   +3.8084e+00 -8.2016e+01 +3.8055e+00 -8.1936e+01   +3.5334e+00 -1.4593e+02 +3.5251e+00 -1.4565e+02   +5.6116e+00 -1.4406e+02 +5.6084e+00 -1.4384e+02   +5.6013e+00 +1.4403e+02 +5.5747e+00 +1.4393e+02   +5.0828e+00 +1.4616e+02 +5.0952e+00 +1.4628e+02   +6.0206e+00 +4.7041e+01 +6.0222e+00 +4.7167e+01   +4.3948e+00 +6.2927e+01 +4.3870e+00 +6.3246e+01   +5.4809e+00 +7.4064e+01 +5.4733e+00 +7.4077e+01   +3.3815e+00 -8.5989e+01 +3.3867e+00 -8.5734e+01   +4.1851e+00 +1.4111e+02 +4.1880e+00 +1.4094e+02   +4.5377e+00 +5.2898e+01 +4.5309e+00 +5.3104e+01   +4.9916e+00 -1.4892e+02 +4.9858e+00 -1.4901e+02   +5.0447e+00 +1.8820e+01 +5.0344e+00 +1.8787e+01   +5.1083e+00 +1.1599e+02 +5.1067e+00 +1.1590e+02   +5.5754e+00 +1.0795e+02 +5.5841e+00 +1.0782e+02   +5.9385e+00 -1.0106e+02 +5.9303e+00 -1.0108e+02   +5.8275e+00 -7.6912e+01 +5.8329e+00 -7.6966e+01   +5.0437e+00 -1.5107e+02 +5.0377e+00 -1.5118e+02   +5.5124e+00 -1.4987e+02 +5.5005e+00 -1.4991e+02   +4.9686e+00 +5.5169e+01 +4.9690e+00 +5.5111e+01   +4.5172e+00 -2.6809e+01 +4.5117e+00 -2.6881e+01   +6.7231e+00 -1.9906e+01 +6.7183e+00 -1.9868e+01   +4.9917e+00 +1.3021e+01 +5.0090e+00 +1.3126e+01   +5.1395e+00 +7.1996e+01 +5.1578e+00 +7.2106e+01   +5.5099e+00 +7.7047e+01 +5.5238e+00 +7.6960e+01   +5.5162e+00 -7.9972e+01 +5.5101e+00 -8.0034e+01   +5.2068e+00 +8.7103e+01 +5.2286e+00 +8.6985e+01   +4.9790e+00 +5.6982e+01 +4.9792e+00 +5.7125e+01   +5.0184e+00 -5.1110e+01 +5.0233e+00 -5.0812e+01   +4.1836e+00 +6.0456e+00 +4.1809e+00 +6.0168e+00   +4.3620e+00 +1.1798e+02 +4.3884e+00 +1.1805e+02   +4.5675e+00 -1.1101e+02 +4.5695e+00 -1.1118e+02   +5.6820e+00 -7.1001e+01 +5.6906e+00 -7.0970e+01   +4.3303e+00 -4.0933e+01 +4.3305e+00 -4.0951e+01   +5.3871e+00 +1.1703e+02 +5.3913e+00 +1.1705e+02   +3.4750e+00 +1.6196e+01 +3.4660e+00 +1.6286e+01   +2.7370e+00 +1.7515e+02 +2.7260e+00 +1.7514e+02   +4.0944e+00 -4.1868e+01 +4.0788e+00 -4.2188e+01   +5.2937e+00 -1.2895e+02 +5.2736e+00 -1.2895e+02   +6.3834e+00 +2.5009e+01 +6.3992e+00 +2.4929e+01   +4.7969e+00 -2.6017e+01 +4.8147e+00 -2.5936e+01   +4.6020e+00 +5.0848e+01 +4.5899e+00 +5.0814e+01   +6.3139e+00 -1.5803e+02 +6.3357e+00 -1.5799e+02   +5.5883e+00 -1.4086e+02 +5.5898e+00 -1.4107e+02   +5.3640e+00 +6.4032e+01 +5.3466e+00 +6.4002e+01   +4.9042e+00 +2.9551e-02 +4.9009e+00 -5.6982e-02   +3.9450e+00 -8.8597e+00 +3.9522e+00 -8.8442e+00   +5.7032e+00 -1.3901e+01 +5.6998e+00 -1.3945e+01   +5.4911e+00 +5.8043e+01 +5.5061e+00 +5.8114e+01   +5.1971e+00 +3.3133e+01 +5.2009e+00 +3.3056e+01   +4.2320e+00 -1.3210e+02 +4.2303e+00 -1.3221e+02   +4.7969e+00 -1.7107e+02 +4.8004e+00 -1.7097e+02   +5.1603e+00 -1.1800e+02 +5.1494e+00 -1.1802e+02   +4.3567e+00 +5.8929e+01 +4.3729e+00 +5.9049e+01   +4.5436e+00 +1.0212e+02 +4.5531e+00 +1.0221e+02   +5.7781e+00 +5.8121e+01 +5.7932e+00 +5.8006e+01   +5.4125e+00 -1.3588e+02 +5.4228e+00 -1.3607e+02   +4.2444e+00 +2.7975e+01 +4.2419e+00 +2.8297e+01   +4.9739e+00 -1.2507e+02 +4.9924e+00 -1.2500e+02   +5.0763e+00 +1.4199e+02 +5.0707e+00 +1.4197e+02   +4.5479e+00 +4.0197e+00 +4.5524e+00 +4.0280e+00   +4.5409e+00 +8.7008e+01 +4.5224e+00 +8.7009e+01   +5.3716e+00 -5.2068e+01 +5.3794e+00 -5.2024e+01   +3.8010e+00 +2.3990e+01 +3.8083e+00 +2.4104e+01   +6.1855e+00 +1.2293e+02 +6.1693e+00 +1.2293e+02   +5.0858e+00 -1.3200e+02 +5.0926e+00 -1.3198e+02   +5.3751e+00 -1.0913e+01 +5.3728e+00 -1.0949e+01   +4.6692e+00 -1.7901e+02 +4.6746e+00 -1.7891e+02   +3.8128e+00 -4.2124e+01 +3.8031e+00 -4.2161e+01   +5.8783e+00 +1.0195e+02 +5.8623e+00 +1.0203e+02   +4.9891e+00 -1.0303e+02 +5.0002e+00 -1.0294e+02   +5.0411e+00 -1.2291e+02 +5.0270e+00 -1.2306e+02   +5.2453e+00 +1.7612e+02 +5.2280e+00 +1.7596e+02   +3.6099e+00 +1.7910e+02 +3.6091e+00 +1.7904e+02   +5.7104e+00 -1.7702e+02 +5.6977e+00 -1.7692e+02   +3.5742e+00 +8.7877e+01 +3.5675e+00 +8.7904e+01   +4.8716e+00 -7.9586e+00 +4.8628e+00 -8.0260e+00   +5.1970e+00 -8.0280e+00 +5.1816e+00 -8.0575e+00   +4.0381e+00 -4.7869e+01 +4.0409e+00 -4.7988e+01   +5.0644e+00 -9.9154e+00 +5.0770e+00 -1.0015e+01   +4.5236e+00 -5.9525e+00 +4.5246e+00 -5.9449e+00   +3.7195e+00 -7.8278e+01 +3.7200e+00 -7.7901e+01   +4.0295e+00 -1.6608e+02 +4.0433e+00 -1.6596e+02   +6.4355e+00 +1.2490e+02 +6.4566e+00 +1.2501e+02   +4.9621e+00 -3.9438e+00 +4.9575e+00 -3.8709e+00   +4.5718e+00 -1.0489e+02 +4.5768e+00 -1.0489e+02   +3.3770e+00 +8.3202e+01 +3.3828e+00 +8.2946e+01   +4.6467e+00 -1.3486e+02 +4.6416e+00 -1.3489e+02   +6.9128e+00 +1.6808e+02 +6.9128e+00 +1.6808e+02   +3.7153e+00 -1.0680e+02 +3.7330e+00 -1.0700e+02   +4.7034e+00 +9.0487e+00 +4.6962e+00 +9.1591e+00   +4.7220e+00 +1.7796e+02 +4.7231e+00 +1.7789e+02
   +5.8089e+00 +1.6187e+02 +5.8376e+00 +1.6213e+02   +5.0448e+00 +4.3147e+01 +5.0452e+00 +4.3101e+01   +5.9780e+00 -1.7391e+02 +6.0100e+00 -1.7413e+02   +4.7047e+00 -3.8344e+01 +4.7114e+00 -3.8672e+01   +5.3274e+00 +1.7181e+02 +5.3310e+00 +1.7201e+02   +5.6885e+00 -4.1083e+01 +5.6823e+00 -4.0933e+01   +4.8534e+00 +3.9057e+01 +4.8459e+00 +3.8969e+01   +5.2870e+00 -5.3913e+01 +5.3007e+00 -5.3895e+01   +4.0424e+00 -8.1990e+01 +4.0286e+00 -8.1957e+01   +3.7423e+00 -1.4600e+02 +3.7353e+00 -1.4567e+02   +5.9352e+00 -1.4380e+02 +5.9331e+00 -1.4347e+02   +5.9298e+00 +1.4411e+02 +5.9038e+00 +1.4393e+02   +5.3782e+00 +1.4608e+02 +5.3935e+00 +1.4623e+02   +6.3612e+00 +4.6516e+01 +6.3597e+00 +4.6543e+01   +4.6599e+00 +6.2889e+01 +4.6427e+00 +6.3231e+01   +5.8077e+00 +7.4119e+01 +5.7971e+00 +7.4076e+01   +3.5729e+00 -8.6069e+01 +3.5793e+00 -8.5782e+01   +4.4329e+00 +1.4112e+02 +4.4343e+00 +1.4095e+02   +4.8027e+00 +5.2817e+01 +4.7996e+00 +5.3098e+01   +5.2904e+00 -1.4890e+02 +5.2854e+00 -1.4901e+02   +5.3403e+00 +1.8766e+01 +5.3282e+00 +1.8779e+01   +5.4069e+00 +1.1597e+02 +5.4027e+00 +1.1591e+02   +5.9022e+00 +1.0794e+02 +5.9087e+00 +1.0783e+02   +6.2717e+00 -1.0219e+02 +6.2634e+00 -1.0216e+02   +6.1706e+00 -7.6899e+01 +6.1774e+00 -7.6966e+01   +5.3427e+00 -1.5106e+02 +5.3299e+00 -1.5117e+02   +5.8429e+00 -1.4984e+02 +5.8305e+00 -1.4990e+02   +5.2637e+00 +5.5290e+01 +5.2607e+00 +5.5095e+01   +4.7793e+00 -2.6708e+01 +4.7798e+00 -2.6873e+01   +7.1222e+00 -1.9916e+01 +7.1120e+00 -1.9878e+01   +5.2883e+00 +1.3015e+01 +5.3047e+00 +1.3115e+01   +5.4426e+00 +7.1993e+01 +5.4598e+00 +7.2087e+01   +5.8324e+00 +7.7048e+01 +5.8475e+00 +7.6964e+01   +5.8330e+00 -7.9960e+01 +5.8253e+00 -8.0035e+01   +5.4791e+00 +8.8416e+01 +5.5149e+00 +8.8209e+01   +5.2694e+00 +5.6977e+01 +5.2724e+00 +5.7116e+01   +5.3091e+00 -5.1126e+01 +5.3206e+00 -5.0826e+01   +4.4358e+00 +6.0103e+00 +4.4254e+00 +6.0178e+00   +4.6138e+00 +1.1791e+02 +4.6425e+00 +1.1804e+02   +4.8338e+00 -1.1105e+02 +4.8349e+00 -1.1117e+02   +6.0098e+00 -7.0973e+01 +6.0269e+00 -7.0977e+01   +4.5922e+00 -4.1112e+01 +4.5841e+00 -4.1159e+01   +5.7052e+00 +1.1697e+02 +5.7071e+00 +1.1705e+02   +3.6784e+00 +1.6250e+01 +3.6712e+00 +1.6278e+01   +2.8958e+00 +1.7521e+02 +2.8829e+00 +1.7514e+02   +4.3025e+00 -4.3122e+01 +4.2902e+00 -4.3513e+01   +5.6092e+00 -1.2895e+02 +5.5879e+00 -1.2897e+02   +6.7617e+00 +2.5016e+01 +6.7831e+00 +2.4977e+01   +5.0775e+00 -2.6209e+01 +5.0979e+00 -2.6074e+01   +4.8748e+00 +5.1420e+01 +4.8589e+00 +5.1446e+01   +6.6862e+00 -1.5805e+02 +6.7118e+00 -1.5799e+02   +5.9203e+00 -1.4080e+02 +5.9153e+00 -1.4106e+02   +5.6836e+00 +6.4022e+01 +5.6598e+00 +6.4002e+01   +5.1982e+00 -3.6244e-02 +5.1938e+00 -5.7860e-02   +4.1731e+00 -8.8963e+00 +4.1810e+00 -8.8554e+00   +6.0383e+00 -1.3862e+01 +6.0346e+00 -1.3934e+01   +5.8141e+00 +5.7976e+01 +5.8353e+00 +5.8117e+01   +5.4988e+00 +3.3227e+01 +5.5055e+00 +3.3060e+01   +4.4831e+00 -1.3215e+02 +4.4820e+00 -1.3220e+02   +5.0829e+00 -1.7109e+02 +5.0903e+00 -1.7097e+02   +5.4653e+00 -1.1798e+02 +5.4469e+00 -1.1803e+02   +4.6080e+00 +5.8890e+01 +4.6263e+00 +5.9042e+01   +4.8066e+00 +1.0218e+02 +4.8184e+00 +1.0219e+02   +6.1199e+00 +5.8214e+01 +6.1337e+00 +5.8006e+01   +5.7261e+00 -1.3586e+02 +5.7433e+00 -1.3607e+02   +4.4877e+00 +2.7968e+01 +4.4889e+00 +2.8279e+01   +5.2577e+00 -1.2510e+02 +5.2790e+00 -1.2499e+02   +5.3603e+00 +1.4267e+02 +5.3596e+00 +1.4262e+02   +4.8180e+00 +3.9885e+00 +4.8199e+00 +4.0236e+00   +4.8087e+00 +8.7005e+01 +4.7837e+00 +8.7004e+01   +5.6825e+00 -5.2092e+01 +5.6961e+00 -5.2028e+01   +4.0269e+00 +2.4033e+01 +4.0348e+00 +2.4099e+01   +6.5477e+00 +1.2293e+02 +6.5281e+00 +1.2292e+02   +5.3686e+00 -1.3121e+02 +5.3733e+00 -1.3119e+02   +5.6945e+00 -1.0958e+01 +5.6827e+00 -1.0953e+01   +4.9497e+00 -1.7900e+02 +4.9510e+00 -1.7893e+02   +4.0395e+00 -4.2048e+01 +4.0297e+00 -4.2161e+01   +6.2220e+00 +1.0192e+02 +6.2106e+00 +1.0203e+02   +5.2730e+00 -1.0350e+02 +5.2854e+00 -1.0344e+02   +5.3356e+00 -1.2286e+02 +5.3251e+00 -1.2306e+02   +5.5576e+00 +1.7619e+02 +5.5361e+00 +1.7597e+02   +3.8279e+00 +1.7910e+02 +3.8229e+00 +1.7905e+02   +6.0527e+00 -1.7696e+02 +6.0358e+00 -1.7693e+02   +3.7835e+00 +8.7701e+01 +3.7732e+00 +8.7914e+01   +5.1542e+00 -8.5655e+00 +5.1452e+00 -8.6555e+00   +5.5027e+00 -8.1244e+00 +5.4866e+00 -8.0561e+00   +4.2722e+00 -4.7836e+01 +4.2784e+00 -4.7990e+01   +5.3564e+00 -9.9334e+00 +5.3774e+00 -1.0001e+01   +4.7851e+00 -5.8843e+00 +4.7871e+00 -5.9577e+00   +3.9362e+00 -7.8407e+01 +3.9371e+00 -7.7912e+01   +4.2645e+00 -1.6610e+02 +4.2823e+00 -1.6597e+02   +6.8085e+00 +1.2484e+02 +6.8352e+00 +1.2501e+02   +5.2444e+00 -3.5908e+00 +5.2517e+00 -3.5120e+00   +4.8391e+00 -1.0486e+02 +4.8456e+00 -1.0490e+02   +3.5730e+00 +8.3386e+01 +3.5842e+00 +8.2944e+01   +4.9165e+00 -1.3482e+02 +4.9077e+00 -1.3488e+02   +7.3207e+00 +1.6808e+02 +7.3224e+00 +1.6812e+02   +3.9288e+00 -1.0677e+02 +3.9479e+00 -1.0699e+02   +4.9801e+00 +9.1177e+00 +4.9722e+00 +9.1511e+00   +5.0045e+00 +1.7797e+02 +5.0022e+00 +1.7789e+02
   +6.1290e+00 +1.6188e+02 +6.1674e+00 +1.6213e+02   +5.2968e+00 +4.1592e+01 +5.2936e+00 +4.1562e+01   +6.3094e+00 -1.7387e+02 +6.3477e+00 -1.7413e+02   +4.9025e+00 -3.6362e+01 +4.9111e+00 -3.6687e+01   +5.6252e+00 +1.7178e+02 +5.6326e+00 +1.7200e+02   +6.0108e+00 -4.1189e+01 +5.9964e+00 -4.0930e+01   +5.1239e+00 +3.9061e+01 +5.1154e+00 +3.8972e+01   +5.5827e+00 -5.3923e+01 +5.6033e+00 -5.3903e+01   +4.2741e+00 -8.1918e+01 +4.2510e+00 -8.1951e+01   +3.9503e+00 -1.4608e+02 +3.9459e+00 -1.4568e+02   +6.1795e+00 -1.4230e+02 +6.1781e+00 -1.4189e+02   +6.2578e+00 +1.4421e+02 +6.2313e+00 +1.4392e+02   +5.6546e+00 +1.4501e+02 +5.6697e+00 +1.4511e+02   +6.6248e+00 +4.4774e+01 +6.6151e+00 +4.4689e+01   +4.9264e+00 +6.2841e+01 +4.8978e+00 +6.3223e+01   +6.1321e+00 +7.4101e+01 +6.1199e+00 +7.4089e+01   +3.7232e+00 -8.7556e+01 +3.7262e+00 -8.7263e+01   +4.6766e+00 +1.4114e+02 +4.6809e+00 +1.4095e+02   +5.0724e+00 +5.2679e+01 +5.0691e+00 +5.3094e+01   +5.5849e+00 -1.4890e+02 +5.5821e+00 -1.4902e+02   +5.6337e+00 +1.8825e+01 +5.6193e+00 +1.8781e+01   +5.6906e+00 +1.1552e+02 +5.6855e+00 +1.1549e+02   +6.2305e+00 +1.0789e+02 +6.2344e+00 +1.0785e+02   +6.5137e+00 -1.0443e+02 +6.5065e+00 -1.0437e+02   +6.5134e+00 -7.6858e+01 +6.5218e+00 -7.6978e+01   +5.6368e+00 -1.5105e+02 +5.6202e+00 -1.5117e+02   +6.1705e+00 -1.4987e+02 +6.1598e+00 -1.4990e+02   +5.5561e+00 +5.5428e+01 +5.5520e+00 +5.5110e+01   +5.0388e+00 -2.6632e+01 +5.0477e+00 -2.6880e+01   +7.5197e+00 -1.9959e+01 +7.5061e+00 -1.9871e+01   +5.5793e+00 +1.3040e+01 +5.5994e+00 +1.3117e+01   +5.7415e+00 +7.2049e+01 +5.7595e+00 +7.2091e+01   +6.1540e+00 +7.7039e+01 +6.1720e+00 +7.6963e+01   +6.1508e+00 -7.9906e+01 +6.1403e+00 -8.0036e+01   +5.6948e+00 +9.0634e+01 +5.7423e+00 +9.0351e+01   +5.5578e+00 +5.6365e+01 +5.5589e+00 +5.6515e+01   +5.6037e+00 -5.1139e+01 +5.6193e+00 -5.0839e+01   +4.6887e+00 +5.9651e+00 +4.6698e+00 +6.0244e+00   +4.8652e+00 +1.1787e+02 +4.8983e+00 +1.1804e+02   +5.1030e+00 -1.1109e+02 +5.1008e+00 -1.1116e+02   +6.3359e+00 -7.0928e+01 +6.3642e+00 -7.0981e+01   +4.8324e+00 -4.2777e+01 +4.8202e+00 -4.2857e+01   +6.0192e+00 +1.1690e+02 +6.0233e+00 +1.1705e+02   +3.8857e+00 +1.6240e+01 +3.8771e+00 +1.6272e+01   +3.0575e+00 +1.7520e+02 +3.0412e+00 +1.7513e+02   +4.3966e+00 -4.5829e+01 +4.3903e+00 -4.6264e+01   +5.9131e+00 -1.2894e+02 +5.8980e+00 -1.2897e+02   +7.1139e+00 +2.5729e+01 +7.1431e+00 +2.5699e+01   +5.3172e+00 -2.7741e+01 +5.3377e+00 -2.7536e+01   +5.1115e+00 +5.3684e+01 +5.0974e+00 +5.3799e+01   +7.0526e+00 -1.5809e+02 +7.0867e+00 -1.5798e+02   +6.2502e+00 -1.4074e+02 +6.2410e+00 -1.4105e+02   +6.0029e+00 +6.3982e+01 +5.9734e+00 +6.4013e+01   +5.4871e+00 -6.9540e-02 +5.4863e+00 -5.4926e-02   +4.3988e+00 -8.8387e+00 +4.4086e+00 -8.8725e+00   +6.3546e+00 -1.2945e+01 +6.3459e+00 -1.3029e+01   +6.1284e+00 +5.7594e+01 +6.1595e+00 +5.7741e+01   +5.7994e+00 +3.3251e+01 +5.8112e+00 +3.3061e+01   +4.7330e+00 -1.3218e+02 +4.7336e+00 -1.3219e+02   +5.3677e+00 -1.7110e+02 +5.3784e+00 -1.7097e+02   +5.7674e+00 -1.1794e+02 +5.7435e+00 -1.1804e+02   +4.8651e+00 +5.8892e+01 +4.8813e+00 +5.9031e+01   +5.0699e+00 +1.0222e+02 +5.0838e+00 +1.0219e+02   +6.4631e+00 +5.8291e+01 +6.4747e+00 +5.8013e+01   +6.0480e+00 -1.3584e+02 +6.0663e+00 -1.3606e+02   +4.7342e+00 +2.7966e+01 +4.7348e+00 +2.8269e+01   +5.5425e+00 -1.2514e+02 +5.5666e+00 -1.2500e+02   +5.6423e+00 +1.4353e+02 +5.6455e+00 +1.4347e+02   +5.0909e+00 +3.9876e+00 +5.0876e+00 +4.0231e+00   +5.0680e+00 +8.7006e+01 +5.0426e+00 +8.7008e+01   +5.9905e+00 -5.2146e+01 +6.0127e+00 -5.2025e+01   +4.2533e+00 +2.4017e+01 +4.2626e+00 +2.4092e+01   +6.9058e+00 +1.2298e+02 +6.8882e+00 +1.2293e+02   +5.6148e+00 -1.2941e+02 +5.6172e+00 -1.2939e+02   +6.0102e+00 -1.0950e+01 +5.9909e+00 -1.0956e+01   +5.2295e+00 -1.7898e+02 +5.2277e+00 -1.7892e+02   +4.2571e+00 -4.1965e+01 +4.2557e+00 -4.2152e+01   +6.5652e+00 +1.0189e+02 +6.5610e+00 +1.0204e+02   +5.4881e+00 -1.0543e+02 +5.5026e+00 -1.0540e+02   +5.6286e+00 -1.2279e+02 +5.6221e+00 -1.2305e+02   +5.8657e+00 +1.7619e+02 +5.8443e+00 +1.7598e+02   +4.0408e+00 -1.7959e+02 +4.0309e+00 -1.7966e+02   +6.3938e+00 -1.7690e+02 +6.3729e+00 -1.7687e+02   +3.9993e+00 +8.7558e+01 +3.9794e+00 +8.7916e+01   +5.3683e+00 -1.0653e+01 +5.3595e+00 -1.0759e+01   +5.8106e+00 -8.1504e+00 +5.7912e+00 -8.0631e+00   +4.5038e+00 -4.7743e+01 +4.5137e+00 -4.7956e+01   +5.6469e+00 -9.5068e+00 +5.6742e+00 -9.5334e+00   +5.0490e+00 -6.0838e+00 +5.0517e+00 -6.1960e+00   +4.1140e+00 -7.9147e+01 +4.1086e+00 -7.8563e+01   +4.5169e+00 -1.6708e+02 +4.5372e+00 -1.6691e+02   +7.1792e+00 +1.2480e+02 +7.2142e+00 +1.2500e+02   +5.4661e+00 -1.7450e+00 +5.4860e+00 -1.5961e+00   +5.1076e+00 -1.0476e+02 +5.1160e+00 -1.0490e+02   +3.7709e+00 +8.3475e+01 +3.7843e+00 +8.2957e+01   +5.1845e+00 -1.3479e+02 +5.1733e+00 -1.3489e+02   +7.7059e+00 +1.6892e+02 +7.7034e+00 +1.6900e+02   +4.1458e+00 -1.0676e+02 +4.1647e+00 -1.0698e+02   +5.2557e+00 +9.2010e+00 +5.2479e+00 +9.1494e+00   +5.2790e+00 +1.7864e+02 +5.2782e+00 +1.7857e+02
   +6.4511e+00 +1.6188e+02 +6.4965e+00 +1.6213e+02   +5.4469e+00 +3.8850e+01 +5.4427e+00 +3.8822e+01   +6.6348e+00 -1.7383e+02 +6.6845e+00 -1.7412e+02   +5.0834e+00 -3.4136e+01 +5.0902e+00 -3.4437e+01   +5.9204e+00 +1.7178e+02 +5.9358e+00 +1.7200e+02   +6.3349e+00 -4.1271e+01 +6.3112e+00 -4.0938e+01   +5.3955e+00 +3.9088e+01 +5.3829e+00 +3.8972e+01   +5.8827e+00 -5.3940e+01 +5.9069e+00 -5.3907e+01   +4.5010e+00 -8.1902e+01 +4.4725e+00 -8.1946e+01   +4.1611e+00 -1.4620e+02 +4.1570e+00 -1.4569e+02   +6.3155e+00 -1.4021e+02 +6.3123e+00 -1.3975e+02   +6.5918e+00 +1.4431e+02 +6.5589e+00 +1.4392e+02   +5.8438e+00 +1.4271e+02 +5.8607e+00 +1.4284e+02   +6.7871e+00 +4.2453e+01 +6.7644e+00 +4.2283e+01   +5.1955e+00 +6.2745e+01 +5.1544e+00 +6.3206e+01   +6.4544e+00 +7.4045e+01 +6.4410e+00 +7.4078e+01   +3.7480e+00 -9.0509e+01 +3.7479e+00 -9.0220e+01   +4.9119e+00 +1.4133e+02 +4.9203e+00 +1.4115e+02   +5.3579e+00 +5.3035e+01 +5.3512e+00 +5.3507e+01   +5.8620e+00 -1.4985e+02 +5.8617e+00 -1.4998e+02   +5.9268e+00 +1.8887e+01 +5.9119e+00 +1.8785e+01   +5.8910e+00 +1.1375e+02 +5.8866e+00 +1.1382e+02   +6.5585e+00 +1.0788e+02 +6.5596e+00 +1.0783e+02   +6.6123e+00 -1.0715e+02 +6.6075e+00 -1.0705e+02   +6.8599e+00 -7.6814e+01 +6.8662e+00 -7.6970e+01   +5.9359e+00 -1.5101e+02 +5.9110e+00 -1.5116e+02   +6.4947e+00 -1.4988e+02 +6.4883e+00 -1.4991e+02   +5.8475e+00 +5.5254e+01 +5.8410e+00 +5.4896e+01   +5.2929e+00 -2.7039e+01 +5.3090e+00 -2.7364e+01   +7.9229e+00 -1.9618e+01 +7.9075e+00 -1.9494e+01   +5.8694e+00 +1.3005e+01 +5.8930e+00 +1.3112e+01   +6.0457e+00 +7.2066e+01 +6.0594e+00 +7.2088e+01   +6.4725e+00 +7.7069e+01 +6.4959e+00 +7.6960e+01   +6.4730e+00 -7.9854e+01 +6.4567e+00 -8.0041e+01   +5.9204e+00 +9.2697e+01 +5.9744e+00 +9.2387e+01   +5.7901e+00 +5.4318e+01 +5.7884e+00 +5.4505e+01   +5.8960e+00 -5.0783e+01 +5.9102e+00 -5.0478e+01   +4.9377e+00 +5.9456e+00 +4.9130e+00 +6.0222e+00   +5.1123e+00 +1.1787e+02 +5.1521e+00 +1.1803e+02   +5.3741e+00 -1.1110e+02 +5.3657e+00 -1.1117e+02   +6.6622e+00 -7.0872e+01 +6.7024e+00 -7.0983e+01   +5.0642e+00 -4.4686e+01 +5.0510e+00 -4.4808e+01   +6.3364e+00 +1.1683e+02 +6.3398e+00 +1.1705e+02   +4.0933e+00 +1.6195e+01 +4.0853e+00 +1.6262e+01   +3.2182e+00 +1.7530e+02 +3.2001e+00 +1.7512e+02   +4.3605e+00 -4.9085e+01 +4.3630e+00 -4.9469e+01   +6.2199e+00 -1.2891e+02 +6.2100e+00 -1.2897e+02   +7.4675e+00 +2.6447e+01 +7.4987e+00 +2.6458e+01   +5.5307e+00 -2.9653e+01 +5.5503e+00 -2.9390e+01   +5.2940e+00 +5.6663e+01 +5.2817e+00 +5.6949e+01   +7.4216e+00 -1.5816e+02 +7.4627e+00 -1.5798e+02   +6.5752e+00 -1.4071e+02 +6.5651e+00 -1.4104e+02   +6.3241e+00 +6.3915e+01 +6.2874e+00 +6.4007e+01   +5.7767e+00 -1.0985e-01 +5.7798e+00 -5.2608e-02   +4.6259e+00 -8.7136e+00 +4.6361e+00 -8.8690e+00   +6.5744e+00 -1.0918e+01 +6.5533e+00 -1.1000e+01   +6.3843e+00 +5.5988e+01 +6.4234e+00 +5.6144e+01   +6.0969e+00 +3.3497e+01 +6.1146e+00 +3.3263e+01   +4.9865e+00 -1.3218e+02 +4.9866e+00 -1.3218e+02   +5.6520e+00 -1.7114e+02 +5.6665e+00 -1.7097e+02   +6.0622e+00 -1.1784e+02 +6.0387e+00 -1.1803e+02   +5.1183e+00 +5.8879e+01 +5.1344e+00 +5.9031e+01   +5.3406e+00 +1.0226e+02 +5.3507e+00 +1.0218e+02   +6.8027e+00 +5.8307e+01 +6.8147e+00 +5.8005e+01   +6.3720e+00 -1.3584e+02 +6.3887e+00 -1.3605e+02   +4.9811e+00 +2.7932e+01 +4.9820e+00 +2.8258e+01   +5.8278e+00 -1.2514e+02 +5.8526e+00 -1.2500e+02   +5.9151e+00 +1.4462e+02 +5.9197e+00 +1.4456e+02   +5.3629e+00 +4.0110e+00 +5.3573e+00 +4.0138e+00   +5.3296e+00 +8.6986e+01 +5.3033e+00 +8.7013e+01   +6.3003e+00 -5.2193e+01 +6.3286e+00 -5.2032e+01   +4.4735e+00 +2.4096e+01 +4.4895e+00 +2.4078e+01   +7.2615e+00 +1.2300e+02 +7.2467e+00 +1.2293e+02   +5.8618e+00 -1.2765e+02 +5.8625e+00 -1.2771e+02   +6.3249e+00 -1.0956e+01 +6.2988e+00 -1.0953e+01   +5.5110e+00 -1.7908e+02 +5.5047e+00 -1.7891e+02   +4.4669e+00 -4.1032e+01 +4.4691e+00 -4.1275e+01   +6.9075e+00 +1.0184e+02 +6.9116e+00 +1.0204e+02   +5.5716e+00 -1.0820e+02 +5.5891e+00 -1.0818e+02   +5.9288e+00 -1.2276e+02 +5.9206e+00 -1.2306e+02   +6.1672e+00 +1.7616e+02 +6.1513e+00 +1.7598e+02   +4.1818e+00 -1.7637e+02 +4.1703e+00 -1.7651e+02   +6.7002e+00 -1.7588e+02 +6.6775e+00 -1.7581e+02   +4.2107e+00 +8.7445e+01 +4.1847e+00 +8.7919e+01   +5.4498e+00 -1.3497e+01 +5.4425e+00 -1.3636e+01   +6.1218e+00 -8.1349e+00 +6.0975e+00 -8.0614e+00   +4.6725e+00 -4.6471e+01 +4.6886e+00 -4.6753e+01   +5.8742e+00 -7.6535e+00 +5.9090e+00 -7.6660e+00   +5.2887e+00 -7.5343e+00 +5.2957e+00 -7.6465e+00   +4.1505e+00 -8.0932e+01 +4.1337e+00 -8.0287e+01   +4.7360e+00 -1.6990e+02 +4.7649e+00 -1.6971e+02   +7.5550e+00 +1.2481e+02 +7.5939e+00 +1.2499e+02   +5.5603e+00 +1.0653e+00 +5.5884e+00 +1.3198e+00   +5.3731e+00 -1.0471e+02 +5.3879e+00 -1.0490e+02   +3.9735e+00 +8.3503e+01 +3.9841e+00 +8.2960e+01   +5.4576e+00 -1.3474e+02 +5.4392e+00 -1.3490e+02   +7.9942e+00 +1.7069e+02 +7.9831e+00 +1.7074e+02   +4.3636e+00 -1.0675e+02 +4.3795e+00 -1.0698e+02   +5.5336e+00 +9.2892e+00 +5.5242e+00 +9.1356e+00   +5.4935e+00 -1.7915e+02 +5.4980e+00 -1.7920e+02
   +6.7750e+00 +1.6184e+02 +6.8271e+00 +1.6212e+02   +5.5426e+00 +3.5793e+01 +5.5367e+00 +3.5778e+01   +6.9581e+00 -1.7381e+02 +7.0200e+00 -1.7411e+02   +5.2707e+00 -3.2066e+01 +5.2779e+00 -3.2344e+01   +6.2153e+00 +1.7176e+02 +6.2388e+00 +1.7200e+02   +6.6546e+00 -4.1334e+01 +6.6245e+00 -4.0938e+01   +5.6687e+00 +3.9076e+01 +5.6508e+00 +3.8978e+01   +6.1857e+00 -5.3926e+01 +6.2108e+00 -5.3915e+01   +4.7286e+00 -8.1926e+01 +4.6953e+00 -8.1950e+01   +4.3745e+00 -1.4629e+02 +4.3675e+00 -1.4571e+02   +6.4454e+00 -1.3817e+02 +6.4426e+00 -1.3766e+02   +6.9259e+00 +1.4439e+02 +6.8877e+00 +1.4393e+02   +5.9146e+00 +1.3992e+02 +5.9400e+00 +1.4004e+02   +6.9458e+00 +4.0196e+01 +6.9120e+00 +3.9951e+01   +5.4626e+00 +6.2729e+01 +5.4092e+00 +6.3183e+01   +6.7742e+00 +7.4021e+01 +6.7613e+00 +7.4072e+01   +3.6212e+00 -9.3783e+01 +3.6179e+00 -9.3445e+01   +5.0709e+00 +1.4287e+02 +5.0797e+00 +1.4272e+02   +5.6464e+00 +5.5008e+01 +5.6385e+00 +5.5487e+01   +6.0609e+00 -1.5202e+02 +6.0600e+00 -1.5218e+02   +6.2232e+00 +1.8968e+01 +6.2049e+00 +1.8797e+01   +5.9473e+00 +1.1138e+02 +5.9419e+00 +1.1150e+02   +6.8866e+00 +1.0792e+02 +6.8861e+00 +1.0785e+02   +6.5552e+00 -1.0970e+02 +6.5554e+00 -1.0954e+02   +7.2057e+00 -7.6797e+01 +7.2105e+00 -7.6973e+01   +6.2369e+00 -1.5099e+02 +6.2008e+00 -1.5116e+02   +6.8049e+00 -1.4921e+02 +6.8037e+00 -1.4926e+02   +6.0726e+00 +5.3905e+01 +6.0705e+00 +5.3454e+01   +5.4839e+00 -2.8893e+01 +5.5088e+00 -2.9232e+01   +8.3088e+00 -1.8206e+01 +8.2896e+00 -1.8051e+01   +6.1570e+00 +1.3025e+01 +6.1857e+00 +1.3100e+01   +6.3503e+00 +7.2051e+01 +6.3606e+00 +7.2091e+01   +6.7905e+00 +7.7089e+01 +6.8191e+00 +7.6962e+01   +6.7949e+00 -7.9800e+01 +6.7706e+00 -8.0030e+01   +6.1602e+00 +9.4559e+01 +6.2147e+00 +9.4256e+01   +5.9964e+00 +5.2062e+01 +5.9966e+00 +5.2292e+01   +6.1191e+00 -4.9151e+01 +6.1341e+00 -4.8888e+01   +5.1823e+00 +6.0779e+00 +5.1559e+00 +6.1526e+00   +5.3611e+00 +1.1782e+02 +5.4061e+00 +1.1795e+02   +5.6448e+00 -1.1103e+02 +5.6310e+00 -1.1116e+02   +6.9837e+00 -7.0815e+01 +7.0422e+00 -7.0985e+01   +5.3125e+00 -4.5855e+01 +5.2981e+00 -4.6045e+01   +6.6535e+00 +1.1681e+02 +6.6551e+00 +1.1704e+02   +4.2891e+00 +1.5663e+01 +4.2855e+00 +1.5676e+01   +3.3767e+00 +1.7551e+02 +3.3594e+00 +1.7512e+02   +4.3142e+00 -5.2347e+01 +4.3281e+00 -5.2730e+01   +6.5296e+00 -1.2889e+02 +6.5215e+00 -1.2897e+02   +7.8247e+00 +2.7088e+01 +7.8580e+00 +2.7134e+01   +5.7514e+00 -3.1427e+01 +5.7686e+00 -3.1115e+01   +5.4908e+00 +5.9475e+01 +5.4806e+00 +5.9909e+01   +7.7863e+00 -1.5825e+02 +7.8380e+00 -1.5798e+02   +6.8774e+00 -1.4018e+02 +6.8653e+00 -1.4054e+02   +6.6497e+00 +6.3874e+01 +6.6034e+00 +6.4009e+01   +6.0635e+00 -1.2534e-01 +6.0723e+00 -4.7174e-02   +4.8562e+00 -8.6398e+00 +4.8647e+00 -8.8706e+00   +6.6477e+00 -8.4167e+00 +6.6165e+00 -8.5404e+00   +6.5741e+00 +5.3791e+01 +6.6165e+00 +5.3954e+01   +6.3707e+00 +3.4815e+01 +6.3906e+00 +3.4552e+01   +5.2371e+00 -1.3224e+02 +5.2382e+00 -1.3218e+02   +5.9380e+00 -1.7118e+02 +5.9558e+00 -1.7098e+02   +6.3620e+00 -1.1777e+02 +6.3353e+00 -1.1803e+02   +5.3561e+00 +5.9475e+01 +5.3733e+00 +5.9608e+01   +5.6084e+00 +1.0225e+02 +5.6171e+00 +1.0212e+02   +7.1430e+00 +5.8368e+01 +7.1531e+00 +5.8011e+01   +6.6966e+00 -1.3583e+02 +6.7107e+00 -1.3606e+02   +5.2286e+00 +2.7945e+01 +5.2284e+00 +2.8276e+01   +6.1171e+00 -1.2515e+02 +6.1377e+00 -1.2500e+02   +6.0918e+00 +1.4671e+02 +6.0995e+00 +1.4666e+02   +5.6351e+00 +4.0712e+00 +5.6261e+00 +4.0109e+00   +5.5935e+00 +8.6962e+01 +5.5656e+00 +8.7001e+01   +6.5995e+00 -5.2606e+01 +6.6270e+00 -5.2429e+01   +4.6970e+00 +2.4121e+01 +4.7167e+00 +2.4082e+01   +7.5921e+00 +1.2246e+02 +7.5784e+00 +1.2242e+02   +6.1142e+00 -1.2600e+02 +6.1133e+00 -1.2616e+02   +6.6393e+00 -1.0966e+01 +6.6061e+00 -1.0948e+01   +5.7943e+00 -1.7912e+02 +5.7841e+00 -1.7892e+02   +4.6565e+00 -3.9253e+01 +4.6587e+00 -3.9530e+01   +7.2496e+00 +1.0179e+02 +7.2601e+00 +1.0203e+02   +5.5014e+00 -1.1105e+02 +5.5206e+00 -1.1101e+02   +6.2261e+00 -1.2274e+02 +6.2176e+00 -1.2305e+02   +6.4721e+00 +1.7618e+02 +6.4578e+00 +1.7597e+02   +4.2877e+00 -1.7268e+02 +4.2783e+00 -1.7293e+02   +6.9051e+00 -1.7391e+02 +6.8766e+00 -1.7377e+02   +4.4200e+00 +8.7384e+01 +4.3910e+00 +8.7928e+01   +5.3814e+00 -1.6415e+01 +5.3784e+00 -1.6549e+01   +6.4319e+00 -8.1193e+00 +6.4028e+00 -8.0652e+00   +4.6994e+00 -4.4122e+01 +4.7161e+00 -4.4422e+01   +5.9732e+00 -4.9766e+00 +6.0157e+00 -4.9596e+00   +5.5338e+00 -8.9916e+00 +5.5374e+00 -9.1167e+00   +4.0511e+00 -8.2906e+01 +4.0222e+00 -8.2097e+01   +4.8570e+00 -1.7395e+02 +4.8914e+00 -1.7374e+02   +7.9356e+00 +1.2467e+02 +7.9764e+00 +1.2482e+02   +5.5005e+00 +4.0554e+00 +5.5307e+00 +4.4276e+00   +5.6313e+00 -1.0471e+02 +5.6567e+00 -1.0490e+02   +4.1734e+00 +8.2864e+01 +4.1790e+00 +8.2234e+01   +5.7307e+00 -1.3468e+02 +5.7048e+00 -1.3490e+02   +8.2232e+00 +1.7263e+02 +8.2061e+00 +1.7264e+02   +4.5839e+00 -1.0672e+02 +4.5943e+00 -1.0697e+02   +5.8069e+00 +9.3462e+00 +5.8002e+00 +9.1412e+00   +5.5868e+00 -1.7604e+02 +5.5988e+00 -1.7610e+02
   +7.1008e+00 +1.6182e+02 +7.1574e+00 +1.6212e+02   +5.6327e+00 +3.2822e+01 +5.6283e+00 +3.2787e+01   +7.2855e+00 -1.7381e+02 +7.3569e+00 -1.7410e+02   +5.4668e+00 -3.0089e+01 +5.4710e+00 -3.0398e+01   +6.5133e+00 +1.7177e+02 +6.5417e+00 +1.7200e+02   +6.9733e+00 -4.1389e+01 +6.9357e+00 -4.0948e+01   +5.9420e+00 +3.9002e+01 +5.9189e+00 +3.8989e+01   +6.4781e+00 -5.3423e+01 +6.5054e+00 -5.3423e+01   +4.9512e+00 -8.1939e+01 +4.9168e+00 -8.1945e+01   +4.5848e+00 -1.4633e+02 +4.5769e+00 -1.4572e+02   +6.5927e+00 -1.3627e+02 +6.5963e+00 -1.3570e+02   +7.2631e+00 +1.4442e+02 +7.2165e+00 +1.4393e+02   +5.9890e+00 +1.3717e+02 +6.0188e+00 +1.3727e+02   +7.1152e+00 +3.8044e+01 +7.0717e+00 +3.7732e+01   +5.7281e+00 +6.2746e+01 +5.6637e+00 +6.3176e+01   +7.0922e+00 +7.3987e+01 +7.0822e+00 +7.4067e+01   +3.3966e+00 -9.6714e+01 +3.3917e+00 -9.6310e+01   +5.0844e+00 +1.4528e+02 +5.0927e+00 +1.4510e+02   +5.9096e+00 +5.7759e+01 +5.9032e+00 +5.8187e+01   +6.1964e+00 -1.5459e+02 +6.1957e+00 -1.5476e+02   +6.4974e+00 +1.9710e+01 +6.4753e+00 +1.9510e+01   +5.8474e+00 +1.0919e+02 +5.8467e+00 +1.0932e+02   +7.2106e+00 +1.0791e+02 +7.2092e+00 +1.0783e+02   +6.3910e+00 -1.1165e+02 +6.3970e+00 -1.1145e+02   +7.5474e+00 -7.6800e+01 +7.5536e+00 -7.6972e+01   +6.5373e+00 -1.5101e+02 +6.4909e+00 -1.5115e+02   +7.0382e+00 -1.4736e+02 +7.0411e+00 -1.4747e+02   +6.1757e+00 +5.1724e+01 +6.1829e+00 +5.1175e+01   +5.5838e+00 -3.1488e+01 +5.6241e+00 -3.1811e+01   +8.6742e+00 -1.6603e+01 +8.6560e+00 -1.6426e+01   +6.4449e+00 +1.3050e+01 +6.4789e+00 +1.3098e+01   +6.6538e+00 +7.2014e+01 +6.6614e+00 +7.2080e+01   +7.1144e+00 +7.7083e+01 +7.1437e+00 +7.6970e+01   +7.1191e+00 -7.9827e+01 +7.0847e+00 -8.0023e+01   +6.4020e+00 +9.6318e+01 +6.4611e+00 +9.5973e+01   +6.2095e+00 +4.9994e+01 +6.2137e+00 +5.0224e+01   +6.2080e+00 -4.6761e+01 +6.2302e+00 -4.6553e+01   +5.3949e+00 +7.5574e+00 +5.3692e+00 +7.6288e+00   +5.5908e+00 +1.1652e+02 +5.6368e+00 +1.1662e+02   +5.9173e+00 -1.1101e+02 +5.8965e+00 -1.1114e+02   +7.3045e+00 -7.0788e+01 +7.3786e+00 -7.0986e+01   +5.5501e+00 -4.5201e+01 +5.5318e+00 -4.5424e+01   +6.9699e+00 +1.1708e+02 +6.9685e+00 +1.1735e+02   +4.4127e+00 +1.3358e+01 +4.4136e+00 +1.3376e+01   +3.5362e+00 +1.7557e+02 +3.5190e+00 +1.7512e+02   +4.2835e+00 -5.5665e+01 +4.3081e+00 -5.6031e+01   +6.8443e+00 -1.2891e+02 +6.8328e+00 -1.2896e+02   +8.1806e+00 +2.7699e+01 +8.2168e+00 +2.7756e+01   +5.9753e+00 -3.3012e+01 +5.9914e+00 -3.2702e+01   +5.7156e+00 +6.1961e+01 +5.7038e+00 +6.2527e+01   +8.1567e+00 -1.5830e+02 +8.2140e+00 -1.5798e+02   +7.0838e+00 -1.3857e+02 +7.0629e+00 -1.3899e+02   +6.9770e+00 +6.3805e+01 +6.9176e+00 +6.4009e+01   +6.3510e+00 -2.0095e-01 +6.3642e+00 -4.6568e-02   +5.0887e+00 -8.5805e+00 +5.0955e+00 -8.8778e+00   +6.5654e+00 -6.1249e+00 +6.5298e+00 -6.2958e+00   +6.7964e+00 +5.1867e+01 +6.8418e+00 +5.2066e+01   +6.6389e+00 +3.6199e+01 +6.6628e+00 +3.5872e+01   +5.4918e+00 -1.3225e+02 +5.4911e+00 -1.3217e+02   +6.2220e+00 -1.7118e+02 +6.2444e+00 -1.7097e+02   +6.6571e+00 -1.1816e+02 +6.6266e+00 -1.1849e+02   +5.5029e+00 +6.1440e+01 +5.5212e+00 +6.1565e+01   +5.8575e+00 +1.0111e+02 +5.8582e+00 +1.0090e+02   +7.4839e+00 +5.8365e+01 +7.4941e+00 +5.8012e+01   +7.0149e+00 -1.3631e+02 +7.0258e+00 -1.3657e+02   +5.4463e+00 +2.9070e+01 +5.4382e+00 +2.9451e+01   +6.4092e+00 -1.2521e+02 +6.4255e+00 -1.2501e+02   +6.1239e+00 +1.4928e+02 +6.1342e+00 +1.4924e+02   +5.9046e+00 +4.1178e+00 +5.8948e+00 +4.0107e+00   +5.8500e+00 +8.6515e+01 +5.8181e+00 +8.6533e+01   +6.8820e+00 -5.3346e+01 +6.9050e+00 -5.3131e+01   +4.9197e+00 +2.4112e+01 +4.9438e+00 +2.4073e+01   +7.8081e+00 +1.2104e+02 +7.7938e+00 +1.2106e+02   +6.3755e+00 -1.2464e+02 +6.3728e+00 -1.2483e+02   +6.9585e+00 -1.0997e+01 +6.9137e+00 -1.0950e+01   +6.0746e+00 -1.7918e+02 +6.0628e+00 -1.7893e+02   +4.8540e+00 -3.7605e+01 +4.8523e+00 -3.7922e+01   +7.5644e+00 +1.0136e+02 +7.5801e+00 +1.0164e+02   +5.3319e+00 -1.1352e+02 +5.3503e+00 -1.1344e+02   +6.5202e+00 -1.2274e+02 +6.5149e+00 -1.2304e+02   +6.7779e+00 +1.7624e+02 +6.7655e+00 +1.7597e+02   +4.4045e+00 -1.6913e+02 +4.3926e+00 -1.6944e+02   +6.9641e+00 -1.7157e+02 +6.9310e+00 -1.7140e+02   +4.6286e+00 +8.7310e+01 +4.5977e+00 +8.7925e+01   +5.1999e+00 -1.8735e+01 +5.1963e+00 -1.8876e+01   +6.7411e+00 -8.1054e+00 +6.7082e+00 -8.0571e+00   +4.5630e+00 -4.1644e+01 +4.5759e+00 -4.1950e+01   +6.0290e+00 -2.1719e+00 +6.0756e+00 -2.1352e+00   +5.7828e+00 -1.0310e+01 +5.7841e+00 -1.0460e+01   +3.9317e+00 -8.4960e+01 +3.8990e+00 -8.3970e+01   +4.8436e+00 -1.7837e+02 +4.8776e+00 -1.7813e+02   +8.3009e+00 +1.2350e+02 +8.3333e+00 +1.2360e+02   +5.2947e+00 +6.4610e+00 +5.3268e+00 +6.9011e+00   +5.8921e+00 -1.0473e+02 +5.9253e+00 -1.0490e+02   +4.3162e+00 +8.0359e+01 +4.3179e+00 +7.9627e+01   +6.0065e+00 -1.3462e+02 +5.9712e+00 -1.3490e+02   +8.4561e+00 +1.7443e+02 +8.4359e+00 +1.7444e+02   +4.8077e+00 -1.0674e+02 +4.8102e+00 -1.0696e+02   +6.0866e+00 +9.3782e+00 +6.0780e+00 +9.1264e+00   +5.5767e+00 -1.7277e+02 +5.5929e+00 -1.7283e+02
   +7.4272e+00 +1.6180e+02 +7.4891e+00 +1.6211e+02   +5.5950e+00 +2.9830e+01 +5.5862e+00 +2.9729e+01   +7.6075e+00 -1.7386e+02 +7.6920e+00 -1.7411e+02   +5.6677e+00 -2.8271e+01 +5.6691e+00 -2.8597e+01   +6.8100e+00 +1.7180e+02 +6.8436e+00 +1.7200e+02   +7.2907e+00 -4.1421e+01 +7.2490e+00 -4.0945e+01   +6.2166e+00 +3.8873e+01 +6.1879e+00 +3.8996e+01   +6.7054e+00 -5.1783e+01 +6.7406e+00 -5.1837e+01   +5.1732e+00 -8.1956e+01 +5.1394e+00 -8.1955e+01   +4.7946e+00 -1.4639e+02 +4.7873e+00 -1.4573e+02   +6.8512e+00 -1.3520e+02 +6.8636e+00 -1.3458e+02   +7.6010e+00 +1.4441e+02 +7.5475e+00 +1.4394e+02   +6.1905e+00 +1.3511e+02 +6.2223e+00 +1.3524e+02   +7.3791e+00 +3.6520e+01 +7.3276e+00 +3.6144e+01   +5.9918e+00 +6.2727e+01 +5.9177e+00 +6.3171e+01   +7.4142e+00 +7.3968e+01 +7.4054e+00 +7.4061e+01   +3.1739e+00 -1.0001e+02 +3.1695e+00 -9.9539e+01   +4.9370e+00 +1.4764e+02 +4.9483e+00 +1.4738e+02   +6.1860e+00 +6.0284e+01 +6.1787e+00 +6.0690e+01   +6.3380e+00 -1.5708e+02 +6.3411e+00 -1.5724e+02   +6.6677e+00 +2.1439e+01 +6.6429e+00 +2.1268e+01   +5.6572e+00 +1.0747e+02 +5.6593e+00 +1.0762e+02   +7.4613e+00 +1.0723e+02 +7.4493e+00 +1.0711e+02   +6.2234e+00 -1.1361e+02 +6.2340e+00 -1.1336e+02   +7.8864e+00 -7.6816e+01 +7.8970e+00 -7.6976e+01   +6.8447e+00 -1.5104e+02 +6.7817e+00 -1.5114e+02   +7.2189e+00 -1.4516e+02 +7.2242e+00 -1.4533e+02   +6.1290e+00 +4.9327e+01 +6.1428e+00 +4.8670e+01   +5.6926e+00 -3.4070e+01 +5.7421e+00 -3.4368e+01   +9.0461e+00 -1.5113e+01 +9.0285e+00 -1.4929e+01   +6.7368e+00 +1.3102e+01 +6.7746e+00 +1.3093e+01   +6.9573e+00 +7.1685e+01 +6.9601e+00 +7.1764e+01   +7.4359e+00 +7.7037e+01 +7.4665e+00 +7.6974e+01   +7.4428e+00 -7.9855e+01 +7.3985e+00 -8.0031e+01   +6.6946e+00 +9.7184e+01 +6.7521e+00 +9.6870e+01   +6.4293e+00 +4.8058e+01 +6.4376e+00 +4.8296e+01   +6.1389e+00 -4.4336e+01 +6.1719e+00 -4.4132e+01   +5.5894e+00 +9.4006e+00 +5.5631e+00 +9.4869e+00   +5.7200e+00 +1.1407e+02 +5.7684e+00 +1.1417e+02   +6.1871e+00 -1.1103e+02 +6.1625e+00 -1.1114e+02   +7.6257e+00 -7.0777e+01 +7.7159e+00 -7.0985e+01   +5.6956e+00 -4.3190e+01 +5.6713e+00 -4.3435e+01   +7.2391e+00 +1.1851e+02 +7.2358e+00 +1.1881e+02   +4.4124e+00 +9.9598e+00 +4.4181e+00 +1.0054e+01   +3.6967e+00 +1.7559e+02 +3.6772e+00 +1.7512e+02   +4.2677e+00 -5.9135e+01 +4.3014e+00 -5.9391e+01   +7.1605e+00 -1.2893e+02 +7.1453e+00 -1.2897e+02   +8.5091e+00 +2.8563e+01 +8.5494e+00 +2.8615e+01   +6.2020e+00 -3.4465e+01 +6.2178e+00 -3.4184e+01   +6.0041e+00 +6.2924e+01 +5.9873e+00 +6.3576e+01   +8.5224e+00 -1.5855e+02 +8.5867e+00 -1.5818e+02   +7.1371e+00 -1.3655e+02 +7.1068e+00 -1.3702e+02   +7.3006e+00 +6.3765e+01 +7.2302e+00 +6.4002e+01   +6.6229e+00 -1.0390e+00 +6.6378e+00 -8.4756e-01   +5.3191e+00 -8.6681e+00 +5.3272e+00 -9.0141e+00   +6.3795e+00 -4.4537e+00 +6.3398e+00 -4.6553e+00   +7.0992e+00 +5.1224e+01 +7.1516e+00 +5.1414e+01   +6.9120e+00 +3.7496e+01 +6.9370e+00 +3.7088e+01   +5.7455e+00 -1.3228e+02 +5.7435e+00 -1.3217e+02   +6.4812e+00 -1.7028e+02 +6.5090e+00 -1.7008e+02   +6.8965e+00 -1.1966e+02 +6.8622e+00 -1.2003e+02   +5.5022e+00 +6.3968e+01 +5.5236e+00 +6.4082e+01   +6.0578e+00 +9.9063e+01 +6.0479e+00 +9.8810e+01   +7.8270e+00 +5.8373e+01 +7.8360e+00 +5.8004e+01   +7.3267e+00 -1.3693e+02 +7.3376e+00 -1.3723e+02   +5.5575e+00 +3.1440e+01 +5.5315e+00 +3.1858e+01   +6.6909e+00 -1.2606e+02 +6.7035e+00 -1.2586e+02   +6.0278e+00 +1.5172e+02 +6.0422e+00 +1.5170e+02   +6.1716e+00 +4.1696e+00 +6.1621e+00 +4.0092e+00   +6.0510e+00 +8.4871e+01 +6.0103e+00 +8.4871e+01   +7.0802e+00 -5.4656e+01 +7.1021e+00 -5.4416e+01   +5.1473e+00 +2.4576e+01 +5.1772e+00 +2.4493e+01   +7.8802e+00 +1.1937e+02 +7.8690e+00 +1.1946e+02   +6.6674e+00 -1.2456e+02 +6.6599e+00 -1.2477e+02   +7.2791e+00 -1.1003e+01 +7.2228e+00 -1.0952e+01   +6.3583e+00 -1.7919e+02 +6.3417e+00 -1.7893e+02   +5.0731e+00 -3.6849e+01 +5.0691e+00 -3.7181e+01   +7.7608e+00 +1.0013e+02 +7.7820e+00 +1.0046e+02   +5.1431e+00 -1.1585e+02 +5.1590e+00 -1.1574e+02   +6.8185e+00 -1.2275e+02 +6.8127e+00 -1.2305e+02   +7.0811e+00 +1.7623e+02 +7.0723e+00 +1.7595e+02   +4.4298e+00 -1.6488e+02 +4.4145e+00 -1.6532e+02   +6.9496e+00 -1.6925e+02 +6.9167e+00 -1.6906e+02   +4.8390e+00 +8.7252e+01 +4.8051e+00 +8.7940e+01   +5.0143e+00 -2.1082e+01 +5.0076e+00 -2.1245e+01   +7.0062e+00 -7.3923e+00 +6.9708e+00 -7.3606e+00   +4.2871e+00 -4.0037e+01 +4.2924e+00 -4.0350e+01   +6.0969e+00 +6.0333e-01 +6.1495e+00 +6.3014e-01   +5.9948e+00 -1.2135e+01 +5.9967e+00 -1.2258e+01   +3.7098e+00 -8.6505e+01 +3.6764e+00 -8.5298e+01   +4.7143e+00 +1.7757e+02 +4.7431e+00 +1.7786e+02   +8.5748e+00 +1.2151e+02 +8.5966e+00 +1.2159e+02   +5.0071e+00 +8.0779e+00 +5.0450e+00 +8.5576e+00   +6.1524e+00 -1.0475e+02 +6.1947e+00 -1.0491e+02   +4.4413e+00 +7.7518e+01 +4.4399e+00 +7.6712e+01   +6.2781e+00 -1.3455e+02 +6.2366e+00 -1.3491e+02   +8.6962e+00 +1.7612e+02 +8.6735e+00 +1.7614e+02   +5.0325e+00 -1.0675e+02 +5.0266e+00 -1.0697e+02   +6.3673e+00 +9.4020e+00 +6.3569e+00 +9.1244e+00   +5.5794e+00 -1.6949e+02 +5.5978e+00 -1.6955e+02
   +7.7481e+00 +1.6179e+02 +7.8193e+00 +1.6210e+02   +5.4156e+00 +2.7383e+01 +5.4005e+00 +2.7287e+01   +7.8840e+00 -1.7460e+02 +7.9818e+00 -1.7486e+02   +5.8095e+00 -2.6039e+01 +5.8102e+00 -2.6390e+01   +7.1047e+00 +1.7183e+02 +7.1460e+00 +1.7199e+02   +7.6086e+00 -4.1458e+01 +7.5615e+00 -4.0954e+01   +6.4918e+00 +3.8745e+01 +6.4570e+00 +3.8988e+01   +6.9248e+00 -5.0045e+01 +6.9641e+00 -5.0143e+01   +5.3988e+00 -8.1947e+01 +5.3628e+00 -8.1954e+01   +5.0057e+00 -1.4647e+02 +4.9986e+00 -1.4573e+02   +7.1695e+00 -1.3542e+02 +7.1910e+00 -1.3477e+02   +7.9304e+00 +1.4481e+02 +7.8750e+00 +1.4436e+02   +6.4623e+00 +1.3390e+02 +6.4957e+00 +1.3410e+02   +7.7285e+00 +3.6201e+01 +7.6679e+00 +3.5800e+01   +6.2541e+00 +6.2711e+01 +6.1719e+00 +6.3166e+01   +7.7342e+00 +7.3954e+01 +7.7285e+00 +7.4056e+01   +2.9670e+00 -1.0392e+02 +2.9619e+00 -1.0321e+02   +4.7360e+00 +1.4987e+02 +4.7510e+00 +1.4951e+02   +6.4719e+00 +6.2569e+01 +6.4656e+00 +6.2969e+01   +6.4954e+00 -1.5951e+02 +6.4979e+00 -1.5961e+02   +6.6901e+00 +2.3473e+01 +6.6622e+00 +2.3370e+01   +5.4770e+00 +1.0561e+02 +5.4743e+00 +1.0584e+02   +7.5582e+00 +1.0611e+02 +7.5367e+00 +1.0598e+02   +6.0948e+00 -1.1588e+02 +6.1086e+00 -1.1560e+02   +8.2259e+00 -7.6835e+01 +8.2420e+00 -7.6983e+01   +7.1497e+00 -1.5108e+02 +7.0729e+00 -1.5112e+02   +7.4107e+00 -1.4308e+02 +7.4161e+00 -1.4330e+02   +5.9388e+00 +4.7349e+01 +5.9604e+00 +4.6578e+01   +5.7246e+00 -3.6818e+01 +5.7886e+00 -3.7101e+01   +9.4237e+00 -1.3739e+01 +9.4049e+00 -1.3541e+01   +7.0262e+00 +1.3159e+01 +7.0697e+00 +1.3089e+01   +7.2071e+00 +7.0197e+01 +7.2051e+00 +7.0289e+01   +7.7356e+00 +7.6436e+01 +7.7647e+00 +7.6433e+01   +7.7684e+00 -7.9844e+01 +7.7132e+00 -8.0030e+01   +6.9949e+00 +9.6591e+01 +7.0547e+00 +9.6331e+01   +6.6593e+00 +4.6250e+01 +6.6694e+00 +4.6502e+01   +5.9683e+00 -4.2210e+01 +6.0088e+00 -4.2028e+01   +5.7850e+00 +1.1151e+01 +5.7631e+00 +1.1231e+01   +5.7043e+00 +1.1126e+02 +5.7515e+00 +1.1132e+02   +6.4543e+00 -1.1104e+02 +6.4282e+00 -1.1114e+02   +7.9476e+00 -7.0754e+01 +8.0512e+00 -7.0989e+01   +5.7020e+00 -4.0555e+01 +5.6776e+00 -4.0849e+01   +7.3822e+00 +1.2070e+02 +7.3803e+00 +1.2105e+02   +4.2628e+00 +6.4152e+00 +4.2778e+00 +6.5888e+00   +3.8601e+00 +1.7563e+02 +3.8361e+00 +1.7511e+02   +4.2581e+00 -6.2610e+01 +4.3025e+00 -6.2735e+01   +7.4746e+00 -1.2893e+02 +7.4562e+00 -1.2897e+02   +8.7195e+00 +3.0125e+01 +8.7651e+00 +3.0129e+01   +6.3580e+00 -3.6395e+01 +6.3742e+00 -3.6148e+01   +6.2625e+00 +6.2274e+01 +6.2383e+00 +6.2994e+01   +8.8285e+00 -1.5969e+02 +8.8968e+00 -1.5929e+02   +7.0510e+00 -1.3465e+02 +7.0073e+00 -1.3517e+02   +7.6104e+00 +6.4213e+01 +7.5308e+00 +6.4442e+01   +6.8331e+00 -2.7576e+00 +6.8476e+00 -2.5736e+00   +5.5478e+00 -1.0146e+01 +5.5557e+00 -1.0533e+01   +6.1940e+00 -2.7549e+00 +6.1461e+00 -2.9890e+00   +7.4030e+00 +5.1991e+01 +7.4618e+00 +5.2166e+01   +7.1906e+00 +3.8706e+01 +7.2139e+00 +3.8211e+01   +5.9986e+00 -1.3224e+02 +5.9965e+00 -1.3216e+02   +6.6366e+00 -1.6832e+02 +6.6679e+00 -1.6806e+02   +7.1270e+00 -1.2116e+02 +7.0845e+00 -1.2164e+02   +5.4120e+00 +6.6437e+01 +5.4350e+00 +6.6556e+01   +6.2643e+00 +9.7115e+01 +6.2431e+00 +9.6827e+01   +8.1602e+00 +5.8599e+01 +8.1656e+00 +5.8225e+01   +7.6365e+00 -1.3747e+02 +7.6503e+00 -1.3780e+02   +5.5157e+00 +3.4110e+01 +5.4689e+00 +3.4564e+01   +6.8967e+00 -1.2811e+02 +6.9024e+00 -1.2791e+02   +5.9242e+00 +1.5420e+02 +5.9467e+00 +1.5420e+02   +6.4387e+00 +4.2186e+00 +6.4292e+00 +4.0110e+00   +6.2461e+00 +8.3150e+01 +6.1938e+00 +8.3142e+01   +7.1199e+00 -5.6316e+01 +7.1435e+00 -5.6031e+01   +5.3656e+00 +2.6677e+01 +5.4020e+00 +2.6532e+01   +7.9300e+00 +1.1773e+02 +7.9226e+00 +1.1789e+02   +6.9274e+00 -1.2572e+02 +6.9099e+00 -1.2589e+02   +7.5951e+00 -1.1011e+01 +7.5318e+00 -1.0951e+01   +6.6394e+00 -1.7911e+02 +6.6216e+00 -1.7881e+02   +5.2748e+00 -3.8001e+01 +5.2685e+00 -3.8320e+01   +7.7961e+00 +9.8697e+01 +7.8176e+00 +9.9113e+01   +4.9282e+00 -1.1805e+02 +4.9452e+00 -1.1794e+02   +7.1205e+00 -1.2275e+02 +7.1109e+00 -1.2304e+02   +7.3717e+00 +1.7537e+02 +7.3632e+00 +1.7506e+02   +4.4262e+00 -1.6048e+02 +4.4142e+00 -1.6103e+02   +6.9443e+00 -1.6696e+02 +6.9120e+00 -1.6670e+02   +5.0429e+00 +8.7135e+01 +5.0112e+00 +8.7948e+01   +4.8348e+00 -2.3627e+01 +4.8273e+00 -2.3798e+01   +7.1463e+00 -5.8616e+00 +7.1118e+00 -5.8650e+00   +3.9596e+00 -3.8998e+01 +3.9612e+00 -3.9346e+01   +6.1184e+00 +3.4383e+00 +6.1808e+00 +3.4075e+00   +6.0887e+00 -1.4907e+01 +6.0895e+00 -1.4983e+01   +3.3791e+00 -8.6177e+01 +3.3443e+00 -8.4675e+01   +4.5846e+00 +1.7333e+02 +4.6086e+00 +1.7376e+02   +8.7055e+00 +1.1917e+02 +8.7188e+00 +1.1928e+02   +4.7172e+00 +9.8003e+00 +4.7634e+00 +1.0328e+01   +6.4144e+00 -1.0474e+02 +6.4616e+00 -1.0491e+02   +4.5745e+00 +7.4810e+01 +4.5738e+00 +7.3973e+01   +6.5534e+00 -1.3448e+02 +6.5019e+00 -1.3490e+02   +8.9397e+00 +1.7771e+02 +8.9144e+00 +1.7776e+02   +5.2572e+00 -1.0675e+02 +5.2451e+00 -1.0697e+02   +6.6448e+00 +9.4099e+00 +6.6343e+00 +9.1220e+00   +5.5989e+00 -1.6620e+02 +5.6205e+00 -1.6629e+02
   +8.0684e+00 +1.6160e+02 +8.1444e+00 +1.6190e+02   +5.1644e+00 +2.5805e+01 +5.1429e+00 +2.5742e+01   +8.0321e+00 -1.7605e+02 +8.1426e+00 -1.7628e+02   +5.8010e+00 -2.3443e+01 +5.7924e+00 -2.3761e+01   +7.3825e+00 +1.7247e+02 +7.4347e+00 +1.7266e+02   +7.9278e+00 -4.1485e+01 +7.8742e+00 -4.0953e+01   +6.7654e+00 +3.8716e+01 +6.7268e+00 +3.8980e+01   +7.1525e+00 -4.8468e+01 +7.1974e+00 -4.8585e+01   +5.6248e+00 -8.2119e+01 +5.5841e+00 -8.2098e+01   +5.2215e+00 -1.4655e+02 +5.2104e+00 -1.4575e+02   +7.4504e+00 -1.3677e+02 +7.4839e+00 -1.3614e+02   +8.2084e+00 +1.4620e+02 +8.1561e+00 +1.4576e+02   +6.7356e+00 +1.3276e+02 +6.7717e+00 +1.3307e+02   +8.0623e+00 +3.7089e+01 +7.9934e+00 +3.6660e+01   +6.5157e+00 +6.2659e+01 +6.4279e+00 +6.3158e+01   +8.0537e+00 +7.3957e+01 +8.0506e+00 +7.4050e+01   +2.7143e+00 -1.0767e+02 +2.7158e+00 -1.0672e+02   +4.5421e+00 +1.5229e+02 +4.5596e+00 +1.5181e+02   +6.7755e+00 +6.4341e+01 +6.7714e+00 +6.4753e+01   +6.6001e+00 -1.6211e+02 +6.5997e+00 -1.6213e+02   +6.6622e+00 +2.5457e+01 +6.6316e+00 +2.5452e+01   +5.2996e+00 +1.0360e+02 +5.2962e+00 +1.0393e+02   +7.5589e+00 +1.0505e+02 +7.5310e+00 +1.0490e+02   +6.1226e+00 -1.1873e+02 +6.1439e+00 -1.1840e+02   +8.5758e+00 -7.7449e+01 +8.5960e+00 -7.7606e+01   +7.4094e+00 -1.5039e+02 +7.3237e+00 -1.5039e+02   +7.6156e+00 -1.4111e+02 +7.6186e+00 -1.4136e+02   +5.6515e+00 +4.6289e+01 +5.6795e+00 +4.5386e+01   +5.6139e+00 -3.9497e+01 +5.6951e+00 -3.9812e+01   +9.7382e+00 -1.1981e+01 +9.7152e+00 -1.1760e+01   +7.3210e+00 +1.3204e+01 +7.3649e+00 +1.3089e+01   +7.3444e+00 +6.8022e+01 +7.3381e+00 +6.8121e+01   +7.9229e+00 +7.4982e+01 +7.9510e+00 +7.5023e+01   +8.0932e+00 -7.9724e+01 +8.0281e+00 -7.9895e+01   +7.2085e+00 +9.4880e+01 +7.2799e+00 +9.4688e+01   +6.9026e+00 +4.4728e+01 +6.9169e+00 +4.4981e+01   +5.7993e+00 -3.9994e+01 +5.8492e+00 -3.9840e+01   +5.9669e+00 +1.3030e+01 +5.9445e+00 +1.3158e+01   +5.5476e+00 +1.0901e+02 +5.5897e+00 +1.0900e+02   +6.7194e+00 -1.1104e+02 +6.6949e+00 -1.1113e+02   +8.2733e+00 -7.0737e+01 +8.3879e+00 -7.0988e+01   +5.6835e+00 -3.7853e+01 +5.6555e+00 -3.8160e+01   +7.3659e+00 +1.2301e+02 +7.3670e+00 +1.2342e+02   +3.9817e+00 +3.6236e+00 +4.0066e+00 +3.8838e+00   +4.0187e+00 +1.7563e+02 +3.9942e+00 +1.7512e+02   +4.1329e+00 -6.5975e+01 +4.1889e+00 -6.5939e+01   +7.7366e+00 -1.2848e+02 +7.7130e+00 -1.2849e+02   +8.7692e+00 +3.1859e+01 +8.8228e+00 +3.1807e+01   +6.3654e+00 -3.8759e+01 +6.3747e+00 -3.8517e+01   +6.4045e+00 +6.0569e+01 +6.3720e+00 +6.1396e+01   +9.0078e+00 -1.6139e+02 +9.0772e+00 -1.6095e+02   +6.9502e+00 -1.3274e+02 +6.8955e+00 -1.3331e+02   +7.8369e+00 +6.5692e+01 +7.7570e+00 +6.5879e+01   +7.0556e+00 -4.2890e+00 +7.0665e+00 -4.1540e+00   +5.7000e+00 -1.2916e+01 +5.7108e+00 -1.3413e+01   +6.0162e+00 -9.9974e-01 +5.9582e+00 -1.2281e+00   +7.6185e+00 +5.3830e+01 +7.6813e+00 +5.3984e+01   +7.4812e+00 +3.9496e+01 +7.5063e+00 +3.8949e+01   +6.2478e+00 -1.3229e+02 +6.2484e+00 -1.3227e+02   +6.6399e+00 -1.6598e+02 +6.6703e+00 -1.6565e+02   +7.3671e+00 -1.2261e+02 +7.3147e+00 -1.2315e+02   +5.3323e+00 +6.9002e+01 +5.3558e+00 +6.9123e+01   +6.4692e+00 +9.5242e+01 +6.4438e+00 +9.4959e+01   +8.3962e+00 +5.9606e+01 +8.4012e+00 +5.9259e+01   +7.9470e+00 -1.3704e+02 +7.9617e+00 -1.3737e+02   +5.4009e+00 +3.6727e+01 +5.3369e+00 +3.7211e+01   +6.9608e+00 -1.3072e+02 +6.9555e+00 -1.3052e+02   +5.8312e+00 +1.5677e+02 +5.8626e+00 +1.5680e+02   +6.7091e+00 +4.3556e+00 +6.6978e+00 +4.0909e+00   +6.4442e+00 +8.1521e+01 +6.3822e+00 +8.1519e+01   +7.0105e+00 -5.7634e+01 +7.0388e+00 -5.7306e+01   +5.4990e+00 +3.0010e+01 +5.5435e+00 +2.9797e+01   +7.9919e+00 +1.1610e+02 +7.9828e+00 +1.1634e+02   +7.1827e+00 -1.2697e+02 +7.1529e+00 -1.2711e+02   +7.9000e+00 -1.1492e+01 +7.8296e+00 -1.1423e+01   +6.8917e+00 -1.7788e+02 +6.8774e+00 -1.7758e+02   +5.3715e+00 -4.0439e+01 +5.3641e+00 -4.0773e+01   +7.7102e+00 +9.7560e+01 +7.7307e+00 +9.8036e+01   +4.7163e+00 -1.2043e+02 +4.7381e+00 -1.2030e+02   +7.4259e+00 -1.2275e+02 +7.4075e+00 -1.2304e+02   +7.5734e+00 +1.7350e+02 +7.5652e+00 +1.7315e+02   +4.4477e+00 -1.5607e+02 +4.4366e+00 -1.5676e+02   +6.9512e+00 -1.6467e+02 +6.9196e+00 -1.6434e+02   +5.2314e+00 +8.6607e+01 +5.2057e+00 +8.7547e+01   +4.7014e+00 -2.6599e+01 +4.7000e+00 -2.6813e+01   +7.1264e+00 -4.1695e+00 +7.0989e+00 -4.2157e+00   +3.6277e+00 -3.7826e+01 +3.6282e+00 -3.8170e+01   +5.9879e+00 +6.0255e+00 +6.0589e+00 +5.9424e+00   +6.0274e+00 -1.7877e+01 +6.0313e+00 -1.7909e+01   +3.0270e+00 -8.2678e+01 +2.9955e+00 -8.0676e+01   +4.4790e+00 +1.6885e+02 +4.4992e+00 +1.6941e+02   +8.7691e+00 +1.1686e+02 +8.7734e+00 +1.1699e+02   +4.4334e+00 +1.1691e+01 +4.4883e+00 +1.2314e+01   +6.6807e+00 -1.0526e+02 +6.7327e+00 -1.0537e+02   +4.7131e+00 +7.2269e+01 +4.7163e+00 +7.1379e+01   +6.8297e+00 -1.3443e+02 +6.7669e+00 -1.3491e+02   +9.0735e+00 +1.7940e+02 +9.0447e+00 +1.7945e+02   +5.4790e+00 -1.0677e+02 +5.4624e+00 -1.0696e+02   +6.9154e+00 +9.4203e+00 +6.9100e+00 +9.1255e+00   +5.6376e+00 -1.6295e+02 +5.6612e+00 -1.6308e+02
   +8.3808e+00 +1.6099e+02 +8.4544e+00 +1.6131e+02   +4.9086e+00 +2.4056e+01 +4.8853e+00 +2.4108e+01   +8.0193e+00 -1.7744e+02 +8.1391e+00 -1.7764e+02   +5.6492e+00 -2.1332e+01 +5.6264e+00 -2.1664e+01   +7.5794e+00 +1.7417e+02 +7.6349e+00 +1.7438e+02   +8.2471e+00 -4.1518e+01 +8.1861e+00 -4.0953e+01   +7.0353e+00 +3.8544e+01 +6.9943e+00 +3.8852e+01   +7.4276e+00 -4.7695e+01 +7.4825e+00 -4.7809e+01   +5.8161e+00 -8.3568e+01 +5.7689e+00 -8.3498e+01   +5.4308e+00 -1.4641e+02 +5.4152e+00 -1.4556e+02   +7.7220e+00 -1.3830e+02 +7.7596e+00 -1.3770e+02   +8.3719e+00 +1.4825e+02 +8.3199e+00 +1.4781e+02   +7.0151e+00 +1.3176e+02 +7.0492e+00 +1.3214e+02   +8.3061e+00 +3.8858e+01 +8.2248e+00 +3.8402e+01   +6.7756e+00 +6.2610e+01 +6.6833e+00 +6.3151e+01   +8.3739e+00 +7.3972e+01 +8.3721e+00 +7.4049e+01   +2.3834e+00 -1.0980e+02 +2.3939e+00 -1.0867e+02   +4.3610e+00 +1.5497e+02 +4.3776e+00 +1.5432e+02   +7.0820e+00 +6.4689e+01 +7.0783e+00 +6.5086e+01   +6.6028e+00 -1.6481e+02 +6.5997e+00 -1.6482e+02   +6.6426e+00 +2.7434e+01 +6.6082e+00 +2.7526e+01   +5.1627e+00 +1.0127e+02 +5.1552e+00 +1.0170e+02   +7.5072e+00 +1.0413e+02 +7.4734e+00 +1.0400e+02   +6.2897e+00 -1.2128e+02 +6.3153e+00 -1.2096e+02   +8.8778e+00 -7.9039e+01 +8.9024e+00 -7.9180e+01   +7.5495e+00 -1.4892e+02 +7.4592e+00 -1.4888e+02   +7.8260e+00 -1.3924e+02 +7.8289e+00 -1.3954e+02   +5.3547e+00 +4.5364e+01 +5.3869e+00 +4.4324e+01   +5.4712e+00 -4.2179e+01 +5.5735e+00 -4.2514e+01   +9.9098e+00 -9.8965e+00 +9.8864e+00 -9.6220e+00   +7.6146e+00 +1.3234e+01 +7.6582e+00 +1.3085e+01   +7.4600e+00 +6.5817e+01 +7.4484e+00 +6.5913e+01   +7.9540e+00 +7.3300e+01 +7.9819e+00 +7.3423e+01   +8.4106e+00 -7.9290e+01 +8.3346e+00 -7.9465e+01   +7.2828e+00 +9.2583e+01 +7.3672e+00 +9.2432e+01   +7.1881e+00 +4.4440e+01 +7.2092e+00 +4.4695e+01   +5.6173e+00 -3.7842e+01 +5.6745e+00 -3.7723e+01   +6.0394e+00 +1.5809e+01 +6.0110e+00 +1.5970e+01   +5.3151e+00 +1.0760e+02 +5.3508e+00 +1.0754e+02   +6.9811e+00 -1.1104e+02 +6.9597e+00 -1.1113e+02   +8.6036e+00 -7.0742e+01 +8.7246e+00 -7.0990e+01   +5.6799e+00 -3.5152e+01 +5.6465e+00 -3.5466e+01   +7.2022e+00 +1.2481e+02 +7.2064e+00 +1.2525e+02   +3.6514e+00 +1.4702e+00 +3.6864e+00 +1.8053e+00   +4.1802e+00 +1.7563e+02 +4.1528e+00 +1.7512e+02   +3.8966e+00 -6.8651e+01 +3.9643e+00 -6.8428e+01   +7.8526e+00 -1.2749e+02 +7.8203e+00 -1.2749e+02   +8.6613e+00 +3.3230e+01 +8.7305e+00 +3.3137e+01   +6.3264e+00 -4.1145e+01 +6.3276e+00 -4.0889e+01   +6.4280e+00 +5.8582e+01 +6.3818e+00 +5.9496e+01   +9.0279e+00 -1.6305e+02 +9.1039e+00 -1.6260e+02   +6.8582e+00 -1.3079e+02 +6.7910e+00 -1.3137e+02   +7.9682e+00 +6.7639e+01 +7.8871e+00 +6.7814e+01   +7.3348e+00 -4.7414e+00 +7.3486e+00 -4.6343e+00   +5.7285e+00 -1.6454e+01 +5.7451e+00 -1.7062e+01   +5.8460e+00 +8.7217e-01 +5.7770e+00 +6.4973e-01   +7.6868e+00 +5.6177e+01 +7.7569e+00 +5.6308e+01   +7.7704e+00 +3.9097e+01 +7.8002e+00 +3.8501e+01   +6.4675e+00 -1.3351e+02 +6.4665e+00 -1.3352e+02   +6.5453e+00 -1.6370e+02 +6.5730e+00 -1.6334e+02   +7.6117e+00 -1.2395e+02 +7.5488e+00 -1.2458e+02   +5.2480e+00 +7.1582e+01 +5.2765e+00 +7.1734e+01   +6.6719e+00 +9.3400e+01 +6.6437e+00 +9.3128e+01   +8.5407e+00 +6.0953e+01 +8.5447e+00 +6.0618e+01   +8.1799e+00 -1.3560e+02 +8.1958e+00 -1.3594e+02   +5.2890e+00 +3.9421e+01 +5.2143e+00 +4.0007e+01   +6.8691e+00 -1.3322e+02 +6.8553e+00 -1.3299e+02   +5.8139e+00 +1.5947e+02 +5.8551e+00 +1.5952e+02   +6.9423e+00 +5.5364e+00 +6.9269e+00 +5.1609e+00   +6.6465e+00 +8.0003e+01 +6.5737e+00 +8.0005e+01   +6.8725e+00 -5.8835e+01 +6.8995e+00 -5.8442e+01   +5.5219e+00 +3.3863e+01 +5.5769e+00 +3.3614e+01   +8.0211e+00 +1.1451e+02 +8.0095e+00 +1.1485e+02   +7.4228e+00 -1.2827e+02 +7.3852e+00 -1.2838e+02   +8.1413e+00 -1.2820e+01 +8.0661e+00 -1.2747e+01   +7.0456e+00 -1.7561e+02 +7.0394e+00 -1.7534e+02   +5.3115e+00 -4.3257e+01 +5.3017e+00 -4.3639e+01   +7.6175e+00 +9.6453e+01 +7.6384e+00 +9.6991e+01   +4.5184e+00 -1.2302e+02 +4.5393e+00 -1.2288e+02   +7.7307e+00 -1.2274e+02 +7.7050e+00 -1.2304e+02   +7.6375e+00 +1.7110e+02 +7.6340e+00 +1.7078e+02   +4.4901e+00 -1.5166e+02 +4.4765e+00 -1.5252e+02   +7.0278e+00 -1.6244e+02 +6.9983e+00 -1.6206e+02   +5.3562e+00 +8.4943e+01 +5.3382e+00 +8.5919e+01   +4.6491e+00 -2.9991e+01 +4.6528e+00 -3.0230e+01   +6.9598e+00 -2.9915e+00 +6.9456e+00 -3.0714e+00   +3.3022e+00 -3.6348e+01 +3.3019e+00 -3.6748e+01   +5.7369e+00 +7.6399e+00 +5.8171e+00 +7.5319e+00   +5.8402e+00 -2.0448e+01 +5.8469e+00 -2.0464e+01   +2.7788e+00 -7.5373e+01 +2.7667e+00 -7.2715e+01   +4.4020e+00 +1.6427e+02 +4.4173e+00 +1.6491e+02   +8.8498e+00 +1.1457e+02 +8.8389e+00 +1.1474e+02   +4.1560e+00 +1.3902e+01 +4.2180e+00 +1.4543e+01   +6.8879e+00 -1.0700e+02 +6.9539e+00 -1.0702e+02   +4.8627e+00 +6.9875e+01 +4.8688e+00 +6.8957e+01   +7.1037e+00 -1.3436e+02 +7.0326e+00 -1.3491e+02   +9.0460e+00 -1.7923e+02 +9.0110e+00 -1.7919e+02   +5.6992e+00 -1.0680e+02 +5.6791e+00 -1.0697e+02   +7.1882e+00 +9.4098e+00 +7.1863e+00 +9.1141e+00   +5.7244e+00 -1.5985e+02 +5.7512e+00 -1.6000e+02
   +8.6884e+00 +1.6040e+02 +8.7653e+00 +1.6076e+02   +4.6520e+00 +2.2172e+01 +4.6327e+00 +2.2282e+01   +7.8772e+00 -1.7813e+02 +8.0137e+00 -1.7832e+02   +5.4103e+00 -2.0498e+01 +5.3756e+00 -2.0842e+01   +7.6319e+00 +1.7631e+02 +7.6912e+00 +1.7653e+02   +8.5589e+00 -4.1149e+01 +8.4902e+00 -4.0509e+01   +7.2594e+00 +3.7398e+01 +7.2169e+00 +3.7728e+01   +7.7101e+00 -4.7179e+01 +7.7779e+00 -4.7331e+01   +5.8953e+00 -8.6052e+01 +5.8500e+00 -8.5876e+01   +5.6138e+00 -1.4585e+02 +5.5959e+00 -1.4498e+02   +7.9768e+00 -1.3992e+02 +8.0192e+00 -1.3932e+02   +8.3881e+00 +1.5047e+02 +8.3380e+00 +1.5006e+02   +7.3101e+00 +1.3173e+02 +7.3460e+00 +1.3211e+02   +8.4067e+00 +4.1006e+01 +8.3166e+00 +4.0503e+01   +7.0322e+00 +6.2580e+01 +6.9385e+00 +6.3142e+01   +8.7002e+00 +7.4023e+01 +8.6943e+00 +7.4106e+01   +2.0535e+00 -1.1227e+02 +2.0679e+00 -1.1086e+02   +4.1241e+00 +1.5722e+02 +4.1421e+00 +1.5639e+02   +7.3018e+00 +6.3905e+01 +7.2940e+00 +6.4326e+01   +6.6072e+00 -1.6747e+02 +6.6073e+00 -1.6751e+02   +6.5618e+00 +2.9231e+01 +6.5222e+00 +2.9422e+01   +5.1931e+00 +9.8572e+01 +5.1767e+00 +9.9037e+01   +7.4258e+00 +1.0335e+02 +7.3827e+00 +1.0321e+02   +6.4769e+00 -1.2369e+02 +6.5085e+00 -1.2331e+02   +9.0529e+00 -8.1164e+01 +9.0855e+00 -8.1289e+01   +7.5349e+00 -1.4725e+02 +7.4452e+00 -1.4716e+02   +8.0993e+00 -1.3794e+02 +8.1004e+00 -1.3827e+02   +5.0549e+00 +4.4377e+01 +5.0960e+00 +4.3134e+01   +5.3443e+00 -4.5039e+01 +5.4634e+00 -4.5331e+01   +1.0031e+01 -7.8249e+00 +1.0009e+01 -7.5026e+00   +7.9046e+00 +1.3236e+01 +7.9513e+00 +1.3090e+01   +7.5813e+00 +6.3645e+01 +7.5689e+00 +6.3762e+01   +7.8824e+00 +7.1877e+01 +7.9103e+00 +7.2061e+01   +8.7282e+00 -7.8875e+01 +8.6408e+00 -7.9050e+01   +7.2683e+00 +9.0219e+01 +7.3616e+00 +9.0082e+01   +7.4427e+00 +4.5376e+01 +7.4703e+00 +4.5621e+01   +5.3388e+00 -3.6812e+01 +5.4044e+00 -3.6710e+01   +5.9632e+00 +1.8944e+01 +5.9346e+00 +1.9097e+01   +5.0850e+00 +1.0614e+02 +5.1128e+00 +1.0602e+02   +7.2455e+00 -1.1093e+02 +7.2240e+00 -1.1104e+02   +8.9396e+00 -7.0740e+01 +9.0628e+00 -7.0994e+01   +5.7495e+00 -3.2680e+01 +5.7089e+00 -3.2993e+01   +6.9674e+00 +1.2600e+02 +6.9758e+00 +1.2643e+02   +3.3421e+00 -1.3411e+00 +3.3860e+00 -9.3619e-01   +4.3403e+00 +1.7561e+02 +4.3103e+00 +1.7511e+02   +3.6859e+00 -7.1698e+01 +3.7644e+00 -7.1354e+01   +7.8063e+00 -1.2660e+02 +7.7723e+00 -1.2660e+02   +8.4551e+00 +3.3866e+01 +8.5351e+00 +3.3720e+01   +6.2935e+00 -4.3537e+01 +6.2910e+00 -4.3292e+01   +6.4495e+00 +5.6653e+01 +6.3901e+00 +5.7606e+01   +8.9219e+00 -1.6419e+02 +8.9973e+00 -1.6374e+02   +6.7753e+00 -1.2881e+02 +6.6993e+00 -1.2939e+02   +8.1063e+00 +6.9547e+01 +8.0192e+00 +6.9720e+01   +7.6197e+00 -4.8988e+00 +7.6404e+00 -4.7977e+00   +5.6173e+00 -2.0161e+01 +5.6367e+00 -2.0871e+01   +5.6668e+00 +2.7328e+00 +5.5919e+00 +2.5424e+00   +7.6190e+00 +5.8525e+01 +7.6922e+00 +5.8606e+01   +7.9752e+00 +3.7753e+01 +8.0140e+00 +3.7099e+01   +6.5784e+00 -1.3574e+02 +6.5749e+00 -1.3579e+02   +6.4597e+00 -1.6138e+02 +6.4845e+00 -1.6098e+02   +7.8571e+00 -1.2522e+02 +7.7874e+00 -1.2590e+02   +5.0706e+00 +7.3768e+01 +5.1064e+00 +7.3960e+01   +6.7686e+00 +9.1031e+01 +6.7399e+00 +9.0728e+01   +8.7427e+00 +6.2113e+01 +8.7426e+00 +6.1764e+01   +8.2756e+00 -1.3358e+02 +8.2939e+00 -1.3398e+02   +5.1880e+00 +4.2210e+01 +5.1050e+00 +4.2913e+01   +6.6882e+00 -1.3529e+02 +6.6695e+00 -1.3506e+02   +5.8148e+00 +1.6221e+02 +5.8607e+00 +1.6225e+02   +7.0625e+00 +7.5778e+00 +7.0516e+00 +7.0551e+00   +6.8577e+00 +7.8541e+01 +6.7709e+00 +7.8557e+01   +6.7385e+00 -6.0041e+01 +6.7615e+00 -5.9613e+01   +5.5517e+00 +3.7752e+01 +5.6117e+00 +3.7457e+01   +8.0152e+00 +1.1296e+02 +7.9989e+00 +1.1343e+02   +7.5522e+00 -1.3023e+02 +7.5084e+00 -1.3028e+02   +8.3723e+00 -1.4170e+01 +8.2924e+00 -1.4106e+01   +7.0496e+00 -1.7294e+02 +7.0506e+00 -1.7269e+02   +5.1273e+00 -4.5839e+01 +5.1150e+00 -4.6227e+01   +7.5242e+00 +9.5338e+01 +7.5486e+00 +9.5924e+01   +4.3627e+00 -1.2611e+02 +4.3830e+00 -1.2597e+02   +7.9788e+00 -1.2311e+02 +7.9440e+00 -1.2341e+02   +7.5966e+00 +1.6872e+02 +7.5977e+00 +1.6838e+02   +4.4298e+00 -1.4713e+02 +4.4127e+00 -1.4814e+02   +7.2614e+00 -1.6087e+02 +7.2354e+00 -1.6044e+02   +5.4810e+00 +8.3178e+01 +5.4679e+00 +8.4224e+01   +4.6146e+00 -3.3431e+01 +4.6235e+00 -3.3731e+01   +6.7497e+00 -2.0739e+00 +6.7462e+00 -2.2097e+00   +3.0593e+00 -3.3194e+01 +3.0597e+00 -3.3690e+01   +5.4359e+00 +8.1117e+00 +5.5271e+00 +7.9802e+00   +5.6481e+00 -2.3080e+01 +5.6551e+00 -2.3065e+01   +2.7385e+00 -6.5912e+01 +2.7593e+00 -6.2858e+01   +4.3843e+00 +1.5943e+02 +4.3918e+00 +1.6017e+02   +8.9079e+00 +1.1238e+02 +8.8839e+00 +1.1255e+02   +3.8883e+00 +1.6465e+01 +3.9581e+00 +1.7116e+01   +6.9786e+00 -1.0952e+02 +7.0600e+00 -1.0947e+02   +4.9743e+00 +6.6943e+01 +4.9866e+00 +6.6077e+01   +7.3718e+00 -1.3406e+02 +7.2924e+00 -1.3463e+02   +8.9033e+00 -1.7866e+02 +8.8674e+00 -1.7864e+02   +5.9148e+00 -1.0697e+02 +5.8965e+00 -1.0709e+02   +7.4612e+00 +9.3951e+00 +7.4634e+00 +9.1121e+00   +5.9558e+00 -1.5773e+02 +5.9812e+00 -1.5793e+02
   +8.9920e+00 +1.5985e+02 +9.0774e+00 +1.6025e+02   +4.3961e+00 +2.0146e+01 +4.3855e+00 +2.0255e+01   +7.6997e+00 -1.7838e+02 +7.8549e+00 -1.7858e+02   +5.1666e+00 -2.0979e+01 +5.1156e+00 -2.1405e+01   +7.5297e+00 +1.7824e+02 +7.5904e+00 +1.7845e+02   +8.8032e+00 -3.9807e+01 +8.7255e+00 -3.9081e+01   +7.4577e+00 +3.5983e+01 +7.4138e+00 +3.6342e+01   +7.9986e+00 -4.7384e+01 +8.0762e+00 -4.7553e+01   +5.8388e+00 -8.8806e+01 +5.8002e+00 -8.8580e+01   +5.7646e+00 -1.4503e+02 +5.7480e+00 -1.4411e+02   +8.1112e+00 -1.4204e+02 +8.1556e+00 -1.4145e+02   +8.2610e+00 +1.5237e+02 +8.2177e+00 +1.5201e+02   +7.5503e+00 +1.3295e+02 +7.5905e+00 +1.3335e+02   +8.3534e+00 +4.3015e+01 +8.2538e+00 +4.2470e+01   +7.2921e+00 +6.2539e+01 +7.1937e+00 +6.3131e+01   +9.0034e+00 +7.4813e+01 +8.9964e+00 +7.4877e+01   +1.7320e+00 -1.1580e+02 +1.7452e+00 -1.1387e+02   +3.7936e+00 +1.5769e+02 +3.8174e+00 +1.5662e+02   +7.3864e+00 +6.2637e+01 +7.3776e+00 +6.3077e+01   +6.6357e+00 -1.7012e+02 +6.6375e+00 -1.7017e+02   +6.3615e+00 +3.0147e+01 +6.3166e+00 +3.0456e+01   +5.3233e+00 +9.6181e+01 +5.2979e+00 +9.6648e+01   +7.4584e+00 +1.0228e+02 +7.4078e+00 +1.0213e+02   +6.7030e+00 -1.2578e+02 +6.7431e+00 -1.2533e+02   +9.0734e+00 -8.3297e+01 +9.1146e+00 -8.3431e+01   +7.4089e+00 -1.4582e+02 +7.3206e+00 -1.4565e+02   +8.4221e+00 -1.3780e+02 +8.4253e+00 -1.3812e+02   +4.7545e+00 +4.3276e+01 +4.8082e+00 +4.1815e+01   +5.2337e+00 -4.8120e+01 +5.3665e+00 -4.8275e+01   +1.0166e+01 -5.7897e+00 +1.0144e+01 -5.4269e+00   +8.1947e+00 +1.3227e+01 +8.2454e+00 +1.3085e+01   +7.7134e+00 +6.1578e+01 +7.6981e+00 +6.1693e+01   +7.8217e+00 +7.0499e+01 +7.8466e+00 +7.0691e+01   +9.0522e+00 -7.9051e+01 +8.9506e+00 -7.9201e+01   +7.2629e+00 +8.7876e+01 +7.3671e+00 +8.7739e+01   +7.6719e+00 +4.6618e+01 +7.7076e+00 +4.6853e+01   +5.0380e+00 -3.7547e+01 +5.1086e+00 -3.7413e+01   +5.7417e+00 +2.1664e+01 +5.7134e+00 +2.1848e+01   +4.8610e+00 +1.0455e+02 +4.8781e+00 +1.0435e+02   +7.5022e+00 -1.1031e+02 +7.4791e+00 -1.1039e+02   +9.2782e+00 -7.0736e+01 +9.4017e+00 -7.1001e+01   +5.8714e+00 -3.0444e+01 +5.8195e+00 -3.0746e+01   +6.7231e+00 +1.2683e+02 +6.7314e+00 +1.2728e+02   +3.1732e+00 -6.1247e+00 +3.2213e+00 -5.6310e+00   +4.5104e+00 +1.7531e+02 +4.4759e+00 +1.7480e+02   +3.6349e+00 -7.5757e+01 +3.7235e+00 -7.5281e+01   +7.7001e+00 -1.2590e+02 +7.6664e+00 -1.2589e+02   +8.2372e+00 +3.4412e+01 +8.3295e+00 +3.4219e+01   +6.3060e+00 -4.5965e+01 +6.3016e+00 -4.5698e+01   +6.4753e+00 +5.4773e+01 +6.4064e+00 +5.5727e+01   +8.7944e+00 -1.6524e+02 +8.8682e+00 -1.6478e+02   +6.8180e+00 -1.2681e+02 +6.7344e+00 -1.2733e+02   +8.2528e+00 +7.1341e+01 +8.1600e+00 +7.1564e+01   +7.9068e+00 -5.0683e+00 +7.9352e+00 -4.9463e+00   +5.4091e+00 -2.3617e+01 +5.4275e+00 -2.4398e+01   +5.4221e+00 +3.4098e+00 +5.3403e+00 +3.2202e+00   +7.5431e+00 +6.0883e+01 +7.6190e+00 +6.0908e+01   +8.0436e+00 +3.5931e+01 +8.0890e+00 +3.5223e+01   +6.5584e+00 -1.3837e+02 +6.5568e+00 -1.3846e+02   +6.3743e+00 -1.5901e+02 +6.4036e+00 -1.5856e+02   +8.1162e+00 -1.2628e+02 +8.0410e+00 -1.2699e+02   +4.8779e+00 +7.6030e+01 +4.9262e+00 +7.6243e+01   +6.7133e+00 +8.8555e+01 +6.6821e+00 +8.8160e+01   +9.0273e+00 +6.2791e+01 +9.0227e+00 +6.2436e+01   +8.2176e+00 -1.3158e+02 +8.2401e+00 -1.3202e+02   +5.0994e+00 +4.5038e+01 +5.0097e+00 +4.5925e+01   +6.5113e+00 -1.3748e+02 +6.4878e+00 -1.3723e+02   +5.6867e+00 +1.6464e+02 +5.7320e+00 +1.6466e+02   +7.0315e+00 +9.8360e+00 +7.0334e+00 +9.1945e+00   +7.0982e+00 +7.7577e+01 +6.9975e+00 +7.7568e+01   +6.5370e+00 -6.0521e+01 +6.5589e+00 -6.0060e+01   +5.6103e+00 +4.1561e+01 +5.6734e+00 +4.1213e+01   +8.0102e+00 +1.1145e+02 +7.9926e+00 +1.1201e+02   +7.5309e+00 -1.3239e+02 +7.4849e+00 -1.3238e+02   +8.6114e+00 -1.5454e+01 +8.5244e+00 -1.5395e+01   +6.8991e+00 -1.7052e+02 +6.9085e+00 -1.7030e+02   +4.9401e+00 -4.8517e+01 +4.9273e+00 -4.8923e+01   +7.3802e+00 +9.4494e+01 +7.4103e+00 +9.5134e+01   +4.3751e+00 -1.2979e+02 +4.3975e+00 -1.2966e+02   +8.0855e+00 -1.2391e+02 +8.0429e+00 -1.2419e+02   +7.5599e+00 +1.6634e+02 +7.5693e+00 +1.6599e+02   +4.2315e+00 -1.4312e+02 +4.2114e+00 -1.4429e+02   +7.5786e+00 -1.6055e+02 +7.5576e+00 -1.6009e+02   +5.6102e+00 +8.1511e+01 +5.6013e+00 +8.2596e+01   +4.5985e+00 -3.6989e+01 +4.6109e+00 -3.7275e+01   +6.5491e+00 -1.1006e+00 +6.5482e+00 -1.2975e+00   +2.9888e+00 -2.8904e+01 +2.9793e+00 -2.9448e+01   +5.1324e+00 +8.4849e+00 +5.2331e+00 +8.3673e+00   +5.5058e+00 -2.6026e+01 +5.5141e+00 -2.6027e+01   +2.8350e+00 -5.6710e+01 +2.8909e+00 -5.3543e+01   +4.5484e+00 +1.5501e+02 +4.5481e+00 +1.5579e+02   +8.8269e+00 +1.1063e+02 +8.7923e+00 +1.1079e+02   +3.6873e+00 +2.0229e+01 +3.7642e+00 +2.0838e+01   +6.9220e+00 -1.1222e+02 +7.0181e+00 -1.1211e+02   +4.9528e+00 +6.3177e+01 +4.9753e+00 +6.2325e+01   +7.5686e+00 -1.3273e+02 +7.4792e+00 -1.3330e+02   +8.7350e+00 -1.7863e+02 +8.6997e+00 -1.7863e+02   +6.1175e+00 -1.0837e+02 +6.1051e+00 -1.0846e+02   +7.7364e+00 +9.3508e+00 +7.7398e+00 +9.1086e+00   +6.2443e+00 -1.5664e+02 +6.2686e+00 -1.5686e+02
   +9.2999e+00 +1.5941e+02 +9.3954e+00 +1.5986e+02   +4.1382e+00 +1.7910e+01 +4.1396e+00 +1.8053e+01   +7.5197e+00 -1.7864e+02 +7.6962e+00 -1.7883e+02   +4.9256e+00 -2.1650e+01 +4.8598e+00 -2.2120e+01   +7.3473e+00 +1.7979e+02 +7.4061e+00 +1.7994e+02   +8.9497e+00 -3.7928e+01 +8.8617e+00 -3.7138e+01   +7.6408e+00 +3.4466e+01 +7.5906e+00 +3.4854e+01   +8.2242e+00 -4.8637e+01 +8.3140e+00 -4.8786e+01   +5.7580e+00 -9.1570e+01 +5.7239e+00 -9.1327e+01   +5.8094e+00 -1.4344e+02 +5.7948e+00 -1.4249e+02   +8.0925e+00 -1.4417e+02 +8.1376e+00 -1.4355e+02   +8.0587e+00 +1.5383e+02 +8.0196e+00 +1.5354e+02   +7.6644e+00 +1.3491e+02 +7.7070e+00 +1.3536e+02   +8.2524e+00 +4.4911e+01 +8.1443e+00 +4.4312e+01   +7.5549e+00 +6.2533e+01 +7.4485e+00 +6.3127e+01   +9.2955e+00 +7.5767e+01 +9.2863e+00 +7.5828e+01   +1.4178e+00 -1.2077e+02 +1.4310e+00 -1.1829e+02   +3.4696e+00 +1.5543e+02 +3.5007e+00 +1.5424e+02   +7.4423e+00 +6.1353e+01 +7.4332e+00 +6.1809e+01   +6.7970e+00 -1.7230e+02 +6.7992e+00 -1.7237e+02   +6.1233e+00 +2.9630e+01 +6.0688e+00 +3.0060e+01   +5.4599e+00 +9.3843e+01 +5.4289e+00 +9.4365e+01   +7.6575e+00 +1.0148e+02 +7.6039e+00 +1.0131e+02   +7.0321e+00 -1.2669e+02 +7.0767e+00 -1.2618e+02   +8.9622e+00 -8.4869e+01 +9.0096e+00 -8.5046e+01   +7.2772e+00 -1.4432e+02 +7.1919e+00 -1.4410e+02   +8.7173e+00 -1.3874e+02 +8.7199e+00 -1.3904e+02   +4.4586e+00 +4.2025e+01 +4.5225e+00 +4.0330e+01   +5.1403e+00 -5.1259e+01 +5.2834e+00 -5.1313e+01   +1.0317e+01 -3.8137e+00 +1.0290e+01 -3.4190e+00   +8.4884e+00 +1.3398e+01 +8.5393e+00 +1.3225e+01   +7.9124e+00 +5.9856e+01 +7.8886e+00 +5.9951e+01   +7.8833e+00 +6.8917e+01 +7.9041e+00 +6.9107e+01   +9.3224e+00 -8.0191e+01 +9.2095e+00 -8.0312e+01   +7.2705e+00 +8.5515e+01 +7.3846e+00 +8.5406e+01   +7.9078e+00 +4.7785e+01 +7.9474e+00 +4.8018e+01   +4.7499e+00 -3.9107e+01 +4.8264e+00 -3.8945e+01   +5.4351e+00 +2.3824e+01 +5.4084e+00 +2.4045e+01   +4.6423e+00 +1.0283e+02 +4.6474e+00 +1.0251e+02   +7.7637e+00 -1.0971e+02 +7.7369e+00 -1.0976e+02   +9.6179e+00 -7.0443e+01 +9.7435e+00 -7.0741e+01   +5.9970e+00 -2.8289e+01 +5.9390e+00 -2.8592e+01   +6.4814e+00 +1.2628e+02 +6.4877e+00 +1.2676e+02   +3.1988e+00 -1.1059e+01 +3.2477e+00 -1.0481e+01   +4.6872e+00 +1.7322e+02 +4.6523e+00 +1.7273e+02   +3.7110e+00 -7.9412e+01 +3.8044e+00 -7.8857e+01   +7.5935e+00 -1.2522e+02 +7.5605e+00 -1.2517e+02   +8.0685e+00 +3.5494e+01 +8.1708e+00 +3.5248e+01   +6.3870e+00 -4.8303e+01 +6.3784e+00 -4.8029e+01   +6.5037e+00 +5.2866e+01 +6.4289e+00 +5.3857e+01   +8.6717e+00 -1.6631e+02 +8.7428e+00 -1.6583e+02   +7.0168e+00 -1.2542e+02 +6.9310e+00 -1.2588e+02   +8.4020e+00 +7.3070e+01 +8.3049e+00 +7.3350e+01   +8.1803e+00 -5.6787e+00 +8.2154e+00 -5.5068e+00   +5.2095e+00 -2.7236e+01 +5.2312e+00 -2.8132e+01   +5.1855e+00 +2.2584e+00 +5.0936e+00 +1.9536e+00   +7.4745e+00 +6.3271e+01 +7.5519e+00 +6.3232e+01   +7.9636e+00 +3.4210e+01 +8.0131e+00 +3.3419e+01   +6.5281e+00 -1.4108e+02 +6.5283e+00 -1.4117e+02   +6.2294e+00 -1.5680e+02 +6.2640e+00 -1.5632e+02   +8.4170e+00 -1.2627e+02 +8.3334e+00 -1.2699e+02   +4.6980e+00 +7.8465e+01 +4.7553e+00 +7.8681e+01   +6.5210e+00 +8.6620e+01 +6.4829e+00 +8.6132e+01   +9.3098e+00 +6.3395e+01 +9.3074e+00 +6.3055e+01   +8.1163e+00 -1.2965e+02 +8.1372e+00 -1.3016e+02   +5.0351e+00 +4.7997e+01 +4.9370e+00 +4.9049e+01   +6.3486e+00 -1.3976e+02 +6.3162e+00 -1.3951e+02   +5.4733e+00 +1.6657e+02 +5.5202e+00 +1.6657e+02   +6.9630e+00 +1.2098e+01 +6.9681e+00 +1.1340e+01   +7.3597e+00 +7.7922e+01 +7.2528e+00 +7.7880e+01   +6.3060e+00 -5.9547e+01 +6.3305e+00 -5.9024e+01   +5.6890e+00 +4.5293e+01 +5.7583e+00 +4.4902e+01   +7.9302e+00 +1.1022e+02 +7.9134e+00 +1.1087e+02   +7.4702e+00 -1.3451e+02 +7.4188e+00 -1.3446e+02   +8.8740e+00 -1.6482e+01 +8.7812e+00 -1.6416e+01   +6.6804e+00 -1.6838e+02 +6.7017e+00 -1.6824e+02   +4.7624e+00 -5.1400e+01 +4.7493e+00 -5.1846e+01   +7.1531e+00 +9.4772e+01 +7.1901e+00 +9.5466e+01   +4.4946e+00 -1.3316e+02 +4.5148e+00 -1.3302e+02   +8.1545e+00 -1.2473e+02 +8.1095e+00 -1.2498e+02   +7.5542e+00 +1.6392e+02 +7.5724e+00 +1.6357e+02   +3.9369e+00 -1.4046e+02 +3.9203e+00 -1.4179e+02   +7.8872e+00 -1.6140e+02 +7.8667e+00 -1.6099e+02   +5.7484e+00 +8.0005e+01 +5.7384e+00 +8.1072e+01   +4.6019e+00 -4.0593e+01 +4.6169e+00 -4.0825e+01   +6.3536e+00 -6.7599e-02 +6.3523e+00 -3.2882e-01   +3.0646e+00 -2.5319e+01 +3.0462e+00 -2.5821e+01   +4.8317e+00 +8.9865e+00 +4.9406e+00 +8.8879e+00   +5.5363e+00 -2.9210e+01 +5.5485e+00 -2.9251e+01   +3.0976e+00 -5.0052e+01 +3.1822e+00 -4.7012e+01   +4.8498e+00 +1.5240e+02 +4.8437e+00 +1.5322e+02   +8.6478e+00 +1.0972e+02 +8.6025e+00 +1.0991e+02   +3.5193e+00 +2.4565e+01 +3.6004e+00 +2.5055e+01   +6.7280e+00 -1.1448e+02 +6.8368e+00 -1.1431e+02   +4.7860e+00 +5.9330e+01 +4.8133e+00 +5.8441e+01   +7.6288e+00 -1.3080e+02 +7.5214e+00 -1.3136e+02   +8.5696e+00 -1.7862e+02 +8.5328e+00 -1.7863e+02   +6.2327e+00 -1.1089e+02 +6.2305e+00 -1.1097e+02   +8.0136e+00 +9.3471e+00 +8.0180e+00 +9.1002e+00   +6.5333e+00 -1.5566e+02 +6.5594e+00 -1.5589e+02
   +9.6103e+00 +1.5983e+02 +9.7156e+00 +1.6031e+02   +3.8572e+00 +1.7118e+01 +3.8647e+00 +1.7175e+01   +7.3523e+00 -1.7914e+02 +7.5492e+00 -1.7929e+02   +4.6816e+00 -2.2365e+01 +4.6038e+00 -2.2931e+01   +7.1649e+00 -1.7860e+02 +7.2257e+00 -1.7850e+02   +9.0928e+00 -3.6033e+01 +8.9938e+00 -3.5206e+01   +7.7863e+00 +3.2752e+01 +7.7278e+00 +3.3156e+01   +8.3261e+00 -5.0493e+01 +8.4253e+00 -5.0625e+01   +5.5719e+00 -9.4023e+01 +5.5409e+00 -9.3729e+01   +5.8462e+00 -1.4180e+02 +5.8344e+00 -1.4084e+02   +7.9387e+00 -1.4576e+02 +7.9891e+00 -1.4510e+02   +7.8659e+00 +1.5538e+02 +7.8250e+00 +1.5513e+02   +7.7351e+00 +1.3703e+02 +7.7751e+00 +1.3749e+02   +8.1097e+00 +4.6558e+01 +7.9934e+00 +4.5924e+01   +7.8178e+00 +6.2529e+01 +7.7043e+00 +6.3138e+01   +9.5888e+00 +7.6557e+01 +9.5823e+00 +7.6616e+01   +1.1159e+00 -1.2834e+02 +1.1280e+00 -1.2510e+02   +3.2670e+00 +1.5047e+02 +3.3040e+00 +1.4920e+02   +7.4971e+00 +6.0044e+01 +7.4920e+00 +6.0564e+01   +7.0742e+00 -1.7324e+02 +7.0763e+00 -1.7334e+02   +5.9440e+00 +2.7643e+01 +5.8809e+00 +2.8169e+01   +5.6087e+00 +9.1630e+01 +5.5690e+00 +9.2194e+01   +7.9676e+00 +1.0151e+02 +7.9096e+00 +1.0133e+02   +7.3738e+00 -1.2625e+02 +7.4216e+00 -1.2569e+02   +8.7874e+00 -8.5824e+01 +8.8429e+00 -8.6040e+01   +7.0755e+00 -1.4321e+02 +6.9947e+00 -1.4293e+02   +8.9136e+00 -1.4044e+02 +8.9189e+00 -1.4070e+02   +4.1951e+00 +4.0050e+01 +4.2702e+00 +3.8169e+01   +4.9766e+00 -5.4121e+01 +5.1321e+00 -5.4092e+01   +1.0484e+01 -1.9019e+00 +1.0450e+01 -1.4670e+00   +8.7454e+00 +1.4521e+01 +8.7950e+00 +1.4308e+01   +8.1962e+00 +5.8885e+01 +8.1635e+00 +5.8957e+01   +8.1003e+00 +6.7782e+01 +8.1202e+00 +6.7932e+01   +9.4715e+00 -8.1929e+01 +9.3526e+00 -8.2017e+01   +7.2933e+00 +8.3159e+01 +7.4140e+00 +8.3073e+01   +8.1481e+00 +4.8913e+01 +8.1920e+00 +4.9109e+01   +4.4605e+00 -4.0854e+01 +4.5474e+00 -4.0679e+01   +5.1348e+00 +2.6169e+01 +5.1088e+00 +2.6424e+01   +4.4769e+00 +1.0026e+02 +4.4722e+00 +9.9780e+01   +8.0271e+00 -1.0972e+02 +7.9984e+00 -1.0972e+02   +9.9214e+00 -6.9277e+01 +1.0051e+01 -6.9595e+01   +6.1275e+00 -2.6219e+01 +6.0666e+00 -2.6515e+01   +6.2784e+00 +1.2485e+02 +6.2894e+00 +1.2536e+02   +3.3652e+00 -1.3823e+01 +3.4158e+00 -1.3232e+01   +4.8043e+00 +1.6952e+02 +4.7739e+00 +1.6899e+02   +3.8091e+00 -8.2881e+01 +3.9037e+00 -8.2250e+01   +7.4934e+00 -1.2452e+02 +7.4567e+00 -1.2443e+02   +7.9165e+00 +3.6701e+01 +8.0287e+00 +3.6424e+01   +6.4706e+00 -5.0613e+01 +6.4536e+00 -5.0337e+01   +6.5216e+00 +5.0936e+01 +6.4375e+00 +5.1974e+01   +8.5504e+00 -1.6739e+02 +8.6203e+00 -1.6693e+02   +7.3084e+00 -1.2521e+02 +7.2240e+00 -1.2566e+02   +8.4487e+00 +7.5030e+01 +8.3501e+00 +7.5340e+01   +8.3661e+00 -7.1827e+00 +8.4049e+00 -7.0081e+00   +5.0315e+00 -3.1125e+01 +5.0576e+00 -3.2128e+01   +5.0560e+00 -5.4620e-01 +4.9624e+00 -1.0374e+00   +7.3088e+00 +6.5275e+01 +7.3902e+00 +6.5206e+01   +7.8430e+00 +3.2589e+01 +7.9006e+00 +3.1684e+01   +6.5782e+00 -1.4366e+02 +6.5781e+00 -1.4374e+02   +6.1077e+00 -1.5445e+02 +6.1459e+00 -1.5394e+02   +8.6733e+00 -1.2522e+02 +8.5798e+00 -1.2593e+02   +4.4908e+00 +8.0631e+01 +4.5563e+00 +8.0917e+01   +6.2435e+00 +8.5807e+01 +6.1999e+00 +8.5230e+01   +9.5942e+00 +6.3965e+01 +9.5909e+00 +6.3641e+01   +8.0265e+00 -1.2763e+02 +8.0425e+00 -1.2824e+02   +5.1124e+00 +5.0687e+01 +5.0069e+00 +5.1923e+01   +6.1965e+00 -1.4216e+02 +6.1566e+00 -1.4192e+02   +5.2866e+00 +1.6882e+02 +5.3380e+00 +1.6884e+02   +6.9097e+00 +1.4407e+01 +6.9137e+00 +1.3545e+01   +7.5496e+00 +7.9358e+01 +7.4376e+00 +7.9318e+01   +6.1554e+00 -5.7115e+01 +6.1871e+00 -5.6557e+01   +5.7946e+00 +4.8830e+01 +5.8696e+00 +4.8455e+01   +7.7633e+00 +1.0953e+02 +7.7499e+00 +1.1028e+02   +7.4227e+00 -1.3655e+02 +7.3647e+00 -1.3655e+02   +9.1825e+00 -1.6493e+01 +9.0860e+00 -1.6430e+01   +6.4713e+00 -1.6609e+02 +6.5032e+00 -1.6607e+02   +4.5953e+00 -5.4457e+01 +4.5848e+00 -5.4986e+01   +6.9403e+00 +9.6453e+01 +6.9857e+00 +9.7213e+01   +4.5524e+00 -1.3664e+02 +4.5737e+00 -1.3652e+02   +8.2231e+00 -1.2551e+02 +8.1769e+00 -1.2576e+02   +7.7020e+00 +1.6177e+02 +7.7226e+00 +1.6144e+02   +3.6228e+00 -1.4002e+02 +3.6140e+00 -1.4151e+02   +8.1855e+00 -1.6248e+02 +8.1657e+00 -1.6210e+02   +5.8912e+00 +7.8543e+01 +5.8811e+00 +7.9610e+01   +4.6730e+00 -4.4044e+01 +4.6867e+00 -4.4203e+01   +6.1659e+00 +1.0608e+00 +6.1647e+00 +7.3263e-01   +3.1608e+00 -2.2034e+01 +3.1378e+00 -2.2475e+01   +4.5763e+00 +1.0983e+01 +4.6974e+00 +1.0875e+01   +5.7259e+00 -3.1532e+01 +5.7436e+00 -3.1559e+01   +3.4389e+00 -4.7198e+01 +3.5422e+00 -4.4505e+01   +5.1759e+00 +1.5183e+02 +5.1686e+00 +1.5264e+02   +8.4602e+00 +1.0993e+02 +8.4053e+00 +1.1016e+02   +3.3718e+00 +2.9319e+01 +3.4583e+00 +2.9653e+01   +6.4491e+00 -1.1577e+02 +6.5693e+00 -1.1557e+02   +4.4889e+00 +5.6117e+01 +4.5255e+00 +5.5201e+01   +7.5328e+00 -1.2895e+02 +7.3980e+00 -1.2952e+02   +8.4068e+00 -1.7863e+02 +8.3669e+00 -1.7862e+02   +6.2712e+00 -1.1389e+02 +6.2786e+00 -1.1396e+02   +8.2788e+00 +9.3106e+00 +8.2898e+00 +9.0366e+00   +6.8220e+00 -1.5478e+02 +6.8507e+00 -1.5501e+02
   +9.8473e+00 +1.6111e+02 +9.9634e+00 +1.6158e+02   +3.6128e+00 +1.8825e+01 +3.6174e+00 +1.8727e+01   +7.2652e+00 +1.7959e+02 +7.4779e+00 +1.7953e+02   +4.4696e+00 -2.3952e+01 +4.3830e+00 -2.4644e+01   +6.9817e+00 -1.7693e+02 +7.0504e+00 -1.7686e+02   +9.2490e+00 -3.4204e+01 +9.1365e+00 -3.3325e+01   +7.9311e+00 +3.1130e+01 +7.8698e+00 +3.1534e+01   +8.3845e+00 -5.2431e+01 +8.4961e+00 -5.2547e+01   +5.2857e+00 -9.5387e+01 +5.2622e+00 -9.5085e+01   +5.8852e+00 -1.4017e+02 +5.8791e+00 -1.3919e+02   +7.7135e+00 -1.4634e+02 +7.7720e+00 -1.4566e+02   +7.7001e+00 +1.5713e+02 +7.6575e+00 +1.5692e+02   +7.8059e+00 +1.3916e+02 +7.8476e+00 +1.3959e+02   +7.8814e+00 +4.7266e+01 +7.7572e+00 +4.6593e+01   +8.0474e+00 +6.3243e+01 +7.9280e+00 +6.3815e+01   +9.9055e+00 +7.6469e+01 +9.8973e+00 +7.6487e+01   +8.9300e-01 -1.4217e+02 +8.9389e-01 -1.3804e+02   +3.2431e+00 +1.4443e+02 +3.2886e+00 +1.4312e+02   +7.5547e+00 +5.8772e+01 +7.5540e+00 +5.9336e+01   +7.3620e+00 -1.7275e+02 +7.3626e+00 -1.7283e+02   +5.8027e+00 +2.5154e+01 +5.7348e+00 +2.5781e+01   +5.8196e+00 +9.0083e+01 +5.7734e+00 +9.0637e+01   +8.2911e+00 +1.0171e+02 +8.2321e+00 +1.0156e+02   +7.6441e+00 -1.2473e+02 +7.6949e+00 -1.2416e+02   +8.6119e+00 -8.6793e+01 +8.6762e+00 -8.7035e+01   +6.7992e+00 -1.4327e+02 +6.7205e+00 -1.4291e+02   +9.0016e+00 -1.4248e+02 +9.0079e+00 -1.4270e+02   +4.0771e+00 +3.6536e+01 +4.1647e+00 +3.4592e+01   +4.7783e+00 -5.6900e+01 +4.9466e+00 -5.6766e+01   +1.0652e+01 -5.9361e-02 +1.0612e+01 +4.2554e-01   +8.8904e+00 +1.6385e+01 +8.9375e+00 +1.6135e+01   +8.4873e+00 +5.8027e+01 +8.4452e+00 +5.8067e+01   +8.3645e+00 +6.6937e+01 +8.3797e+00 +6.7071e+01   +9.5600e+00 -8.3754e+01 +9.4401e+00 -8.3841e+01   +7.3075e+00 +8.0800e+01 +7.4323e+00 +8.0765e+01   +8.3890e+00 +4.9958e+01 +8.4385e+00 +5.0143e+01   +4.1753e+00 -4.2896e+01 +4.2723e+00 -4.2620e+01   +4.8443e+00 +2.8811e+01 +4.8201e+00 +2.9086e+01   +4.4769e+00 +9.6816e+01 +4.4725e+00 +9.6136e+01   +8.2341e+00 -1.1084e+02 +8.2079e+00 -1.1078e+02   +1.0120e+01 -6.7470e+01 +1.0255e+01 -6.7833e+01   +6.2567e+00 -2.4156e+01 +6.1928e+00 -2.4459e+01   +6.0734e+00 +1.2331e+02 +6.0926e+00 +1.2387e+02   +3.5662e+00 -1.4789e+01 +3.6207e+00 -1.4269e+01   +4.8196e+00 +1.6472e+02 +4.7868e+00 +1.6412e+02   +3.9243e+00 -8.6213e+01 +4.0186e+00 -8.5441e+01   +7.3885e+00 -1.2378e+02 +7.3522e+00 -1.2366e+02   +7.7727e+00 +3.7986e+01 +7.8901e+00 +3.7653e+01   +6.5117e+00 -5.2958e+01 +6.4883e+00 -5.2676e+01   +6.3989e+00 +4.9183e+01 +6.3040e+00 +5.0342e+01   +8.4354e+00 -1.6852e+02 +8.5043e+00 -1.6807e+02   +7.6121e+00 -1.2624e+02 +7.5286e+00 -1.2677e+02   +8.3536e+00 +7.6981e+01 +8.2589e+00 +7.7316e+01   +8.4255e+00 -9.0714e+00 +8.4685e+00 -8.9188e+00   +4.8770e+00 -3.5313e+01 +4.9107e+00 -3.6387e+01   +5.0594e+00 -3.9752e+00 +4.9700e+00 -4.6702e+00   +7.0392e+00 +6.6280e+01 +7.1259e+00 +6.6194e+01   +7.8170e+00 +3.0769e+01 +7.8865e+00 +2.9762e+01   +6.7712e+00 -1.4537e+02 +6.7676e+00 -1.4544e+02   +6.1382e+00 -1.5190e+02 +6.1806e+00 -1.5136e+02   +8.8125e+00 -1.2351e+02 +8.7064e+00 -1.2423e+02   +4.2327e+00 +8.2065e+01 +4.3013e+00 +8.2436e+01   +5.9575e+00 +8.5858e+01 +5.9015e+00 +8.5172e+01   +9.8865e+00 +6.4535e+01 +9.8788e+00 +6.4187e+01   +7.9450e+00 -1.2555e+02 +7.9579e+00 -1.2629e+02   +5.3166e+00 +5.2070e+01 +5.2124e+00 +5.3406e+01   +6.0569e+00 -1.4470e+02 +6.0114e+00 -1.4448e+02   +5.1313e+00 +1.7144e+02 +5.1885e+00 +1.7145e+02   +6.8637e+00 +1.6713e+01 +6.8701e+00 +1.5770e+01   +7.6007e+00 +8.1351e+01 +7.4910e+00 +8.1346e+01   +6.1720e+00 -5.4006e+01 +6.2095e+00 -5.3417e+01   +6.0035e+00 +5.1515e+01 +6.0870e+00 +5.1163e+01   +7.5972e+00 +1.0885e+02 +7.5861e+00 +1.0968e+02   +7.3801e+00 -1.3862e+02 +7.3194e+00 -1.3868e+02   +9.4409e+00 -1.5521e+01 +9.3424e+00 -1.5456e+01   +6.2735e+00 -1.6368e+02 +6.3158e+00 -1.6376e+02   +4.4242e+00 -5.7620e+01 +4.4122e+00 -5.8189e+01   +6.8458e+00 +9.9284e+01 +6.9020e+00 +1.0011e+02   +4.5322e+00 -1.4021e+02 +4.5611e+00 -1.4010e+02   +8.2885e+00 -1.2627e+02 +8.2448e+00 -1.2651e+02   +7.9763e+00 +1.6055e+02 +7.9966e+00 +1.6023e+02   +3.3861e+00 -1.4211e+02 +3.3885e+00 -1.4368e+02   +8.4869e+00 -1.6347e+02 +8.4676e+00 -1.6315e+02   +6.0212e+00 +7.6988e+01 +6.0099e+00 +7.8033e+01   +4.8960e+00 -4.6243e+01 +4.9057e+00 -4.6362e+01   +6.0836e+00 +2.8684e+00 +6.0817e+00 +2.4792e+00   +3.2506e+00 -1.8774e+01 +3.2217e+00 -1.9128e+01   +4.4369e+00 +1.4360e+01 +4.5673e+00 +1.4216e+01   +5.9930e+00 -3.2295e+01 +6.0132e+00 -3.2296e+01   +3.7351e+00 -4.7290e+01 +3.8475e+00 -4.4732e+01   +5.4939e+00 +1.5169e+02 +5.4873e+00 +1.5256e+02   +8.2985e+00 +1.1068e+02 +8.2357e+00 +1.1097e+02   +3.2499e+00 +3.4426e+01 +3.3394e+00 +3.4620e+01   +6.1503e+00 -1.1686e+02 +6.2865e+00 -1.1660e+02   +4.1156e+00 +5.4395e+01 +4.1633e+00 +5.3386e+01   +7.3135e+00 -1.2783e+02 +7.1521e+00 -1.2843e+02   +8.2440e+00 -1.7865e+02 +8.2009e+00 -1.7862e+02   +6.3216e+00 -1.1685e+02 +6.3384e+00 -1.1693e+02   +8.4557e+00 +8.6126e+00 +8.4716e+00 +8.2842e+00   +7.1143e+00 -1.5396e+02 +7.1447e+00 -1.5421e+02
   +9.9451e+00 +1.6286e+02 +1.0070e+01 +1.6330e+02   +3.4992e+00 +2.2596e+01 +3.4982e+00 +2.2425e+01   +7.1949e+00 +1.7819e+02 +7.4206e+00 +1.7825e+02   +4.3910e+00 -2.7085e+01 +4.3040e+00 -2.7832e+01   +6.7920e+00 -1.7522e+02 +6.8732e+00 -1.7522e+02   +9.4340e+00 -3.2564e+01 +9.3132e+00 -3.1628e+01   +8.0349e+00 +2.9354e+01 +7.9694e+00 +2.9803e+01   +8.4488e+00 -5.4336e+01 +8.5741e+00 -5.4437e+01   +4.9767e+00 -9.6307e+01 +4.9627e+00 -9.6022e+01   +5.9324e+00 -1.3855e+02 +5.9282e+00 -1.3757e+02   +7.5076e+00 -1.4580e+02 +7.5720e+00 -1.4510e+02   +7.6805e+00 +1.5944e+02 +7.6464e+00 +1.5929e+02   +7.7575e+00 +1.4130e+02 +7.8041e+00 +1.4170e+02   +7.6445e+00 +4.6751e+01 +7.5177e+00 +4.6029e+01   +8.2438e+00 +6.4258e+01 +8.1202e+00 +6.4848e+01   +1.0173e+01 +7.5501e+01 +1.0158e+01 +7.5476e+01   +9.0231e-01 -1.6069e+02 +8.8544e-01 -1.5645e+02   +3.2763e+00 +1.3846e+02 +3.3371e+00 +1.3715e+02   +7.6159e+00 +5.7545e+01 +7.6193e+00 +5.8127e+01   +7.5654e+00 -1.7119e+02 +7.5627e+00 -1.7122e+02   +5.7534e+00 +2.2196e+01 +5.6780e+00 +2.2947e+01   +6.0517e+00 +8.8842e+01 +5.9970e+00 +8.9379e+01   +8.6284e+00 +1.0233e+02 +8.5668e+00 +1.0221e+02   +7.7792e+00 -1.2263e+02 +7.8357e+00 -1.2207e+02   +8.4317e+00 -8.7458e+01 +8.5051e+00 -8.7712e+01   +6.5372e+00 -1.4477e+02 +6.4560e+00 -1.4429e+02   +9.0921e+00 -1.4449e+02 +9.0970e+00 -1.4469e+02   +4.1483e+00 +3.3036e+01 +4.2532e+00 +3.1145e+01   +4.5896e+00 -5.9928e+01 +4.7715e+00 -5.9652e+01   +1.0697e+01 +1.6468e+00 +1.0652e+01 +2.1946e+00   +8.9242e+00 +1.8495e+01 +8.9744e+00 +1.8189e+01   +8.7755e+00 +5.7251e+01 +8.7272e+00 +5.7243e+01   +8.6330e+00 +6.6140e+01 +8.6411e+00 +6.6249e+01   +9.6534e+00 -8.5533e+01 +9.5344e+00 -8.5637e+01   +7.1863e+00 +7.8623e+01 +7.3225e+00 +7.8629e+01   +8.6378e+00 +5.0914e+01 +8.6883e+00 +5.1108e+01   +3.9007e+00 -4.5255e+01 +4.0052e+00 -4.4820e+01   +4.5664e+00 +3.1790e+01 +4.5422e+00 +3.2092e+01   +4.6496e+00 +9.4206e+01 +4.6510e+00 +9.3435e+01   +8.3155e+00 -1.1266e+02 +8.2924e+00 -1.1251e+02   +1.0206e+01 -6.5386e+01 +1.0342e+01 -6.5810e+01   +6.2715e+00 -2.1623e+01 +6.2052e+00 -2.1950e+01   +5.8720e+00 +1.2169e+02 +5.9017e+00 +1.2227e+02   +3.7734e+00 -1.5684e+01 +3.8285e+00 -1.5201e+01   +4.8021e+00 +1.5966e+02 +4.7710e+00 +1.5894e+02   +4.1206e+00 -8.8093e+01 +4.2135e+00 -8.7269e+01   +7.2064e+00 -1.2363e+02 +7.1711e+00 -1.2348e+02   +7.6325e+00 +3.9319e+01 +7.7555e+00 +3.8919e+01   +6.5637e+00 -5.5318e+01 +6.5340e+00 -5.5003e+01   +6.2093e+00 +4.7707e+01 +6.1076e+00 +4.8962e+01   +8.4301e+00 -1.7012e+02 +8.4954e+00 -1.6967e+02   +7.8428e+00 -1.2825e+02 +7.7612e+00 -1.2887e+02   +8.2418e+00 +7.8927e+01 +8.1509e+00 +7.9297e+01   +8.4690e+00 -1.0965e+01 +8.5178e+00 -1.0838e+01   +4.8347e+00 -3.9891e+01 +4.8730e+00 -4.1021e+01   +5.0919e+00 -7.4266e+00 +5.0054e+00 -8.2617e+00   +6.7478e+00 +6.5908e+01 +6.8408e+00 +6.5800e+01   +7.9698e+00 +2.9142e+01 +8.0521e+00 +2.8156e+01   +7.0261e+00 -1.4573e+02 +7.0192e+00 -1.4583e+02   +6.3285e+00 -1.5005e+02 +6.3770e+00 -1.4950e+02   +8.7971e+00 -1.2164e+02 +8.6816e+00 -1.2239e+02   +3.9739e+00 +8.3814e+01 +4.0475e+00 +8.4147e+01   +5.6722e+00 +8.5914e+01 +5.6019e+00 +8.5128e+01   +1.0125e+01 +6.5331e+01 +1.0114e+01 +6.4983e+01   +7.8712e+00 -1.2343e+02 +7.8825e+00 -1.2429e+02   +5.5442e+00 +5.2866e+01 +5.4434e+00 +5.4279e+01   +6.0398e+00 -1.4768e+02 +5.9887e+00 -1.4748e+02   +4.9285e+00 +1.7367e+02 +4.9873e+00 +1.7366e+02   +6.8292e+00 +1.9028e+01 +6.8339e+00 +1.8016e+01   +7.5413e+00 +8.3422e+01 +7.4360e+00 +8.3435e+01   +6.3559e+00 -5.1270e+01 +6.4005e+00 -5.0677e+01   +6.2425e+00 +5.3652e+01 +6.3410e+00 +5.3342e+01   +7.4490e+00 +1.0797e+02 +7.4357e+00 +1.0893e+02   +7.3237e+00 -1.4069e+02 +7.2674e+00 -1.4080e+02   +9.5703e+00 -1.3974e+01 +9.4659e+00 -1.3871e+01   +6.0917e+00 -1.6110e+02 +6.1455e+00 -1.6125e+02   +4.1549e+00 -5.9626e+01 +4.1377e+00 -6.0244e+01   +6.9340e+00 +1.0248e+02 +7.0000e+00 +1.0332e+02   +4.5317e+00 -1.4382e+02 +4.5653e+00 -1.4371e+02   +8.3538e+00 -1.2701e+02 +8.3152e+00 -1.2727e+02   +8.2837e+00 +1.6056e+02 +8.3065e+00 +1.6026e+02   +3.2394e+00 -1.4552e+02 +3.2475e+00 -1.4708e+02   +8.7550e+00 -1.6473e+02 +8.7353e+00 -1.6445e+02   +6.0365e+00 +7.4712e+01 +6.0182e+00 +7.5700e+01   +5.1836e+00 -4.6768e+01 +5.1925e+00 -4.6888e+01   +6.1763e+00 +4.7252e+00 +6.1679e+00 +4.3086e+00   +3.2247e+00 -1.4506e+01 +3.1883e+00 -1.4811e+01   +4.3443e+00 +1.8045e+01 +4.4836e+00 +1.7853e+01   +6.2668e+00 -3.2377e+01 +6.2888e+00 -3.2331e+01   +3.9078e+00 -4.9042e+01 +4.0207e+00 -4.6386e+01   +5.8132e+00 +1.5156e+02 +5.8066e+00 +1.5247e+02   +8.1474e+00 +1.1155e+02 +8.0777e+00 +1.1189e+02   +3.1531e+00 +3.9894e+01 +3.2485e+00 +3.9915e+01   +5.8539e+00 -1.1807e+02 +6.0074e+00 -1.1773e+02   +3.7448e+00 +5.4907e+01 +3.8016e+00 +5.3686e+01   +7.0567e+00 -1.2720e+02 +6.8687e+00 -1.2781e+02   +8.0815e+00 -1.7864e+02 +8.0351e+00 -1.7861e+02   +6.3938e+00 -1.1978e+02 +6.4162e+00 -1.1984e+02   +8.4971e+00 +7.6404e+00 +8.5139e+00 +7.2234e+00   +7.4111e+00 -1.5358e+02 +7.4417e+00 -1.5378e+02
   +9.8814e+00 +1.6453e+02 +1.0015e+01 +1.6495e+02   +3.5712e+00 +2.6756e+01 +3.5666e+00 +2.6478e+01   +7.1297e+00 +1.7677e+02 +7.3677e+00 +1.7695e+02   +4.4906e+00 -3.0133e+01 +4.4050e+00 -3.0888e+01   +6.5448e+00 -1.7446e+02 +6.6381e+00 -1.7444e+02   +9.7211e+00 -3.1691e+01 +9.5915e+00 -3.0708e+01   +7.9847e+00 +2.7436e+01 +7.9156e+00 +2.7987e+01   +8.5238e+00 -5.6235e+01 +8.6613e+00 -5.6286e+01   +4.6715e+00 -9.7426e+01 +4.6648e+00 -9.7061e+01   +5.9865e+00 -1.3695e+02 +5.9822e+00 -1.3598e+02   +7.3126e+00 -1.4499e+02 +7.3848e+00 -1.4429e+02   +7.8458e+00 +1.6155e+02 +7.8194e+00 +1.6142e+02   +7.6110e+00 +1.4319e+02 +7.6573e+00 +1.4360e+02   +7.4889e+00 +4.5130e+01 +7.3611e+00 +4.4368e+01   +8.4444e+00 +6.5196e+01 +8.3166e+00 +6.5826e+01   +1.0318e+01 +7.3977e+01 +1.0300e+01 +7.3926e+01   +1.0281e+00 -1.7585e+02 +9.9518e-01 -1.7201e+02   +3.3446e+00 +1.3271e+02 +3.4197e+00 +1.3144e+02   +7.6371e+00 +5.6300e+01 +7.6468e+00 +5.6913e+01   +7.7226e+00 -1.6938e+02 +7.7144e+00 -1.6937e+02   +5.8812e+00 +1.9385e+01 +5.7955e+00 +2.0219e+01   +6.2906e+00 +8.7665e+01 +6.2256e+00 +8.8207e+01   +8.9463e+00 +1.0394e+02 +8.8837e+00 +1.0383e+02   +7.7583e+00 -1.2057e+02 +7.8259e+00 -1.1999e+02   +8.2567e+00 -8.7340e+01 +8.3422e+00 -8.7607e+01   +6.3905e+00 -1.4751e+02 +6.3045e+00 -1.4695e+02   +9.1612e+00 -1.4651e+02 +9.1640e+00 -1.4668e+02   +4.3182e+00 +3.0299e+01 +4.4399e+00 +2.8522e+01   +4.4100e+00 -6.3164e+01 +4.6104e+00 -6.2729e+01   +1.0628e+01 +2.9912e+00 +1.0582e+01 +3.6194e+00   +8.9642e+00 +2.0628e+01 +9.0201e+00 +2.0244e+01   +9.0520e+00 +5.6311e+01 +8.9990e+00 +5.6294e+01   +8.9070e+00 +6.5412e+01 +8.9072e+00 +6.5484e+01   +9.7591e+00 -8.7255e+01 +9.6390e+00 -8.7403e+01   +6.9423e+00 +7.7243e+01 +7.0882e+00 +7.7256e+01   +8.9170e+00 +5.1432e+01 +8.9673e+00 +5.1643e+01   +3.6402e+00 -4.8117e+01 +3.7518e+00 -4.7466e+01   +4.3014e+00 +3.5143e+01 +4.2781e+00 +3.5498e+01   +4.9013e+00 +9.3559e+01 +4.9110e+00 +9.2813e+01   +8.2373e+00 -1.1456e+02 +8.2176e+00 -1.1434e+02   +1.0294e+01 -6.3324e+01 +1.0426e+01 -6.3797e+01   +6.1281e+00 -1.9086e+01 +6.0572e+00 -1.9432e+01   +5.6762e+00 +1.1997e+02 +5.7142e+00 +1.2056e+02   +3.9869e+00 -1.6451e+01 +4.0369e+00 -1.6026e+01   +4.8139e+00 +1.5463e+02 +4.7929e+00 +1.5377e+02   +4.3443e+00 -8.7703e+01 +4.4418e+00 -8.6921e+01   +6.9723e+00 -1.2476e+02 +6.9342e+00 -1.2457e+02   +7.5020e+00 +4.0701e+01 +7.6249e+00 +4.0228e+01   +6.6262e+00 -5.7589e+01 +6.5899e+00 -5.7286e+01   +6.0284e+00 +4.6126e+01 +5.9154e+00 +4.7504e+01   +8.5989e+00 -1.7178e+02 +8.6619e+00 -1.7131e+02   +8.0334e+00 -1.3053e+02 +7.9520e+00 -1.3126e+02   +8.1597e+00 +8.0943e+01 +8.0722e+00 +8.1340e+01   +8.5193e+00 -1.2856e+01 +8.5690e+00 -1.2747e+01   +4.8873e+00 -4.4401e+01 +4.9372e+00 -4.5584e+01   +5.1467e+00 -1.0854e+01 +5.0615e+00 -1.1803e+01   +6.5171e+00 +6.4346e+01 +6.6144e+00 +6.4222e+01   +8.2418e+00 +2.8482e+01 +8.3331e+00 +2.7565e+01   +7.2442e+00 -1.4480e+02 +7.2405e+00 -1.4494e+02   +6.6000e+00 -1.4959e+02 +6.6553e+00 -1.4904e+02   +8.6526e+00 -1.2006e+02 +8.5278e+00 -1.2082e+02   +3.7194e+00 +8.5838e+01 +3.7988e+00 +8.6075e+01   +5.3879e+00 +8.5994e+01 +5.3030e+00 +8.5071e+01   +1.0211e+01 +6.6465e+01 +1.0194e+01 +6.6129e+01   +7.8878e+00 -1.2124e+02 +7.8911e+00 -1.2220e+02   +5.7705e+00 +5.3592e+01 +5.6756e+00 +5.5075e+01   +6.1982e+00 -1.5034e+02 +6.1363e+00 -1.5018e+02   +4.6485e+00 +1.7440e+02 +4.7064e+00 +1.7438e+02   +6.7094e+00 +2.1170e+01 +6.7114e+00 +2.0091e+01   +7.4930e+00 +8.5517e+01 +7.3848e+00 +8.5541e+01   +6.5671e+00 -4.8772e+01 +6.6200e+00 -4.8182e+01   +6.4451e+00 +5.6147e+01 +6.5536e+00 +5.5901e+01   +7.4268e+00 +1.0650e+02 +7.4061e+00 +1.0753e+02   +7.1486e+00 -1.4231e+02 +7.0877e+00 -1.4244e+02   +9.5361e+00 -1.2386e+01 +9.4240e+00 -1.2271e+01   +6.0370e+00 -1.5798e+02 +6.0966e+00 -1.5824e+02   +3.8479e+00 -5.9468e+01 +3.8260e+00 -6.0015e+01   +7.1643e+00 +1.0524e+02 +7.2407e+00 +1.0607e+02   +4.5478e+00 -1.4741e+02 +4.5880e+00 -1.4730e+02   +8.3972e+00 -1.2775e+02 +8.3587e+00 -1.2800e+02   +8.5355e+00 +1.6160e+02 +8.5642e+00 +1.6127e+02   +3.1034e+00 -1.4914e+02 +3.1196e+00 -1.5076e+02   +8.8933e+00 -1.6656e+02 +8.8684e+00 -1.6633e+02   +5.9933e+00 +7.2218e+01 +5.9657e+00 +7.3138e+01   +5.4688e+00 -4.7055e+01 +5.4813e+00 -4.7142e+01   +6.4019e+00 +5.7962e+00 +6.3863e+00 +5.3975e+00   +3.1544e+00 -9.7806e+00 +3.1066e+00 -1.0086e+01   +4.3989e+00 +2.1882e+01 +4.5419e+00 +2.1581e+01   +6.5397e+00 -3.2445e+01 +6.5633e+00 -3.2360e+01   +3.9297e+00 -5.1247e+01 +4.0405e+00 -4.8318e+01   +6.1263e+00 +1.5146e+02 +6.1253e+00 +1.5240e+02   +8.1020e+00 +1.1313e+02 +8.0307e+00 +1.1350e+02   +3.1310e+00 +4.5641e+01 +3.2300e+00 +4.5444e+01   +5.6185e+00 -1.2035e+02 +5.7837e+00 -1.1988e+02   +3.3994e+00 +5.6731e+01 +3.4684e+00 +5.5248e+01   +6.8085e+00 -1.2639e+02 +6.5937e+00 -1.2701e+02   +7.9430e+00 -1.7799e+02 +7.8927e+00 -1.7799e+02   +6.3891e+00 -1.2285e+02 +6.4225e+00 -1.2290e+02   +8.5174e+00 +6.6544e+00 +8.5343e+00 +6.1632e+00   +7.6711e+00 -1.5437e+02 +7.7040e+00 -1.5453e+02
   +9.6852e+00 +1.6570e+02 +9.8289e+00 +1.6609e+02   +3.7760e+00 +2.9683e+01 +3.7690e+00 +2.9297e+01   +7.0450e+00 +1.7549e+02 +7.2969e+00 +1.7575e+02   +4.6940e+00 -3.2149e+01 +4.6087e+00 -3.2909e+01   +6.3071e+00 -1.7516e+02 +6.4062e+00 -1.7512e+02   +1.0041e+01 -3.1792e+01 +9.9015e+00 -3.0776e+01   +7.7932e+00 +2.6026e+01 +7.7305e+00 +2.6660e+01   +8.6113e+00 -5.8121e+01 +8.7589e+00 -5.8103e+01   +4.3686e+00 -9.8688e+01 +4.3707e+00 -9.8266e+01   +6.0729e+00 -1.3562e+02 +6.0705e+00 -1.3463e+02   +7.1221e+00 -1.4417e+02 +7.1984e+00 -1.4344e+02   +8.0977e+00 +1.6321e+02 +8.0777e+00 +1.6309e+02   +7.4734e+00 +1.4515e+02 +7.5156e+00 +1.4556e+02   +7.3748e+00 +4.3232e+01 +7.2482e+00 +4.2401e+01   +8.6418e+00 +6.6121e+01 +8.5148e+00 +6.6752e+01   +1.0305e+01 +7.2276e+01 +1.0277e+01 +7.2211e+01   +1.2059e+00 +1.7325e+02 +1.1606e+00 +1.7621e+02   +3.3803e+00 +1.2686e+02 +3.4708e+00 +1.2564e+02   +7.5043e+00 +5.5369e+01 +7.5206e+00 +5.6012e+01   +7.8911e+00 -1.6762e+02 +7.8743e+00 -1.6758e+02   +6.1399e+00 +1.7783e+01 +6.0453e+00 +1.8628e+01   +6.5405e+00 +8.6728e+01 +6.4653e+00 +8.7251e+01   +9.1612e+00 +1.0620e+02 +9.0968e+00 +1.0616e+02   +7.6770e+00 -1.1862e+02 +7.7550e+00 -1.1804e+02   +8.0834e+00 -8.7164e+01 +8.1825e+00 -8.7463e+01   +6.4220e+00 -1.5068e+02 +6.3316e+00 -1.5005e+02   +9.0886e+00 -1.4852e+02 +9.0960e+00 -1.4864e+02   +4.4995e+00 +2.7783e+01 +4.6355e+00 +2.6135e+01   +4.2477e+00 -6.6674e+01 +4.4618e+00 -6.6024e+01   +1.0573e+01 +4.4006e+00 +1.0522e+01 +5.0910e+00   +9.1222e+00 +2.2398e+01 +9.1760e+00 +2.1988e+01   +9.2192e+00 +5.4746e+01 +9.1637e+00 +5.4703e+01   +9.1769e+00 +6.4722e+01 +9.1752e+00 +6.4762e+01   +9.8766e+00 -8.8939e+01 +9.7503e+00 -8.9129e+01   +6.6668e+00 +7.6213e+01 +6.8197e+00 +7.6264e+01   +9.1941e+00 +5.1933e+01 +9.2461e+00 +5.2109e+01   +3.4729e+00 -5.2687e+01 +3.5839e+00 -5.1639e+01   +4.0073e+00 +3.8074e+01 +3.9825e+00 +3.8521e+01   +5.1318e+00 +9.4569e+01 +5.1435e+00 +9.3937e+01   +8.0415e+00 -1.1614e+02 +8.0260e+00 -1.1585e+02   +1.0396e+01 -6.1317e+01 +1.0524e+01 -6.1824e+01   +5.8455e+00 -1.7181e+01 +5.7727e+00 -1.7585e+01   +5.5081e+00 +1.1801e+02 +5.5536e+00 +1.1859e+02   +4.1945e+00 -1.7166e+01 +4.2455e+00 -1.6776e+01   +4.8580e+00 +1.4966e+02 +4.8506e+00 +1.4866e+02   +4.5683e+00 -8.6813e+01 +4.6686e+00 -8.6032e+01   +6.7901e+00 -1.2734e+02 +6.7467e+00 -1.2710e+02   +7.3970e+00 +4.2218e+01 +7.5221e+00 +4.1698e+01   +6.6823e+00 -5.9843e+01 +6.6434e+00 -5.9543e+01   +5.8180e+00 +4.4727e+01 +5.6968e+00 +4.6223e+01   +8.8691e+00 -1.7304e+02 +8.9278e+00 -1.7260e+02   +8.2309e+00 -1.3267e+02 +8.1549e+00 -1.3352e+02   +8.2286e+00 +8.2950e+01 +8.1419e+00 +8.3354e+01   +8.4547e+00 -1.4695e+01 +8.5019e+00 -1.4595e+01   +5.0185e+00 -4.8491e+01 +5.0780e+00 -4.9708e+01   +5.1585e+00 -1.4145e+01 +5.0790e+00 -1.5257e+01   +6.3013e+00 +6.2588e+01 +6.4024e+00 +6.2419e+01   +8.5303e+00 +2.9034e+01 +8.6221e+00 +2.8133e+01   +7.4246e+00 -1.4341e+02 +7.4247e+00 -1.4359e+02   +6.8867e+00 -1.4979e+02 +6.9430e+00 -1.4925e+02   +8.4986e+00 -1.1849e+02 +8.3615e+00 -1.1926e+02   +3.4733e+00 +8.8176e+01 +3.5559e+00 +8.8277e+01   +5.1049e+00 +8.6079e+01 +5.0040e+00 +8.4955e+01   +1.0196e+01 +6.7591e+01 +1.0177e+01 +6.7267e+01   +7.9742e+00 -1.1910e+02 +7.9718e+00 -1.2014e+02   +5.9894e+00 +5.4463e+01 +5.8984e+00 +5.6016e+01   +6.4819e+00 -1.5181e+02 +6.4072e+00 -1.5169e+02   +4.3713e+00 +1.7305e+02 +4.4305e+00 +1.7304e+02   +6.4677e+00 +2.2478e+01 +6.4688e+00 +2.1356e+01   +7.4546e+00 +8.7647e+01 +7.3454e+00 +8.7669e+01   +6.6712e+00 -4.5978e+01 +6.7305e+00 -4.5350e+01   +6.5248e+00 +5.9326e+01 +6.6360e+00 +5.9103e+01   +7.5678e+00 +1.0502e+02 +7.5402e+00 +1.0607e+02   +6.8765e+00 -1.4288e+02 +6.8160e+00 -1.4299e+02   +9.4084e+00 -1.1032e+01 +9.2852e+00 -1.0923e+01   +6.0490e+00 -1.5478e+02 +6.1088e+00 -1.5513e+02   +3.6103e+00 -5.6791e+01 +3.5899e+00 -5.7284e+01   +7.4189e+00 +1.0780e+02 +7.5068e+00 +1.0859e+02   +4.5834e+00 -1.5095e+02 +4.6271e+00 -1.5084e+02   +8.4318e+00 -1.2851e+02 +8.3949e+00 -1.2875e+02   +8.6602e+00 +1.6328e+02 +8.7009e+00 +1.6290e+02   +2.9798e+00 -1.5308e+02 +3.0060e+00 -1.5476e+02   +8.8719e+00 -1.6842e+02 +8.8376e+00 -1.6823e+02   +5.9592e+00 +6.9679e+01 +5.9250e+00 +7.0536e+01   +5.7519e+00 -4.7364e+01 +5.7705e+00 -4.7383e+01   +6.6440e+00 +6.6689e+00 +6.6242e+00 +6.2447e+00   +3.1069e+00 -4.9458e+00 +3.0476e+00 -5.1559e+00   +4.6121e+00 +2.4558e+01 +4.7562e+00 +2.4184e+01   +6.8213e+00 -3.2495e+01 +6.8400e+00 -3.2389e+01   +3.9131e+00 -5.3394e+01 +4.0250e+00 -5.0190e+01   +6.4422e+00 +1.5132e+02 +6.4437e+00 +1.5233e+02   +8.1866e+00 +1.1492e+02 +8.1153e+00 +1.1534e+02   +3.2884e+00 +5.0356e+01 +3.3912e+00 +4.9968e+01   +5.5410e+00 -1.2373e+02 +5.7152e+00 -1.2306e+02   +3.0535e+00 +5.8984e+01 +3.1368e+00 +5.7165e+01   +6.6549e+00 -1.2460e+02 +6.4195e+00 -1.2514e+02   +7.9145e+00 -1.7644e+02 +7.8594e+00 -1.7644e+02   +6.2399e+00 -1.2570e+02 +6.2823e+00 -1.2578e+02   +8.5383e+00 +5.6328e+00 +8.5580e+00 +5.0956e+00   +7.9040e+00 -1.5545e+02 +7.9409e+00 -1.5557e+02
   +9.4645e+00 +1.6669e+02 +9.6170e+00 +1.6705e+02   +3.9966e+00 +3.2106e+01 +3.9856e+00 +3.1681e+01   +6.8786e+00 +1.7506e+02 +7.1455e+00 +1.7533e+02   +4.9054e+00 -3.3982e+01 +4.8219e+00 -3.4743e+01   +6.1743e+00 -1.7715e+02 +6.2758e+00 -1.7706e+02   +1.0305e+01 -3.2754e+01 +1.0157e+01 -3.1746e+01   +7.5263e+00 +2.5661e+01 +7.4727e+00 +2.6374e+01   +8.7628e+00 -5.9753e+01 +8.9207e+00 -5.9704e+01   +4.0595e+00 -9.8965e+01 +4.0707e+00 -9.8553e+01   +6.1654e+00 -1.3430e+02 +6.1672e+00 -1.3333e+02   +6.9343e+00 -1.4325e+02 +7.0135e+00 -1.4255e+02   +8.3591e+00 +1.6475e+02 +8.3431e+00 +1.6463e+02   +7.3430e+00 +1.4718e+02 +7.3829e+00 +1.4759e+02   +7.2559e+00 +4.1421e+01 +7.1289e+00 +4.0454e+01   +8.8176e+00 +6.7185e+01 +8.6923e+00 +6.7802e+01   +1.0194e+01 +7.0670e+01 +1.0156e+01 +7.0601e+01   +1.4165e+00 +1.6568e+02 +1.3636e+00 +1.6769e+02   +3.2889e+00 +1.2091e+02 +3.3948e+00 +1.1977e+02   +7.2594e+00 +5.5360e+01 +7.2827e+00 +5.6030e+01   +8.0678e+00 -1.6590e+02 +8.0424e+00 -1.6586e+02   +6.4406e+00 +1.7625e+01 +6.3371e+00 +1.8475e+01   +6.8198e+00 +8.6662e+01 +6.7398e+00 +8.7179e+01   +9.2341e+00 +1.0867e+02 +9.1614e+00 +1.0870e+02   +7.6080e+00 -1.1664e+02 +7.6933e+00 -1.1606e+02   +7.9050e+00 -8.7000e+01 +8.0209e+00 -8.7303e+01   +6.6035e+00 -1.5333e+02 +6.5066e+00 -1.5267e+02   +8.8795e+00 -1.5008e+02 +8.8936e+00 -1.5018e+02   +4.7063e+00 +2.5706e+01 +4.8522e+00 +2.4202e+01   +4.0662e+00 -7.0139e+01 +4.2953e+00 -6.9256e+01   +1.0657e+01 +6.1257e+00 +1.0606e+01 +6.8708e+00   +9.3937e+00 +2.3316e+01 +9.4436e+00 +2.2898e+01   +9.2328e+00 +5.2942e+01 +9.1720e+00 +5.2881e+01   +9.4450e+00 +6.4026e+01 +9.4419e+00 +6.4066e+01   +9.9267e+00 -9.0668e+01 +9.7949e+00 -9.0916e+01   +6.3991e+00 +7.5140e+01 +6.5550e+00 +7.5187e+01   +9.4791e+00 +5.2389e+01 +9.5272e+00 +5.2551e+01   +3.3482e+00 -5.7792e+01 +3.4547e+00 -5.6395e+01   +3.6589e+00 +3.9064e+01 +3.6315e+00 +3.9584e+01   +5.3651e+00 +9.5713e+01 +5.3734e+00 +9.5128e+01   +7.8470e+00 -1.1775e+02 +7.8295e+00 -1.1739e+02   +1.0511e+01 -5.9342e+01 +1.0635e+01 -5.9889e+01   +5.4839e+00 -1.6601e+01 +5.4129e+00 -1.7148e+01   +5.4875e+00 +1.1530e+02 +5.5352e+00 +1.1593e+02   +4.3983e+00 -1.7761e+01 +4.4538e+00 -1.7441e+01   +4.9928e+00 +1.4534e+02 +4.9969e+00 +1.4422e+02   +4.7890e+00 -8.6006e+01 +4.8955e+00 -8.5222e+01   +6.6961e+00 -1.3063e+02 +6.6459e+00 -1.3040e+02   +7.4363e+00 +4.4103e+01 +7.5626e+00 +4.3551e+01   +6.6100e+00 -6.1985e+01 +6.5673e+00 -6.1710e+01   +5.6092e+00 +4.3281e+01 +5.4772e+00 +4.4902e+01   +9.1420e+00 -1.7420e+02 +9.2012e+00 -1.7379e+02   +8.4393e+00 -1.3473e+02 +8.3700e+00 -1.3569e+02   +8.4453e+00 +8.4296e+01 +8.3573e+00 +8.4735e+01   +8.3036e+00 -1.6286e+01 +8.3468e+00 -1.6214e+01   +5.2815e+00 -5.0958e+01 +5.3499e+00 -5.2168e+01   +5.0332e+00 -1.6823e+01 +4.9586e+00 -1.8203e+01   +6.1075e+00 +6.0557e+01 +6.2173e+00 +6.0366e+01   +8.7683e+00 +3.0361e+01 +8.8547e+00 +2.9471e+01   +7.6054e+00 -1.4212e+02 +7.6127e+00 -1.4228e+02   +7.1701e+00 -1.4996e+02 +7.2295e+00 -1.4943e+02   +8.3501e+00 -1.1690e+02 +8.2012e+00 -1.1764e+02   +3.2135e+00 +9.0344e+01 +3.3014e+00 +9.0308e+01   +4.8448e+00 +8.4836e+01 +4.7300e+00 +8.3430e+01   +1.0188e+01 +6.8701e+01 +1.0161e+01 +6.8403e+01   +8.0719e+00 -1.1703e+02 +8.0632e+00 -1.1812e+02   +6.1510e+00 +5.6223e+01 +6.0588e+00 +5.7905e+01   +6.7949e+00 -1.5181e+02 +6.7110e+00 -1.5175e+02   +4.1992e+00 +1.6975e+02 +4.2639e+00 +1.6974e+02   +6.1783e+00 +2.2432e+01 +6.1810e+00 +2.1261e+01   +7.4253e+00 +8.9794e+01 +7.3154e+00 +8.9824e+01   +6.6249e+00 -4.3368e+01 +6.6910e+00 -4.2672e+01   +6.4595e+00 +6.2517e+01 +6.5673e+00 +6.2237e+01   +7.7533e+00 +1.0371e+02 +7.7241e+00 +1.0476e+02   +6.6006e+00 -1.4204e+02 +6.5462e+00 -1.4211e+02   +9.2862e+00 -9.6510e+00 +9.1502e+00 -9.5403e+00   +6.0705e+00 -1.5157e+02 +6.1304e+00 -1.5204e+02   +3.5393e+00 -5.2786e+01 +3.5243e+00 -5.3118e+01   +7.6858e+00 +1.1016e+02 +7.7842e+00 +1.1095e+02   +4.6274e+00 -1.5439e+02 +4.6735e+00 -1.5434e+02   +8.4656e+00 -1.2923e+02 +8.4315e+00 -1.2948e+02   +8.7324e+00 +1.6512e+02 +8.7824e+00 +1.6466e+02   +2.8655e+00 -1.5744e+02 +2.9077e+00 -1.5907e+02   +8.7088e+00 -1.6979e+02 +8.6614e+00 -1.6958e+02   +5.9355e+00 +6.7045e+01 +5.8961e+00 +6.7898e+01   +6.0352e+00 -4.7650e+01 +6.0600e+00 -4.7605e+01   +6.8893e+00 +7.5636e+00 +6.8649e+00 +7.0338e+00   +3.0791e+00 +1.8187e-03 +3.0112e+00 -5.8218e-02   +4.8790e+00 +2.6335e+01 +5.0250e+00 +2.5865e+01   +7.1023e+00 -3.2792e+01 +7.1157e+00 -3.2670e+01   +3.8985e+00 -5.5427e+01 +4.0143e+00 -5.2059e+01   +6.7726e+00 +1.5059e+02 +6.7725e+00 +1.5161e+02   +8.2863e+00 +1.1670e+02 +8.2160e+00 +1.1715e+02   +3.5605e+00 +5.2392e+01 +3.6657e+00 +5.1926e+01   +5.6491e+00 -1.2694e+02 +5.8259e+00 -1.2607e+02   +2.7108e+00 +6.1745e+01 +2.8080e+00 +5.9487e+01   +6.6677e+00 -1.2236e+02 +6.4172e+00 -1.2279e+02   +8.0418e+00 -1.7459e+02 +7.9860e+00 -1.7459e+02   +5.9843e+00 -1.2768e+02 +6.0326e+00 -1.2783e+02   +8.5610e+00 +4.6001e+00 +8.5842e+00 +4.0391e+00   +8.1586e+00 -1.5620e+02 +8.2003e+00 -1.5628e+02
   +9.2494e+00 +1.6769e+02 +9.4088e+00 +1.6804e+02   +4.2211e+00 +3.4225e+01 +4.2097e+00 +3.3790e+01   +6.7097e+00 +1.7481e+02 +6.9838e+00 +1.7508e+02   +5.1202e+00 -3.5613e+01 +5.0389e+00 -3.6406e+01   +6.2090e+00 -1.7957e+02 +6.3186e+00 -1.7946e+02   +1.0456e+01 -3.4297e+01 +1.0294e+01 -3.3293e+01   +7.2578e+00 +2.6172e+01 +7.2159e+00 +2.6980e+01   +8.8897e+00 -6.1398e+01 +9.0596e+00 -6.1327e+01   +3.7766e+00 -9.7479e+01 +3.7935e+00 -9.7176e+01   +6.2624e+00 -1.3300e+02 +6.2665e+00 -1.3208e+02   +6.7669e+00 -1.4213e+02 +6.8458e+00 -1.4143e+02   +8.6303e+00 +1.6621e+02 +8.6137e+00 +1.6609e+02   +7.2226e+00 +1.4929e+02 +7.2604e+00 +1.4970e+02   +7.0481e+00 +4.0425e+01 +6.9181e+00 +3.9306e+01   +8.8598e+00 +6.8706e+01 +8.7414e+00 +6.9345e+01   +1.0085e+01 +6.8988e+01 +1.0039e+01 +6.8937e+01   +1.6280e+00 +1.5850e+02 +1.5722e+00 +1.6000e+02   +3.0847e+00 +1.1585e+02 +3.2022e+00 +1.1480e+02   +6.9856e+00 +5.6104e+01 +7.0158e+00 +5.6770e+01   +8.2647e+00 -1.6438e+02 +8.2288e+00 -1.6429e+02   +6.7407e+00 +1.7781e+01 +6.6281e+00 +1.8620e+01   +7.0972e+00 +8.7080e+01 +7.0160e+00 +8.7547e+01   +9.2325e+00 +1.1106e+02 +9.1506e+00 +1.1114e+02   +7.5480e+00 -1.1463e+02 +7.6403e+00 -1.1406e+02   +7.7649e+00 -8.6349e+01 +7.8970e+00 -8.6680e+01   +6.8192e+00 -1.5570e+02 +6.7095e+00 -1.5505e+02   +8.5842e+00 -1.5082e+02 +8.6025e+00 -1.5093e+02   +4.9784e+00 +2.5424e+01 +5.1265e+00 +2.4011e+01   +3.7915e+00 -7.2286e+01 +4.0332e+00 -7.1219e+01   +1.0910e+01 +7.7276e+00 +1.0859e+01 +8.4913e+00   +9.6900e+00 +2.3234e+01 +9.7370e+00 +2.2798e+01   +9.1020e+00 +5.1398e+01 +9.0349e+00 +5.1332e+01   +9.6392e+00 +6.2945e+01 +9.6311e+00 +6.2997e+01   +9.9018e+00 -9.2411e+01 +9.7683e+00 -9.2715e+01   +6.1662e+00 +7.3500e+01 +6.3284e+00 +7.3537e+01   +9.7360e+00 +5.3153e+01 +9.7855e+00 +5.3282e+01   +3.2480e+00 -6.3231e+01 +3.3520e+00 -6.1474e+01   +3.3051e+00 +3.9099e+01 +3.2767e+00 +3.9749e+01   +5.5996e+00 +9.6821e+01 +5.6043e+00 +9.6224e+01   +7.6223e+00 -1.1922e+02 +7.6041e+00 -1.1872e+02   +1.0628e+01 -5.7394e+01 +1.0756e+01 -5.7996e+01   +5.1147e+00 -1.7115e+01 +5.0471e+00 -1.7850e+01   +5.6311e+00 +1.1285e+02 +5.6771e+00 +1.1350e+02   +4.5817e+00 -1.9248e+01 +4.6447e+00 -1.8923e+01   +5.2306e+00 +1.4293e+02 +5.2457e+00 +1.4177e+02   +5.0122e+00 -8.5616e+01 +5.1254e+00 -8.4772e+01   +6.6311e+00 -1.3404e+02 +6.5771e+00 -1.3381e+02   +7.6400e+00 +4.5612e+01 +7.7703e+00 +4.5080e+01   +6.4878e+00 -6.4028e+01 +6.4413e+00 -6.3788e+01   +5.5253e+00 +4.1125e+01 +5.3769e+00 +4.2789e+01   +9.4199e+00 -1.7530e+02 +9.4774e+00 -1.7492e+02   +8.6616e+00 -1.3670e+02 +8.5977e+00 -1.3775e+02   +8.7423e+00 +8.4598e+01 +8.6523e+00 +8.5102e+01   +8.1581e+00 -1.7922e+01 +8.1957e+00 -1.7884e+01   +5.5752e+00 -5.1445e+01 +5.6493e+00 -5.2668e+01   +4.8131e+00 -1.8170e+01 +4.7308e+00 -1.9847e+01   +6.0584e+00 +5.7760e+01 +6.1820e+00 +5.7634e+01   +9.0075e+00 +3.1671e+01 +9.0834e+00 +3.0792e+01   +7.7052e+00 -1.4045e+02 +7.7201e+00 -1.4054e+02   +7.4518e+00 -1.5011e+02 +7.5169e+00 -1.4961e+02   +8.2133e+00 -1.1524e+02 +8.0509e+00 -1.1596e+02   +2.9192e+00 +8.9904e+01 +3.0130e+00 +8.9874e+01   +4.6189e+00 +8.2690e+01 +4.4935e+00 +8.0981e+01   +1.0187e+01 +6.9829e+01 +1.0151e+01 +6.9553e+01   +8.1733e+00 -1.1501e+02 +8.1641e+00 -1.1616e+02   +6.3077e+00 +5.8022e+01 +6.2167e+00 +5.9802e+01   +7.0445e+00 -1.5060e+02 +6.9566e+00 -1.5059e+02   +4.2010e+00 +1.6563e+02 +4.2730e+00 +1.6565e+02   +5.9405e+00 +2.0875e+01 +5.9470e+00 +1.9669e+01   +7.4808e+00 +9.1883e+01 +7.3669e+00 +9.1913e+01   +6.4600e+00 -4.1625e+01 +6.5288e+00 -4.0827e+01   +6.2718e+00 +6.5004e+01 +6.3736e+00 +6.4622e+01   +7.9464e+00 +1.0245e+02 +7.9115e+00 +1.0351e+02   +6.4203e+00 -1.3992e+02 +6.3704e+00 -1.4002e+02   +9.1639e+00 -8.2486e+00 +9.0205e+00 -8.1200e+00   +5.9826e+00 -1.4856e+02 +6.0430e+00 -1.4914e+02   +3.5713e+00 -4.8892e+01 +3.5687e+00 -4.9049e+01   +7.8751e+00 +1.1277e+02 +7.9854e+00 +1.1354e+02   +4.5534e+00 -1.5771e+02 +4.6034e+00 -1.5774e+02   +8.5098e+00 -1.2993e+02 +8.4724e+00 -1.3020e+02   +8.8161e+00 +1.6692e+02 +8.8705e+00 +1.6639e+02   +2.7658e+00 -1.6212e+02 +2.8249e+00 -1.6362e+02   +8.4703e+00 -1.7022e+02 +8.4115e+00 -1.6997e+02   +5.9219e+00 +6.4365e+01 +5.8804e+00 +6.5231e+01   +6.3215e+00 -4.7822e+01 +6.3506e+00 -4.7797e+01   +7.1332e+00 +8.3693e+00 +7.1053e+00 +7.7784e+00   +3.1485e+00 +4.1012e+00 +3.0785e+00 +4.1478e+00   +5.1507e+00 +2.7914e+01 +5.2964e+00 +2.7373e+01   +7.3739e+00 -3.3605e+01 +7.3837e+00 -3.3479e+01   +3.9177e+00 -5.7439e+01 +4.0379e+00 -5.3936e+01   +7.0562e+00 +1.4863e+02 +7.0593e+00 +1.4967e+02   +8.3941e+00 +1.1843e+02 +8.3243e+00 +1.1892e+02   +3.8508e+00 +5.1704e+01 +3.9593e+00 +5.1279e+01   +5.8997e+00 -1.2885e+02 +6.0711e+00 -1.2789e+02   +2.3315e+00 +6.3246e+01 +2.4437e+00 +6.0459e+01   +6.8347e+00 -1.2066e+02 +6.5738e+00 -1.2100e+02   +8.2198e+00 -1.7281e+02 +8.1667e+00 -1.7283e+02   +5.6902e+00 -1.2825e+02 +5.7420e+00 -1.2847e+02   +8.5950e+00 +3.5671e+00 +8.6187e+00 +2.9819e+00   +8.4462e+00 -1.5625e+02 +8.4947e+00 -1.5629e+02
   +9.0367e+00 +1.6875e+02 +9.2018e+00 +1.6909e+02   +4.4198e+00 +3.6481e+01 +4.4130e+00 +3.6028e+01   +6.5400e+00 +1.7453e+02 +6.8237e+00 +1.7482e+02   +5.3469e+00 -3.6954e+01 +5.2642e+00 -3.7820e+01   +6.3143e+00 +1.7819e+02 +6.4330e+00 +1.7829e+02   +1.0544e+01 -3.5998e+01 +1.0367e+01 -3.4993e+01   +6.9953e+00 +2.6745e+01 +6.9615e+00 +2.7659e+01   +8.9147e+00 -6.3235e+01 +9.0887e+00 -6.3132e+01   +3.4971e+00 -9.5768e+01 +3.5179e+00 -9.5583e+01   +6.3671e+00 -1.3173e+02 +6.3699e+00 -1.3086e+02   +6.6277e+00 -1.4067e+02 +6.7087e+00 -1.3999e+02   +8.9033e+00 +1.6752e+02 +8.8892e+00 +1.6745e+02   +7.0655e+00 +1.5124e+02 +7.1036e+00 +1.5167e+02   +6.8065e+00 +4.0746e+01 +6.6679e+00 +3.9500e+01   +8.7440e+00 +7.0215e+01 +8.6330e+00 +7.0901e+01   +9.9687e+00 +6.7323e+01 +9.9183e+00 +6.7275e+01   +1.7992e+00 +1.4932e+02 +1.7383e+00 +1.5034e+02   +2.8062e+00 +1.1271e+02 +2.9348e+00 +1.1177e+02   +6.7133e+00 +5.6894e+01 +6.7505e+00 +5.7594e+01   +8.5428e+00 -1.6370e+02 +8.5009e+00 -1.6356e+02   +7.0439e+00 +1.7939e+01 +6.9188e+00 +1.8763e+01   +7.3234e+00 +8.8681e+01 +7.2445e+00 +8.9126e+01   +9.2413e+00 +1.1343e+02 +9.1530e+00 +1.1357e+02   +7.4324e+00 -1.1288e+02 +7.5304e+00 -1.1231e+02   +7.7595e+00 -8.4921e+01 +7.9030e+00 -8.5342e+01   +7.0483e+00 -1.5792e+02 +6.9246e+00 -1.5726e+02   +8.2734e+00 -1.5047e+02 +8.2965e+00 -1.5061e+02   +5.2547e+00 +2.5760e+01 +5.4055e+00 +2.4372e+01   +3.4914e+00 -7.3838e+01 +3.7433e+00 -7.2509e+01   +1.1296e+01 +8.7164e+00 +1.1242e+01 +9.4749e+00   +9.9339e+00 +2.2409e+01 +9.9849e+00 +2.1974e+01   +8.9408e+00 +4.9940e+01 +8.8721e+00 +4.9862e+01   +9.8149e+00 +6.1788e+01 +9.7948e+00 +6.1864e+01   +9.8384e+00 -9.4097e+01 +9.7040e+00 -9.4468e+01   +5.9756e+00 +7.1366e+01 +6.1439e+00 +7.1415e+01   +9.8751e+00 +5.4516e+01 +9.9405e+00 +5.4646e+01   +3.1732e+00 -6.8998e+01 +3.2767e+00 -6.6842e+01   +2.9516e+00 +3.9259e+01 +2.9205e+00 +3.9949e+01   +5.8372e+00 +9.7821e+01 +5.8379e+00 +9.7241e+01   +7.3222e+00 -1.1987e+02 +7.3119e+00 -1.1922e+02   +1.0663e+01 -5.5417e+01 +1.0793e+01 -5.6078e+01   +4.7488e+00 -1.7827e+01 +4.6845e+00 -1.8701e+01   +5.8167e+00 +1.1062e+02 +5.8579e+00 +1.1133e+02   +4.7314e+00 -2.1856e+01 +4.7948e+00 -2.1441e+01   +5.4590e+00 +1.4252e+02 +5.4819e+00 +1.4130e+02   +5.2045e+00 -8.6890e+01 +5.3279e+00 -8.6016e+01   +6.7107e+00 -1.3768e+02 +6.6563e+00 -1.3745e+02   +7.9596e+00 +4.6174e+01 +8.1019e+00 +4.5660e+01   +6.3712e+00 -6.6158e+01 +6.3222e+00 -6.5928e+01   +5.4932e+00 +3.8873e+01 +5.3287e+00 +4.0511e+01   +9.6453e+00 -1.7655e+02 +9.7013e+00 -1.7620e+02   +8.8545e+00 -1.3874e+02 +8.7978e+00 -1.3989e+02   +9.0346e+00 +8.3889e+01 +8.9465e+00 +8.4453e+01   +8.0213e+00 -1.9629e+01 +8.0530e+00 -1.9614e+01   +5.8033e+00 -5.0405e+01 +5.8777e+00 -5.1669e+01   +4.5732e+00 -1.7613e+01 +4.4745e+00 -1.9528e+01   +6.1937e+00 +5.5207e+01 +6.3302e+00 +5.5176e+01   +9.2490e+00 +3.2935e+01 +9.3189e+00 +3.2046e+01   +7.6551e+00 -1.3846e+02 +7.6697e+00 -1.3849e+02   +7.7357e+00 -1.5028e+02 +7.8049e+00 -1.4976e+02   +8.1959e+00 -1.1330e+02 +8.0188e+00 -1.1397e+02   +2.6884e+00 +8.6006e+01 +2.7838e+00 +8.6247e+01   +4.3965e+00 +8.0210e+01 +4.2691e+00 +7.8174e+01   +1.0170e+01 +7.0928e+01 +1.0135e+01 +7.0696e+01   +8.2979e+00 -1.1306e+02 +8.2821e+00 -1.1427e+02   +6.4670e+00 +5.9762e+01 +6.3738e+00 +6.1648e+01   +7.2100e+00 -1.4885e+02 +7.1174e+00 -1.4885e+02   +4.3192e+00 +1.6188e+02 +4.3970e+00 +1.6197e+02   +5.8466e+00 +1.8253e+01 +5.8580e+00 +1.7040e+01   +7.6847e+00 +9.3233e+01 +7.5609e+00 +9.3294e+01   +6.2496e+00 -4.1188e+01 +6.3163e+00 -4.0267e+01   +6.0269e+00 +6.6266e+01 +6.1230e+00 +6.5789e+01   +8.1456e+00 +1.0125e+02 +8.1023e+00 +1.0232e+02   +6.2899e+00 -1.3743e+02 +6.2459e+00 -1.3755e+02   +9.0471e+00 -6.7805e+00 +8.8952e+00 -6.6463e+00   +5.7693e+00 -1.4634e+02 +5.8356e+00 -1.4704e+02   +3.6222e+00 -4.5039e+01 +3.6305e+00 -4.5091e+01   +7.9171e+00 +1.1547e+02 +8.0432e+00 +1.1619e+02   +4.3437e+00 -1.6018e+02 +4.3954e+00 -1.6024e+02   +8.6575e+00 -1.3044e+02 +8.6224e+00 -1.3075e+02   +8.9106e+00 +1.6866e+02 +8.9673e+00 +1.6807e+02   +2.5847e+00 -1.6652e+02 +2.6598e+00 -1.6795e+02   +8.2299e+00 -1.6977e+02 +8.1635e+00 -1.6949e+02   +5.9166e+00 +6.1659e+01 +5.8779e+00 +6.2568e+01   +6.5833e+00 -4.7020e+01 +6.6212e+00 -4.6990e+01   +7.3717e+00 +9.0902e+00 +7.3416e+00 +8.5081e+00   +3.3232e+00 +5.5778e+00 +3.2547e+00 +5.6076e+00   +5.4254e+00 +2.9331e+01 +5.5713e+00 +2.8740e+01   +7.6491e+00 -3.4373e+01 +7.6535e+00 -3.4240e+01   +4.0927e+00 -5.8854e+01 +4.2176e+00 -5.5239e+01   +7.2227e+00 +1.4595e+02 +7.2207e+00 +1.4698e+02   +8.5137e+00 +1.2011e+02 +8.4419e+00 +1.2065e+02   +4.0704e+00 +4.9019e+01 +4.1856e+00 +4.8655e+01   +6.1908e+00 -1.2909e+02 +6.3580e+00 -1.2816e+02   +1.9454e+00 +6.0448e+01 +2.0760e+00 +5.7304e+01   +7.0370e+00 -1.1927e+02 +6.7670e+00 -1.1954e+02   +8.4136e+00 -1.7114e+02 +8.3552e+00 -1.7113e+02   +5.4264e+00 -1.2773e+02 +5.4799e+00 -1.2798e+02   +8.7432e+00 +2.7607e+00 +8.7666e+00 +2.1747e+00   +8.7398e+00 -1.5630e+02 +8.7924e+00 -1.5628e+02
   +8.8372e+00 +1.6994e+02 +9.0122e+00 +1.7028e+02   +4.4952e+00 +3.9671e+01 +4.4902e+00 +3.9197e+01   +6.3680e+00 +1.7425e+02 +6.6620e+00 +1.7455e+02   +5.6071e+00 -3.7251e+01 +5.5213e+00 -3.8156e+01   +6.4267e+00 +1.7603e+02 +6.5588e+00 +1.7611e+02   +1.0635e+01 -3.7653e+01 +1.0448e+01 -3.6664e+01   +6.7411e+00 +2.7368e+01 +6.7101e+00 +2.8380e+01   +8.9416e+00 -6.5041e+01 +9.1202e+00 -6.4931e+01   +3.1872e+00 -9.6003e+01 +3.2161e+00 -9.5802e+01   +6.4968e+00 -1.3072e+02 +6.4996e+00 -1.2989e+02   +6.4933e+00 -1.3914e+02 +6.5760e+00 -1.3848e+02   +9.1727e+00 +1.6880e+02 +9.1629e+00 +1.6877e+02   +6.8098e+00 +1.5247e+02 +6.8464e+00 +1.5291e+02   +6.6312e+00 +4.2447e+01 +6.4799e+00 +4.1151e+01   +8.5675e+00 +7.1632e+01 +8.4679e+00 +7.2353e+01   +9.7460e+00 +6.6080e+01 +9.6916e+00 +6.6024e+01   +1.9982e+00 +1.4155e+02 +1.9349e+00 +1.4210e+02   +2.5168e+00 +1.1212e+02 +2.6558e+00 +1.1099e+02   +6.4426e+00 +5.7705e+01 +6.4868e+00 +5.8481e+01   +8.8354e+00 -1.6409e+02 +8.7944e+00 -1.6392e+02   +7.3439e+00 +1.8062e+01 +7.2115e+00 +1.8894e+01   +7.4258e+00 +9.0999e+01 +7.3482e+00 +9.1473e+01   +9.2660e+00 +1.1578e+02 +9.1713e+00 +1.1599e+02   +7.2186e+00 -1.1210e+02 +7.3180e+00 -1.1153e+02   +7.8384e+00 -8.3350e+01 +7.9901e+00 -8.3888e+01   +7.2863e+00 -1.5999e+02 +7.1478e+00 -1.5934e+02   +7.9843e+00 -1.4945e+02 +8.0149e+00 -1.4962e+02   +5.5285e+00 +2.6238e+01 +5.6836e+00 +2.4825e+01   +3.1824e+00 -7.4306e+01 +3.4444e+00 -7.2795e+01   +1.1734e+01 +8.8873e+00 +1.1677e+01 +9.6532e+00   +1.0169e+01 +2.1534e+01 +1.0226e+01 +2.1105e+01   +8.7843e+00 +4.8473e+01 +8.7143e+00 +4.8346e+01   +9.9910e+00 +6.0686e+01 +9.9628e+00 +6.0775e+01   +9.6706e+00 -9.5505e+01 +9.5354e+00 -9.5953e+01   +5.7946e+00 +6.9093e+01 +5.9687e+00 +6.9165e+01   +9.8657e+00 +5.6154e+01 +9.9483e+00 +5.6286e+01   +3.0801e+00 -7.4550e+01 +3.1826e+00 -7.2101e+01   +2.6009e+00 +3.9487e+01 +2.5650e+00 +4.0197e+01   +6.0647e+00 +9.8764e+01 +6.0648e+00 +9.8261e+01   +7.0196e+00 -1.2051e+02 +7.0171e+00 -1.1969e+02   +1.0678e+01 -5.3487e+01 +1.0812e+01 -5.4175e+01   +4.3750e+00 -1.8011e+01 +4.3173e+00 -1.9035e+01   +6.0088e+00 +1.0851e+02 +6.0467e+00 +1.0931e+02   +4.8868e+00 -2.4359e+01 +4.9520e+00 -2.3838e+01   +5.6263e+00 +1.4309e+02 +5.6560e+00 +1.4185e+02   +5.3172e+00 -8.9277e+01 +5.4429e+00 -8.8364e+01   +6.9711e+00 -1.4070e+02 +6.9138e+00 -1.4049e+02   +8.3101e+00 +4.6201e+01 +8.4627e+00 +4.5728e+01   +6.2708e+00 -6.8401e+01 +6.2132e+00 -6.8163e+01   +5.4710e+00 +3.6547e+01 +5.2889e+00 +3.8182e+01   +9.7147e+00 -1.7800e+02 +9.7662e+00 -1.7764e+02   +8.9088e+00 -1.4106e+02 +8.8556e+00 -1.4235e+02   +9.3180e+00 +8.3007e+01 +9.2322e+00 +8.3617e+01   +7.8899e+00 -2.1391e+01 +7.9191e+00 -2.1396e+01   +6.0092e+00 -4.9182e+01 +6.0808e+00 -5.0437e+01   +4.3466e+00 -1.6105e+01 +4.2325e+00 -1.8153e+01   +6.4009e+00 +5.3101e+01 +6.5482e+00 +5.3145e+01   +9.5095e+00 +3.3955e+01 +9.5793e+00 +3.3064e+01   +7.4573e+00 -1.3680e+02 +7.4668e+00 -1.3677e+02   +8.0139e+00 -1.5046e+02 +8.0925e+00 -1.4992e+02   +8.3526e+00 -1.1164e+02 +8.1644e+00 -1.1224e+02   +2.6237e+00 +7.9878e+01 +2.7164e+00 +8.0463e+01   +4.2860e+00 +7.6577e+01 +4.1628e+00 +7.4219e+01   +1.0038e+01 +7.1679e+01 +9.9985e+00 +7.1482e+01   +8.5317e+00 -1.1172e+02 +8.5111e+00 -1.1293e+02   +6.5221e+00 +6.1995e+01 +6.4278e+00 +6.4009e+01   +7.3720e+00 -1.4715e+02 +7.2771e+00 -1.4717e+02   +4.4409e+00 +1.5819e+02 +4.5185e+00 +1.5835e+02   +5.8739e+00 +1.5452e+01 +5.8871e+00 +1.4274e+01   +7.9510e+00 +9.3456e+01 +7.8175e+00 +9.3585e+01   +6.0384e+00 -4.1154e+01 +6.1047e+00 -4.0105e+01   +5.7862e+00 +6.7040e+01 +5.8720e+00 +6.6496e+01   +8.3479e+00 +1.0011e+02 +8.2974e+00 +1.0118e+02   +6.1427e+00 -1.3503e+02 +6.1011e+00 -1.3516e+02   +8.9343e+00 -5.2895e+00 +8.7764e+00 -5.1343e+00   +5.5270e+00 -1.4434e+02 +5.6004e+00 -1.4521e+02   +3.6909e+00 -4.1212e+01 +3.7103e+00 -4.1291e+01   +7.8229e+00 +1.1770e+02 +7.9646e+00 +1.1839e+02   +4.0538e+00 -1.6092e+02 +4.1115e+00 -1.6105e+02   +8.9341e+00 -1.3025e+02 +8.9036e+00 -1.3056e+02   +9.0138e+00 +1.7034e+02 +9.0713e+00 +1.6972e+02   +2.2905e+00 -1.6914e+02 +2.3755e+00 -1.7064e+02   +7.9897e+00 -1.6925e+02 +7.9180e+00 -1.6892e+02   +6.0074e+00 +5.9425e+01 +5.9680e+00 +6.0423e+01   +6.7490e+00 -4.5117e+01 +6.7905e+00 -4.5032e+01   +7.5231e+00 +1.0379e+01 +7.4935e+00 +9.7791e+00   +3.5038e+00 +4.2072e+00 +3.4383e+00 +4.1782e+00   +5.6482e+00 +3.1439e+01 +5.7909e+00 +3.0797e+01   +7.9238e+00 -3.5057e+01 +7.9243e+00 -3.4947e+01   +4.3756e+00 -5.8571e+01 +4.5098e+00 -5.5039e+01   +7.2879e+00 +1.4312e+02 +7.2758e+00 +1.4416e+02   +8.5968e+00 +1.2170e+02 +8.5216e+00 +1.2232e+02   +4.2165e+00 +4.5571e+01 +4.3427e+00 +4.5255e+01   +6.4769e+00 -1.2887e+02 +6.6409e+00 -1.2798e+02   +1.6685e+00 +5.1614e+01 +1.8219e+00 +4.8675e+01   +7.2456e+00 -1.1792e+02 +6.9649e+00 -1.1816e+02   +8.6132e+00 -1.6953e+02 +8.5523e+00 -1.6953e+02   +5.1657e+00 -1.2702e+02 +5.2219e+00 -1.2740e+02   +9.0057e+00 +2.7749e+00 +9.0259e+00 +2.1876e+00   +9.0331e+00 -1.5632e+02 +9.0898e+00 -1.5627e+02
   +8.7540e+00 +1.7173e+02 +8.9373e+00 +1.7203e+02   +4.4883e+00 +4.3060e+01 +4.4816e+00 +4.2561e+01   +6.1984e+00 +1.7396e+02 +6.5028e+00 +1.7426e+02   +5.8706e+00 -3.7436e+01 +5.7802e+00 -3.8366e+01   +6.5467e+00 +1.7394e+02 +6.6927e+00 +1.7401e+02   +1.0734e+01 -3.9300e+01 +1.0538e+01 -3.8319e+01   +6.4856e+00 +2.8076e+01 +6.4583e+00 +2.9169e+01   +8.9735e+00 -6.6833e+01 +9.1591e+00 -6.6712e+01   +2.9349e+00 -9.9400e+01 +2.9699e+00 -9.9146e+01   +6.6220e+00 -1.2981e+02 +6.6319e+00 -1.2897e+02   +6.3464e+00 -1.3774e+02 +6.4302e+00 -1.3708e+02   +9.3493e+00 +1.7051e+02 +9.3421e+00 +1.7049e+02   +6.5474e+00 +1.5368e+02 +6.5818e+00 +1.5407e+02   +6.6069e+00 +4.4997e+01 +6.4376e+00 +4.3720e+01   +8.4012e+00 +7.3157e+01 +8.3071e+00 +7.3865e+01   +9.4438e+00 +6.5671e+01 +9.3811e+00 +6.5618e+01   +2.2252e+00 +1.3533e+02 +2.1643e+00 +1.3550e+02   +2.2317e+00 +1.1186e+02 +2.3789e+00 +1.1054e+02   +6.1749e+00 +5.9037e+01 +6.2281e+00 +5.9898e+01   +9.0591e+00 -1.6539e+02 +9.0221e+00 -1.6519e+02   +7.6413e+00 +1.8065e+01 +7.5039e+00 +1.8914e+01   +7.3746e+00 +9.3444e+01 +7.2983e+00 +9.3947e+01   +9.3063e+00 +1.1810e+02 +9.2069e+00 +1.1840e+02   +6.9688e+00 -1.1229e+02 +7.0778e+00 -1.1168e+02   +7.9254e+00 -8.1843e+01 +8.0822e+00 -8.2479e+01   +7.5579e+00 -1.6172e+02 +7.4014e+00 -1.6108e+02   +7.6976e+00 -1.4833e+02 +7.7374e+00 -1.4856e+02   +5.7612e+00 +2.7999e+01 +5.9189e+00 +2.6490e+01   +2.8774e+00 -7.4478e+01 +3.1463e+00 -7.2792e+01   +1.2134e+01 +8.3235e+00 +1.2076e+01 +9.1089e+00   +1.0372e+01 +2.0502e+01 +1.0437e+01 +2.0096e+01   +8.6357e+00 +4.6944e+01 +8.5624e+00 +4.6784e+01   +1.0167e+01 +5.9594e+01 +1.0133e+01 +5.9724e+01   +9.5042e+00 -9.6981e+01 +9.3649e+00 -9.7462e+01   +5.6246e+00 +6.6663e+01 +5.8022e+00 +6.6797e+01   +9.7094e+00 +5.7593e+01 +9.8077e+00 +5.7757e+01   +2.9216e+00 -7.9920e+01 +3.0177e+00 -7.6946e+01   +2.2527e+00 +3.9802e+01 +2.2099e+00 +4.0555e+01   +6.1948e+00 +1.0053e+02 +6.1953e+00 +1.0008e+02   +6.7932e+00 -1.2213e+02 +6.7872e+00 -1.2113e+02   +1.0707e+01 -5.1555e+01 +1.0841e+01 -5.2279e+01   +4.0474e+00 -1.6016e+01 +3.9882e+00 -1.7252e+01   +6.1939e+00 +1.0643e+02 +6.2319e+00 +1.0732e+02   +5.0453e+00 -2.6730e+01 +5.1095e+00 -2.6169e+01   +5.7963e+00 +1.4364e+02 +5.8300e+00 +1.4238e+02   +5.4294e+00 -9.1698e+01 +5.5544e+00 -9.0714e+01   +7.3370e+00 -1.4238e+02 +7.2768e+00 -1.4220e+02   +8.6623e+00 +4.6218e+01 +8.8252e+00 +4.5779e+01   +6.1747e+00 -7.0726e+01 +6.1146e+00 -7.0475e+01   +5.4574e+00 +3.4129e+01 +5.2576e+00 +3.5803e+01   +9.6545e+00 -1.7917e+02 +9.7055e+00 -1.7883e+02   +8.8124e+00 -1.4327e+02 +8.7589e+00 -1.4470e+02   +9.6065e+00 +8.2181e+01 +9.5199e+00 +8.2832e+01   +7.7589e+00 -2.3229e+01 +7.7893e+00 -2.3226e+01   +6.2200e+00 -4.8050e+01 +6.2853e+00 -4.9296e+01   +4.1079e+00 -1.4954e+01 +3.9822e+00 -1.7186e+01   +6.6181e+00 +5.1155e+01 +6.7742e+00 +5.1240e+01   +9.7871e+00 +3.4763e+01 +9.8533e+00 +3.3915e+01   +7.1892e+00 -1.3549e+02 +7.1961e+00 -1.3544e+02   +8.2610e+00 -1.5125e+02 +8.3517e+00 -1.5068e+02   +8.6256e+00 -1.1089e+02 +8.4310e+00 -1.1142e+02   +2.7391e+00 +7.4510e+01 +2.8269e+00 +7.5291e+01   +4.3628e+00 +7.2804e+01 +4.2488e+00 +7.0223e+01   +9.8096e+00 +7.1670e+01 +9.7675e+00 +7.1513e+01   +8.8026e+00 -1.1066e+02 +8.7766e+00 -1.1189e+02   +6.4170e+00 +6.4306e+01 +6.3202e+00 +6.6468e+01   +7.5417e+00 -1.4553e+02 +7.4433e+00 -1.4555e+02   +4.4389e+00 +1.5425e+02 +4.5213e+00 +1.5448e+02   +5.9177e+00 +1.2674e+01 +5.9323e+00 +1.1534e+01   +8.2218e+00 +9.3495e+01 +8.0805e+00 +9.3618e+01   +5.8210e+00 -4.1069e+01 +5.8909e+00 -3.9931e+01   +5.5522e+00 +6.7879e+01 +5.6225e+00 +6.7248e+01   +8.5363e+00 +9.8951e+01 +8.4815e+00 +1.0005e+02   +5.8950e+00 -1.3353e+02 +5.8572e+00 -1.3367e+02   +8.7689e+00 -4.1270e+00 +8.6007e+00 -3.9729e+00   +5.2911e+00 -1.4214e+02 +5.3710e+00 -1.4323e+02   +3.7770e+00 -3.7513e+01 +3.8044e+00 -3.7676e+01   +7.6535e+00 +1.1930e+02 +7.8107e+00 +1.1998e+02   +3.7813e+00 -1.5929e+02 +3.8387e+00 -1.5957e+02   +9.2631e+00 -1.2908e+02 +9.2345e+00 -1.2935e+02   +9.1057e+00 +1.7199e+02 +9.1696e+00 +1.7136e+02   +1.9457e+00 -1.6847e+02 +2.0369e+00 -1.7034e+02   +7.7526e+00 -1.6871e+02 +7.6751e+00 -1.6832e+02   +6.1925e+00 +5.8642e+01 +6.1509e+00 +5.9658e+01   +6.7722e+00 -4.2769e+01 +6.8168e+00 -4.2647e+01   +7.5204e+00 +1.1984e+01 +7.4969e+00 +1.1337e+01   +3.6296e+00 +7.0987e-01 +3.5639e+00 +6.5928e-01   +5.7351e+00 +3.4339e+01 +5.8803e+00 +3.3602e+01   +8.2029e+00 -3.5716e+01 +8.1967e+00 -3.5606e+01   +4.6697e+00 -5.7819e+01 +4.8227e+00 -5.4374e+01   +7.3566e+00 +1.4035e+02 +7.3400e+00 +1.4139e+02   +8.6366e+00 +1.2332e+02 +8.5573e+00 +1.2397e+02   +4.3379e+00 +4.2100e+01 +4.4799e+00 +4.1832e+01   +6.7621e+00 -1.2868e+02 +6.9244e+00 -1.2781e+02   +1.6121e+00 +3.8851e+01 +1.7848e+00 +3.7093e+01   +7.4602e+00 -1.1669e+02 +7.1679e+00 -1.1685e+02   +8.8224e+00 -1.6800e+02 +8.7589e+00 -1.6799e+02   +4.9076e+00 -1.2621e+02 +4.9661e+00 -1.2672e+02   +9.2836e+00 +3.7719e+00 +9.3018e+00 +3.1835e+00   +9.3241e+00 -1.5633e+02 +9.3868e+00 -1.5626e+02
   +8.8404e+00 +1.7365e+02 +9.0325e+00 +1.7391e+02   +4.4936e+00 +4.6440e+01 +4.4874e+00 +4.5934e+01   +6.0419e+00 +1.7336e+02 +6.3580e+00 +1.7371e+02   +6.1311e+00 -3.7511e+01 +6.0391e+00 -3.8424e+01   +6.6769e+00 +1.7196e+02 +6.8353e+00 +1.7200e+02   +1.0841e+01 -4.0924e+01 +1.0636e+01 -3.9948e+01   +6.2592e+00 +2.9394e+01 +6.2397e+00 +3.0540e+01   +9.0187e+00 -6.8631e+01 +9.2075e+00 -6.8480e+01   +2.7577e+00 -1.0459e+02 +2.8013e+00 -1.0422e+02   +6.7456e+00 -1.2897e+02 +6.7665e+00 -1.2809e+02   +6.1328e+00 -1.3754e+02 +6.2149e+00 -1.3682e+02   +9.3791e+00 +1.7239e+02 +9.3760e+00 +1.7240e+02   +6.2856e+00 +1.5496e+02 +6.3204e+00 +1.5534e+02   +6.7155e+00 +4.7580e+01 +6.5311e+00 +4.6388e+01   +8.2471e+00 +7.4782e+01 +8.1569e+00 +7.5444e+01   +9.1304e+00 +6.5938e+01 +9.0591e+00 +6.5902e+01   +2.4740e+00 +1.3036e+02 +2.4167e+00 +1.3022e+02   +1.9653e+00 +1.1276e+02 +2.1173e+00 +1.1122e+02   +5.9338e+00 +6.1380e+01 +5.9983e+00 +6.2272e+01   +9.1558e+00 -1.6719e+02 +9.1163e+00 -1.6702e+02   +7.9157e+00 +1.7102e+01 +7.7703e+00 +1.7922e+01   +7.1835e+00 +9.5396e+01 +7.1090e+00 +9.5929e+01   +9.3714e+00 +1.2042e+02 +9.2732e+00 +1.2080e+02   +6.7196e+00 -1.1258e+02 +6.8365e+00 -1.1192e+02   +8.0157e+00 -8.0374e+01 +8.1774e+00 -8.1111e+01   +7.8793e+00 -1.6226e+02 +7.7044e+00 -1.6162e+02   +7.4104e+00 -1.4709e+02 +7.4622e+00 -1.4740e+02   +5.8825e+00 +3.0877e+01 +6.0402e+00 +2.9209e+01   +2.5735e+00 -7.5258e+01 +2.8507e+00 -7.3391e+01   +1.2513e+01 +7.6125e+00 +1.2456e+01 +8.4076e+00   +1.0439e+01 +1.9065e+01 +1.0512e+01 +1.8663e+01   +8.5414e+00 +4.5233e+01 +8.4609e+00 +4.5017e+01   +1.0359e+01 +5.8562e+01 +1.0318e+01 +5.8733e+01   +9.3461e+00 -9.8509e+01 +9.2005e+00 -9.9025e+01   +5.3948e+00 +6.4769e+01 +5.5772e+00 +6.4959e+01   +9.5018e+00 +5.8902e+01 +9.6169e+00 +5.9101e+01   +2.7945e+00 -8.5898e+01 +2.8744e+00 -8.2310e+01   +1.9035e+00 +3.9987e+01 +1.8560e+00 +4.0952e+01   +6.1646e+00 +1.0259e+02 +6.1585e+00 +1.0218e+02   +6.7191e+00 -1.2451e+02 +6.7134e+00 -1.2340e+02   +1.0748e+01 -4.9629e+01 +1.0882e+01 -5.0402e+01   +3.8555e+00 -1.2137e+01 +3.7874e+00 -1.3452e+01   +6.2576e+00 +1.0400e+02 +6.2998e+00 +1.0500e+02   +5.1149e+00 -2.9891e+01 +5.1778e+00 -2.9320e+01   +5.9838e+00 +1.4404e+02 +6.0186e+00 +1.4273e+02   +5.4962e+00 -9.4351e+01 +5.6169e+00 -9.3245e+01   +7.7043e+00 -1.4268e+02 +7.6431e+00 -1.4251e+02   +9.0152e+00 +4.6266e+01 +9.1868e+00 +4.5825e+01   +6.1506e+00 -7.3214e+01 +6.0886e+00 -7.2935e+01   +5.4571e+00 +3.1709e+01 +5.2355e+00 +3.3401e+01   +9.5723e+00 +1.7971e+02 +9.6221e+00 -1.7994e+02   +8.5962e+00 -1.4490e+02 +8.5336e+00 -1.4648e+02   +9.9119e+00 +8.2051e+01 +9.8209e+00 +8.2712e+01   +7.5534e+00 -2.4567e+01 +7.5831e+00 -2.4597e+01   +6.4321e+00 -4.6971e+01 +6.4933e+00 -4.8232e+01   +3.8647e+00 -1.6021e+01 +3.7375e+00 -1.8552e+01   +6.7945e+00 +4.8994e+01 +6.9628e+00 +4.9141e+01   +1.0071e+01 +3.5548e+01 +1.0131e+01 +3.4714e+01   +6.9216e+00 -1.3407e+02 +6.9276e+00 -1.3401e+02   +8.4060e+00 -1.5287e+02 +8.5027e+00 -1.5229e+02   +8.9208e+00 -1.1061e+02 +8.7235e+00 -1.1114e+02   +2.9057e+00 +7.0056e+01 +2.9875e+00 +7.0934e+01   +4.5454e+00 +6.9861e+01 +4.4432e+00 +6.7169e+01   +9.5831e+00 +7.0668e+01 +9.5351e+00 +7.0544e+01   +9.0865e+00 -1.0965e+02 +9.0471e+00 -1.1090e+02   +6.1811e+00 +6.5863e+01 +6.0727e+00 +6.8208e+01   +7.6614e+00 -1.4381e+02 +7.5594e+00 -1.4383e+02   +4.3039e+00 +1.5064e+02 +4.3917e+00 +1.5098e+02   +5.9756e+00 +9.9867e+00 +5.9910e+00 +8.8514e+00   +8.4898e+00 +9.3542e+01 +8.3422e+00 +9.3664e+01   +5.6047e+00 -4.0943e+01 +5.6780e+00 -3.9744e+01   +5.3183e+00 +6.8744e+01 +5.3753e+00 +6.8075e+01   +8.6527e+00 +9.7687e+01 +8.5965e+00 +9.8799e+01   +5.6110e+00 -1.3353e+02 +5.5758e+00 -1.3366e+02   +8.5381e+00 -3.9565e+00 +8.3573e+00 -3.8291e+00   +5.0640e+00 -1.3972e+02 +5.1479e+00 -1.4108e+02   +3.9395e+00 -3.4878e+01 +3.9683e+00 -3.5141e+01   +7.4924e+00 +1.2097e+02 +7.6621e+00 +1.2163e+02   +3.5437e+00 -1.5644e+02 +3.5993e+00 -1.5690e+02   +9.5491e+00 -1.2702e+02 +9.5202e+00 -1.2725e+02   +9.0618e+00 +1.7365e+02 +9.1347e+00 +1.7302e+02   +1.5933e+00 -1.6652e+02 +1.6947e+00 -1.6876e+02   +7.5172e+00 -1.6816e+02 +7.4337e+00 -1.6769e+02   +6.3683e+00 +5.9429e+01 +6.3313e+00 +6.0473e+01   +6.7669e+00 -4.0371e+01 +6.8136e+00 -4.0229e+01   +7.3872e+00 +1.3333e+01 +7.3650e+00 +1.2653e+01   +3.7510e+00 -2.9425e+00 +3.6839e+00 -3.0365e+00   +5.6655e+00 +3.7248e+01 +5.8108e+00 +3.6420e+01   +8.4857e+00 -3.5943e+01 +8.4722e+00 -3.5850e+01   +4.9683e+00 -5.7166e+01 +5.1368e+00 -5.3806e+01   +7.4414e+00 +1.3763e+02 +7.4197e+00 +1.3867e+02   +8.6827e+00 +1.2492e+02 +8.6007e+00 +1.2560e+02   +4.3238e+00 +3.8260e+01 +4.4794e+00 +3.8018e+01   +7.0387e+00 -1.2849e+02 +7.2068e+00 -1.2765e+02   +1.7610e+00 +2.8715e+01 +1.9415e+00 +2.8070e+01   +7.6793e+00 -1.1560e+02 +7.3732e+00 -1.1561e+02   +9.1057e+00 -1.6680e+02 +9.0381e+00 -1.6678e+02   +4.7079e+00 -1.2455e+02 +4.7688e+00 -1.2520e+02   +9.5552e+00 +4.9944e+00 +9.5690e+00 +4.4164e+00   +9.6171e+00 -1.5634e+02 +9.6834e+00 -1.5624e+02
   +9.0555e+00 +1.7517e+02 +9.2564e+00 +1.7541e+02   +4.5171e+00 +4.9756e+01 +4.5078e+00 +4.9276e+01   +5.9983e+00 +1.7167e+02 +6.3284e+00 +1.7217e+02   +6.3846e+00 -3.6939e+01 +6.2920e+00 -3.7813e+01   +6.8790e+00 +1.7041e+02 +7.0447e+00 +1.7048e+02   +1.0898e+01 -4.2572e+01 +1.0680e+01 -4.1609e+01   +6.1283e+00 +3.1574e+01 +6.1168e+00 +3.2775e+01   +9.1127e+00 -7.0304e+01 +9.3114e+00 -7.0134e+01   +2.6097e+00 -1.1052e+02 +2.6575e+00 -1.0989e+02   +6.9198e+00 -1.2878e+02 +6.9462e+00 -1.2791e+02   +5.9371e+00 -1.3893e+02 +6.0154e+00 -1.3822e+02   +9.2670e+00 +1.7400e+02 +9.2687e+00 +1.7405e+02   +6.0270e+00 +1.5639e+02 +6.0626e+00 +1.5670e+02   +6.8406e+00 +5.0063e+01 +6.6434e+00 +4.8977e+01   +8.2134e+00 +7.6578e+01 +8.1296e+00 +7.7203e+01   +8.8163e+00 +6.6262e+01 +8.7376e+00 +6.6237e+01   +2.7383e+00 +1.2628e+02 +2.6857e+00 +1.2598e+02   +1.7122e+00 +1.1529e+02 +1.8700e+00 +1.1320e+02   +5.7074e+00 +6.3925e+01 +5.7806e+00 +6.4836e+01   +9.1026e+00 -1.6907e+02 +9.0573e+00 -1.6891e+02   +8.0801e+00 +1.5311e+01 +7.9196e+00 +1.6063e+01   +6.9424e+00 +9.6901e+01 +6.8665e+00 +9.7481e+01   +9.5881e+00 +1.2254e+02 +9.4937e+00 +1.2295e+02   +6.4762e+00 -1.1271e+02 +6.5968e+00 -1.1196e+02   +8.1110e+00 -7.8947e+01 +8.2796e+00 -7.9764e+01   +8.1618e+00 -1.6163e+02 +7.9735e+00 -1.6103e+02   +7.1261e+00 -1.4574e+02 +7.1915e+00 -1.4617e+02   +5.8615e+00 +3.4212e+01 +6.0193e+00 +3.2301e+01   +2.3352e+00 -7.9709e+01 +2.6177e+00 -7.7298e+01   +1.2893e+01 +6.9408e+00 +1.2836e+01 +7.7466e+00   +1.0348e+01 +1.7642e+01 +1.0425e+01 +1.7228e+01   +8.5613e+00 +4.3271e+01 +8.4718e+00 +4.3024e+01   +1.0643e+01 +5.8136e+01 +1.0594e+01 +5.8307e+01   +9.2044e+00 -1.0009e+02 +9.0503e+00 -1.0067e+02   +5.1371e+00 +6.3166e+01 +5.3267e+00 +6.3381e+01   +9.2253e+00 +5.9739e+01 +9.3561e+00 +6.0006e+01   +2.6996e+00 -9.2294e+01 +2.7601e+00 -8.8175e+01   +1.5905e+00 +3.6366e+01 +1.5377e+00 +3.7590e+01   +5.9878e+00 +1.0408e+02 +5.9755e+00 +1.0365e+02   +6.8176e+00 -1.2667e+02 +6.8076e+00 -1.2552e+02   +1.0713e+01 -4.7751e+01 +1.0848e+01 -4.8598e+01   +3.8496e+00 -7.8712e+00 +3.7766e+00 -9.1083e+00   +6.1692e+00 +1.0173e+02 +6.2165e+00 +1.0284e+02   +5.0434e+00 -3.3520e+01 +5.1072e+00 -3.2895e+01   +6.2300e+00 +1.4317e+02 +6.2696e+00 +1.4183e+02   +5.4102e+00 -9.7296e+01 +5.5310e+00 -9.5966e+01   +7.9769e+00 -1.4199e+02 +7.9160e+00 -1.4182e+02   +9.3702e+00 +4.5986e+01 +9.5519e+00 +4.5538e+01   +6.2604e+00 -7.5537e+01 +6.1937e+00 -7.5223e+01   +5.4898e+00 +2.9403e+01 +5.2461e+00 +3.1039e+01   +9.4339e+00 +1.7893e+02 +9.4826e+00 +1.7931e+02   +8.3180e+00 -1.4558e+02 +8.2422e+00 -1.4728e+02   +1.0173e+01 +8.2857e+01 +1.0079e+01 +8.3529e+01   +7.2889e+00 -2.4761e+01 +7.3136e+00 -2.4852e+01   +6.5831e+00 -4.5578e+01 +6.6419e+00 -4.6863e+01   +3.7128e+00 -1.9439e+01 +3.5960e+00 -2.2340e+01   +6.9778e+00 +4.6994e+01 +7.1554e+00 +4.7147e+01   +1.0364e+01 +3.6103e+01 +1.0420e+01 +3.5283e+01   +6.6575e+00 -1.3256e+02 +6.6650e+00 -1.3246e+02   +8.3979e+00 -1.5474e+02 +8.4951e+00 -1.5418e+02   +9.2155e+00 -1.1034e+02 +9.0151e+00 -1.1088e+02   +3.0855e+00 +6.5991e+01 +3.1630e+00 +6.7067e+01   +4.7419e+00 +6.7136e+01 +4.6499e+00 +6.4405e+01   +9.4094e+00 +6.9025e+01 +9.3533e+00 +6.8938e+01   +9.3748e+00 -1.0873e+02 +9.3202e+00 -1.0998e+02   +5.8833e+00 +6.6003e+01 +5.7602e+00 +6.8526e+01   +7.6271e+00 -1.4203e+02 +7.5191e+00 -1.4202e+02   +4.1507e+00 +1.4694e+02 +4.2470e+00 +1.4746e+02   +5.9948e+00 +7.2848e+00 +6.0175e+00 +6.1508e+00   +8.7623e+00 +9.3585e+01 +8.6050e+00 +9.3696e+01   +5.3893e+00 -4.0593e+01 +5.4650e+00 -3.9341e+01   +5.0815e+00 +6.9762e+01 +5.1284e+00 +6.9060e+01   +8.7742e+00 +9.6432e+01 +8.7144e+00 +9.7580e+01   +5.3863e+00 -1.3519e+02 +5.3508e+00 -1.3531e+02   +8.3431e+00 -4.9218e+00 +8.1505e+00 -4.8204e+00   +4.8024e+00 -1.3823e+02 +4.8932e+00 -1.3983e+02   +4.1615e+00 -3.4710e+01 +4.1915e+00 -3.5043e+01   +7.4395e+00 +1.2337e+02 +7.6119e+00 +1.2397e+02   +3.3843e+00 -1.5235e+02 +3.4398e+00 -1.5291e+02   +9.7211e+00 -1.2442e+02 +9.6857e+00 -1.2460e+02   +8.8735e+00 +1.7493e+02 +8.9528e+00 +1.7428e+02   +1.2371e+00 -1.6335e+02 +1.3530e+00 -1.6646e+02   +7.2729e+00 -1.6798e+02 +7.1827e+00 -1.6747e+02   +6.5268e+00 +6.0614e+01 +6.4956e+00 +6.1711e+01   +6.8088e+00 -3.8018e+01 +6.8559e+00 -3.7849e+01   +7.2457e+00 +1.4641e+01 +7.2230e+00 +1.3954e+01   +3.8883e+00 -6.3124e+00 +3.8172e+00 -6.4547e+00   +5.4580e+00 +3.9385e+01 +5.5972e+00 +3.8413e+01   +8.7226e+00 -3.5140e+01 +8.7058e+00 -3.5071e+01   +5.2778e+00 -5.6370e+01 +5.4590e+00 -5.3131e+01   +7.5481e+00 +1.3498e+02 +7.5151e+00 +1.3603e+02   +8.7316e+00 +1.2650e+02 +8.6502e+00 +1.2721e+02   +4.1664e+00 +3.4853e+01 +4.3336e+00 +3.4562e+01   +7.3159e+00 -1.2830e+02 +7.4884e+00 -1.2748e+02   +1.9624e+00 +2.0910e+01 +2.1489e+00 +2.0919e+01   +7.9222e+00 -1.1483e+02 +7.6017e+00 -1.1473e+02   +9.4024e+00 -1.6573e+02 +9.3334e+00 -1.6570e+02   +4.5403e+00 -1.2250e+02 +4.5986e+00 -1.2330e+02   +9.8327e+00 +6.1628e+00 +9.8403e+00 +5.5815e+00   +9.9049e+00 -1.5575e+02 +9.9701e+00 -1.5563e+02
   +9.2849e+00 +1.7655e+02 +9.4965e+00 +1.7677e+02   +4.5573e+00 +5.3002e+01 +4.5438e+00 +5.2576e+01   +6.0938e+00 +1.6975e+02 +6.4280e+00 +1.7039e+02   +6.6342e+00 -3.6388e+01 +6.5446e+00 -3.7226e+01   +7.1660e+00 +1.7014e+02 +7.3385e+00 +1.7018e+02   +1.0882e+01 -4.4278e+01 +1.0651e+01 -4.3318e+01   +6.0128e+00 +3.3818e+01 +6.0107e+00 +3.5130e+01   +9.3426e+00 -7.1325e+01 +9.5537e+00 -7.1130e+01   +2.4938e+00 -1.1698e+02 +2.5443e+00 -1.1609e+02   +7.1123e+00 -1.2891e+02 +7.1404e+00 -1.2804e+02   +5.8682e+00 -1.4164e+02 +5.9481e+00 -1.4092e+02   +9.0950e+00 +1.7538e+02 +9.1006e+00 +1.7544e+02   +5.8021e+00 +1.5828e+02 +5.8381e+00 +1.5851e+02   +6.9535e+00 +5.2461e+01 +6.7398e+00 +5.1512e+01   +8.2602e+00 +7.8340e+01 +8.1798e+00 +7.8912e+01   +8.5003e+00 +6.6626e+01 +8.4194e+00 +6.6592e+01   +2.9700e+00 +1.2145e+02 +2.9191e+00 +1.2096e+02   +1.5632e+00 +1.2157e+02 +1.7206e+00 +1.1857e+02   +5.5002e+00 +6.6670e+01 +5.5769e+00 +6.7594e+01   +8.9944e+00 -1.7091e+02 +8.9477e+00 -1.7075e+02   +8.0872e+00 +1.3299e+01 +7.9074e+00 +1.4024e+01   +6.7031e+00 +9.8498e+01 +6.6289e+00 +9.9141e+01   +9.9421e+00 +1.2392e+02 +9.8466e+00 +1.2431e+02   +6.2710e+00 -1.1154e+02 +6.4025e+00 -1.1072e+02   +8.2920e+00 -7.7746e+01 +8.4635e+00 -7.8604e+01   +8.3290e+00 -1.6027e+02 +8.1370e+00 -1.5969e+02   +6.8274e+00 -1.4460e+02 +6.9074e+00 -1.4512e+02   +5.8109e+00 +3.7585e+01 +5.9657e+00 +3.5445e+01   +2.2725e+00 -8.6925e+01 +2.5522e+00 -8.3668e+01   +1.3271e+01 +6.3092e+00 +1.3217e+01 +7.1239e+00   +1.0123e+01 +1.6630e+01 +1.0205e+01 +1.6202e+01   +8.5967e+00 +4.1302e+01 +8.4973e+00 +4.1043e+01   +1.0951e+01 +5.8577e+01 +1.0901e+01 +5.8719e+01   +9.1904e+00 -1.0191e+02 +9.0316e+00 -1.0257e+02   +4.9584e+00 +6.0419e+01 +5.1597e+00 +6.0756e+01   +8.9078e+00 +5.9625e+01 +9.0467e+00 +5.9995e+01   +2.5890e+00 -9.8580e+01 +2.6331e+00 -9.4029e+01   +1.4253e+00 +2.6819e+01 +1.3637e+00 +2.7982e+01   +5.7581e+00 +1.0498e+02 +5.7405e+00 +1.0453e+02   +7.0248e+00 -1.2803e+02 +7.0126e+00 -1.2688e+02   +1.0545e+01 -4.6312e+01 +1.0685e+01 -4.7212e+01   +3.9921e+00 -4.6194e+00 +3.9206e+00 -5.8549e+00   +5.9979e+00 +9.9932e+01 +6.0471e+00 +1.0108e+02   +4.8332e+00 -3.6815e+01 +4.8985e+00 -3.6123e+01   +6.4869e+00 +1.4137e+02 +6.5329e+00 +1.3999e+02   +5.1950e+00 -9.9763e+01 +5.3191e+00 -9.8175e+01   +8.1203e+00 -1.4089e+02 +8.0643e+00 -1.4072e+02   +9.6925e+00 +4.4801e+01 +9.8826e+00 +4.4351e+01   +6.3878e+00 -7.7727e+01 +6.3154e+00 -7.7395e+01   +5.6573e+00 +2.7886e+01 +5.3928e+00 +2.9428e+01   +9.2900e+00 +1.7814e+02 +9.3401e+00 +1.7855e+02   +8.0343e+00 -1.4567e+02 +7.9457e+00 -1.4749e+02   +1.0375e+01 +8.4045e+01 +1.0282e+01 +8.4744e+01   +7.0385e+00 -2.3966e+01 +7.0536e+00 -2.4097e+01   +6.6663e+00 -4.3900e+01 +6.7173e+00 -4.5232e+01   +3.6247e+00 -2.3527e+01 +3.5186e+00 -2.6870e+01   +7.2308e+00 +4.5655e+01 +7.4221e+00 +4.5831e+01   +1.0654e+01 +3.5810e+01 +1.0714e+01 +3.4994e+01   +6.3918e+00 -1.3088e+02 +6.4050e+00 -1.3078e+02   +8.2387e+00 -1.5629e+02 +8.3332e+00 -1.5571e+02   +9.5112e+00 -1.1035e+02 +9.3072e+00 -1.1091e+02   +3.2776e+00 +6.2354e+01 +3.3508e+00 +6.3601e+01   +4.9434e+00 +6.4687e+01 +4.8664e+00 +6.1874e+01   +9.2528e+00 +6.7316e+01 +9.1835e+00 +6.7257e+01   +9.6684e+00 -1.0801e+02 +9.6040e+00 -1.0922e+02   +5.6254e+00 +6.4538e+01 +5.4820e+00 +6.7182e+01   +7.4547e+00 -1.4077e+02 +7.3427e+00 -1.4073e+02   +3.9345e+00 +1.4389e+02 +4.0381e+00 +1.4458e+02   +5.8649e+00 +4.8520e+00 +5.8980e+00 +3.6493e+00   +9.0126e+00 +9.3011e+01 +8.8452e+00 +9.3133e+01   +5.2153e+00 -3.8682e+01 +5.2911e+00 -3.7371e+01   +4.8800e+00 +7.2299e+01 +4.9198e+00 +7.1586e+01   +8.9138e+00 +9.5240e+01 +8.8467e+00 +9.6405e+01   +5.2950e+00 -1.3793e+02 +5.2572e+00 -1.3808e+02   +8.2871e+00 -6.6539e+00 +8.0859e+00 -6.6443e+00   +4.5351e+00 -1.3872e+02 +4.6455e+00 -1.4053e+02   +4.3396e+00 -3.6601e+01 +4.3716e+00 -3.6935e+01   +7.5629e+00 +1.2605e+02 +7.7409e+00 +1.2661e+02   +3.4080e+00 -1.4743e+02 +3.4655e+00 -1.4809e+02   +9.7480e+00 -1.2174e+02 +9.7027e+00 -1.2188e+02   +8.6505e+00 +1.7605e+02 +8.7334e+00 +1.7535e+02   +8.9397e-01 -1.5632e+02 +1.0180e+00 -1.6186e+02   +7.0580e+00 -1.6910e+02 +6.9626e+00 -1.6860e+02   +6.6950e+00 +6.1730e+01 +6.6629e+00 +6.2891e+01   +6.9997e+00 -3.6244e+01 +7.0482e+00 -3.6089e+01   +7.1937e+00 +1.6210e+01 +7.1764e+00 +1.5514e+01   +4.0433e+00 -9.2942e+00 +3.9712e+00 -9.4615e+00   +5.1701e+00 +4.0119e+01 +5.3100e+00 +3.8991e+01   +8.8387e+00 -3.3690e+01 +8.8211e+00 -3.3603e+01   +5.5965e+00 -5.4213e+01 +5.7997e+00 -5.1164e+01   +7.6707e+00 +1.3240e+02 +7.6278e+00 +1.3344e+02   +8.7841e+00 +1.2803e+02 +8.7026e+00 +1.2880e+02   +3.9595e+00 +3.1638e+01 +4.1357e+00 +3.1349e+01   +7.5399e+00 -1.2739e+02 +7.7209e+00 -1.2660e+02   +2.1164e+00 +1.1959e+01 +2.3079e+00 +1.2655e+01   +8.1860e+00 -1.1521e+02 +7.8548e+00 -1.1511e+02   +9.7477e+00 -1.6508e+02 +9.6781e+00 -1.6504e+02   +4.3810e+00 -1.2028e+02 +4.4348e+00 -1.2124e+02   +1.0115e+01 +7.2730e+00 +1.0117e+01 +6.6897e+00   +1.0113e+01 -1.5441e+02 +1.0181e+01 -1.5429e+02
   +9.5196e+00 +1.7785e+02 +9.7420e+00 +1.7808e+02   +4.5851e+00 +5.6275e+01 +4.5659e+00 +5.5841e+01   +6.2108e+00 +1.6789e+02 +6.5474e+00 +1.6868e+02   +6.8754e+00 -3.5551e+01 +6.7860e+00 -3.6394e+01   +7.4292e+00 +1.7116e+02 +7.6112e+00 +1.7116e+02   +1.0873e+01 -4.5999e+01 +1.0630e+01 -4.5048e+01   +5.9033e+00 +3.6139e+01 +5.9156e+00 +3.7564e+01   +9.6285e+00 -7.1336e+01 +9.8503e+00 -7.1153e+01   +2.4115e+00 -1.2404e+02 +2.4636e+00 -1.2281e+02   +7.3041e+00 -1.2907e+02 +7.3347e+00 -1.2817e+02   +5.9629e+00 -1.4468e+02 +6.0431e+00 -1.4389e+02   +8.9728e+00 +1.7703e+02 +8.9843e+00 +1.7711e+02   +5.7227e+00 +1.6106e+02 +5.7572e+00 +1.6126e+02   +6.9281e+00 +5.4733e+01 +6.6945e+00 +5.3898e+01   +8.3213e+00 +8.0056e+01 +8.2387e+00 +8.0587e+01   +8.1831e+00 +6.7012e+01 +8.1007e+00 +6.6980e+01   +3.0961e+00 +1.1533e+02 +3.0407e+00 +1.1469e+02   +1.5965e+00 +1.2912e+02 +1.7496e+00 +1.2541e+02   +5.3042e+00 +6.9634e+01 +5.3859e+00 +7.0566e+01   +8.8906e+00 -1.7276e+02 +8.8468e+00 -1.7262e+02   +7.9474e+00 +1.1751e+01 +7.7442e+00 +1.2509e+01   +6.4697e+00 +1.0019e+02 +6.3972e+00 +1.0091e+02   +1.0331e+01 +1.2428e+02 +1.0229e+01 +1.2465e+02   +6.1916e+00 -1.0924e+02 +6.3307e+00 -1.0846e+02   +8.6006e+00 -7.7345e+01 +8.7751e+00 -7.8183e+01   +8.3991e+00 -1.5868e+02 +8.2063e+00 -1.5810e+02   +6.4970e+00 -1.4476e+02 +6.5982e+00 -1.4531e+02   +5.7820e+00 +4.1007e+01 +5.9283e+00 +3.8657e+01   +2.4115e+00 -9.3048e+01 +2.6888e+00 -8.9193e+01   +1.3598e+01 +5.4944e+00 +1.3543e+01 +6.2929e+00   +9.8667e+00 +1.5775e+01 +9.9521e+00 +1.5363e+01   +8.7009e+00 +3.9456e+01 +8.5895e+00 +3.9164e+01   +1.1188e+01 +5.9762e+01 +1.1135e+01 +5.9896e+01   +9.3512e+00 -1.0357e+02 +9.1872e+00 -1.0426e+02   +4.9515e+00 +5.6977e+01 +5.1565e+00 +5.7479e+01   +8.6371e+00 +5.8485e+01 +8.7759e+00 +5.8967e+01   +2.3769e+00 -1.0316e+02 +2.4079e+00 -9.8058e+01   +1.4482e+00 +1.5685e+01 +1.3774e+00 +1.6518e+01   +5.5317e+00 +1.0597e+02 +5.5087e+00 +1.0548e+02   +7.2497e+00 -1.2918e+02 +7.2295e+00 -1.2809e+02   +1.0299e+01 -4.5646e+01 +1.0443e+01 -4.6590e+01   +4.1631e+00 -1.8391e+00 +4.0894e+00 -3.0245e+00   +5.8300e+00 +9.8033e+01 +5.8810e+00 +9.9257e+01   +4.5242e+00 -3.8949e+01 +4.5935e+00 -3.8194e+01   +6.7445e+00 +1.3962e+02 +6.8025e+00 +1.3825e+02   +4.9575e+00 -1.0220e+02 +5.0900e+00 -1.0036e+02   +8.2499e+00 -1.3981e+02 +8.1959e+00 -1.3961e+02   +9.9113e+00 +4.2997e+01 +1.0108e+01 +4.2545e+01   +6.5289e+00 -7.9811e+01 +6.4464e+00 -7.9493e+01   +5.8998e+00 +2.7876e+01 +5.6266e+00 +2.9341e+01   +9.1514e+00 +1.7731e+02 +9.1994e+00 +1.7777e+02   +7.7457e+00 -1.4583e+02 +7.6500e+00 -1.4776e+02   +1.0580e+01 +8.5181e+01 +1.0488e+01 +8.5916e+01   +6.7810e+00 -2.3320e+01 +6.7877e+00 -2.3485e+01   +6.7556e+00 -4.2267e+01 +6.8000e+00 -4.3623e+01   +3.5584e+00 -2.7858e+01 +3.4637e+00 -3.1557e+01   +7.5147e+00 +4.4594e+01 +7.7141e+00 +4.4828e+01   +1.0861e+01 +3.4807e+01 +1.0929e+01 +3.3980e+01   +6.1266e+00 -1.2912e+02 +6.1479e+00 -1.2899e+02   +7.9813e+00 -1.5712e+02 +8.0791e+00 -1.5652e+02   +9.7575e+00 -1.1127e+02 +9.5498e+00 -1.1189e+02   +3.4826e+00 +5.9219e+01 +3.5488e+00 +6.0526e+01   +5.1426e+00 +6.2342e+01 +5.0791e+00 +5.9411e+01   +9.1002e+00 +6.5539e+01 +9.0206e+00 +6.5503e+01   +9.9829e+00 -1.0797e+02 +9.9176e+00 -1.0911e+02   +5.3954e+00 +6.2572e+01 +5.2299e+00 +6.5307e+01   +7.2033e+00 -1.4055e+02 +7.0861e+00 -1.4045e+02   +3.6451e+00 +1.4277e+02 +3.7590e+00 +1.4357e+02   +5.6164e+00 +3.3826e+00 +5.6563e+00 +2.0844e+00   +9.1618e+00 +9.1629e+01 +8.9836e+00 +9.1751e+01   +5.1772e+00 -3.5436e+01 +5.2598e+00 -3.4055e+01   +4.8160e+00 +7.6355e+01 +4.8547e+00 +7.5642e+01   +9.1642e+00 +9.4555e+01 +9.0874e+00 +9.5691e+01   +5.2473e+00 -1.4085e+02 +5.2069e+00 -1.4106e+02   +8.3435e+00 -8.5553e+00 +8.1369e+00 -8.6274e+00   +4.3649e+00 -1.4111e+02 +4.4981e+00 -1.4295e+02   +4.5026e+00 -3.8764e+01 +4.5373e+00 -3.9076e+01   +7.8543e+00 +1.2813e+02 +8.0420e+00 +1.2864e+02   +3.6022e+00 -1.4390e+02 +3.6575e+00 -1.4460e+02   +9.7060e+00 -1.1922e+02 +9.6486e+00 -1.1931e+02   +8.4241e+00 +1.7726e+02 +8.5158e+00 +1.7647e+02   +6.9028e-01 -1.3340e+02 +7.7894e-01 -1.4492e+02   +6.9610e+00 -1.7128e+02 +6.8584e+00 -1.7080e+02   +6.8695e+00 +6.2818e+01 +6.8335e+00 +6.4007e+01   +7.2769e+00 -3.5684e+01 +7.3274e+00 -3.5517e+01   +7.3107e+00 +1.7605e+01 +7.2995e+00 +1.6882e+01   +4.2383e+00 -1.0196e+01 +4.1696e+00 -1.0349e+01   +4.8747e+00 +4.0218e+01 +5.0168e+00 +3.8928e+01   +8.7983e+00 -3.2051e+01 +8.7812e+00 -3.1960e+01   +5.8697e+00 -5.0734e+01 +6.0955e+00 -4.7857e+01   +7.7417e+00 +1.2992e+02 +7.6843e+00 +1.3095e+02   +8.7385e+00 +1.2936e+02 +8.6588e+00 +1.3019e+02   +3.8034e+00 +2.7773e+01 +3.9869e+00 +2.7574e+01   +7.6842e+00 -1.2591e+02 +7.8780e+00 -1.2516e+02   +2.1780e+00 +1.8570e+00 +2.3700e+00 +3.3477e+00   +8.3795e+00 -1.1658e+02 +8.0354e+00 -1.1657e+02   +1.0142e+01 -1.6533e+02 +1.0072e+01 -1.6528e+02   +4.2250e+00 -1.1792e+02 +4.2768e+00 -1.1902e+02   +1.0393e+01 +8.3157e+00 +1.0396e+01 +7.7361e+00   +1.0294e+01 -1.5295e+02 +1.0369e+01 -1.5283e+02
   +9.7878e+00 +1.7889e+02 +1.0020e+01 +1.7911e+02   +4.4760e+00 +5.9342e+01 +4.4525e+00 +5.8943e+01   +6.3267e+00 +1.6616e+02 +6.6700e+00 +1.6705e+02   +7.0339e+00 -3.3788e+01 +6.9411e+00 -3.4611e+01   +7.5839e+00 +1.7305e+02 +7.7765e+00 +1.7304e+02   +1.0872e+01 -4.7758e+01 +1.0619e+01 -4.6789e+01   +5.7524e+00 +3.8298e+01 +5.7818e+00 +3.9823e+01   +9.8779e+00 -7.0383e+01 +1.0105e+01 -7.0241e+01   +2.4394e+00 -1.3111e+02 +2.4884e+00 -1.2958e+02   +7.4946e+00 -1.2923e+02 +7.5273e+00 -1.2828e+02   +6.0973e+00 -1.4759e+02 +6.1797e+00 -1.4671e+02   +8.9345e+00 +1.7894e+02 +8.9474e+00 +1.7902e+02   +5.8158e+00 +1.6374e+02 +5.8550e+00 +1.6398e+02   +6.7683e+00 +5.6300e+01 +6.5109e+00 +5.5482e+01   +8.3990e+00 +8.1736e+01 +8.3166e+00 +8.2214e+01   +7.8794e+00 +6.7774e+01 +7.7933e+00 +6.7755e+01   +3.0962e+00 +1.0914e+02 +3.0431e+00 +1.0842e+02   +1.6981e+00 +1.3544e+02 +1.8436e+00 +1.3149e+02   +5.1276e+00 +7.2862e+01 +5.2161e+00 +7.3793e+01   +8.7981e+00 -1.7464e+02 +8.7549e+00 -1.7454e+02   +7.7517e+00 +1.0594e+01 +7.5266e+00 +1.1453e+01   +6.2428e+00 +1.0204e+02 +6.1711e+00 +1.0281e+02   +1.0685e+01 +1.2409e+02 +1.0581e+01 +1.2444e+02   +6.2923e+00 -1.0677e+02 +6.4372e+00 -1.0601e+02   +8.9500e+00 -7.8025e+01 +9.1294e+00 -7.8838e+01   +8.4710e+00 -1.5714e+02 +8.2785e+00 -1.5654e+02   +6.1885e+00 -1.4588e+02 +6.3081e+00 -1.4643e+02   +5.8429e+00 +4.4270e+01 +5.9740e+00 +4.1774e+01   +2.6682e+00 -9.5244e+01 +2.9447e+00 -9.1345e+01   +1.3783e+01 +4.4128e+00 +1.3720e+01 +5.1978e+00   +9.6138e+00 +1.4881e+01 +9.7019e+00 +1.4479e+01   +8.9146e+00 +3.8028e+01 +8.7986e+00 +3.7713e+01   +1.1283e+01 +6.1292e+01 +1.1228e+01 +6.1420e+01   +9.6335e+00 -1.0444e+02 +9.4609e+00 -1.0517e+02   +5.1162e+00 +5.4191e+01 +5.3188e+00 +5.4725e+01   +8.4629e+00 +5.6663e+01 +8.5989e+00 +5.7199e+01   +2.1062e+00 -1.0465e+02 +2.1338e+00 -9.8798e+01   +1.5352e+00 +5.5610e+00 +1.4562e+00 +6.0444e+00   +5.3108e+00 +1.0704e+02 +5.2770e+00 +1.0652e+02   +7.4512e+00 -1.3055e+02 +7.4215e+00 -1.2950e+02   +1.0061e+01 -4.5916e+01 +1.0206e+01 -4.6902e+01   +4.3711e+00 +1.1043e-02 +4.2945e+00 -1.0822e+00   +5.6683e+00 +9.6013e+01 +5.7210e+00 +9.7314e+01   +4.1836e+00 -3.9230e+01 +4.2605e+00 -3.8390e+01   +7.0087e+00 +1.3798e+02 +7.0779e+00 +1.3665e+02   +4.6715e+00 -1.0376e+02 +4.8109e+00 -1.0168e+02   +8.3692e+00 -1.3878e+02 +8.3216e+00 -1.3854e+02   +1.0070e+01 +4.1066e+01 +1.0276e+01 +4.0600e+01   +6.6800e+00 -8.1769e+01 +6.5858e+00 -8.1505e+01   +6.1281e+00 +2.9420e+01 +5.8534e+00 +3.0908e+01   +9.0179e+00 +1.7647e+02 +9.0607e+00 +1.7697e+02   +7.4767e+00 -1.4698e+02 +7.3761e+00 -1.4905e+02   +1.0713e+01 +8.6542e+01 +1.0625e+01 +8.7314e+01   +6.5206e+00 -2.3998e+01 +6.5263e+00 -2.4211e+01   +6.8497e+00 -4.0681e+01 +6.8874e+00 -4.2055e+01   +3.5180e+00 -3.2316e+01 +3.4337e+00 -3.6349e+01   +7.8037e+00 +4.3649e+01 +8.0092e+00 +4.3908e+01   +1.0930e+01 +3.3453e+01 +1.1008e+01 +3.2610e+01   +5.8113e+00 -1.2826e+02 +5.8344e+00 -1.2808e+02   +7.7108e+00 -1.5792e+02 +7.8140e+00 -1.5723e+02   +9.8818e+00 -1.1279e+02 +9.6672e+00 -1.1348e+02   +3.7045e+00 +5.6661e+01 +3.7624e+00 +5.7932e+01   +5.2356e+00 +5.9273e+01 +5.1875e+00 +5.6208e+01   +8.9583e+00 +6.3717e+01 +8.8660e+00 +6.3690e+01   +1.0302e+01 -1.0797e+02 +1.0235e+01 -1.0908e+02   +5.1688e+00 +6.0412e+01 +4.9854e+00 +6.3232e+01   +6.9537e+00 -1.4155e+02 +6.8297e+00 -1.4141e+02   +3.3556e+00 +1.4355e+02 +3.4799e+00 +1.4449e+02   +5.3283e+00 +3.3802e+00 +5.3697e+00 +2.0017e+00   +9.2321e+00 +9.0039e+01 +9.0387e+00 +9.0129e+01   +5.3235e+00 -3.2173e+01 +5.4197e+00 -3.0793e+01   +4.9442e+00 +8.0513e+01 +4.9876e+00 +7.9774e+01   +9.4712e+00 +9.4411e+01 +9.3918e+00 +9.5522e+01   +5.2686e+00 -1.4377e+02 +5.2287e+00 -1.4405e+02   +8.4126e+00 -1.0396e+01 +8.1999e+00 -1.0569e+01   +4.3062e+00 -1.4433e+02 +4.4588e+00 -1.4607e+02   +4.6033e+00 -4.1573e+01 +4.6432e+00 -4.1829e+01   +8.2371e+00 +1.2904e+02 +8.4335e+00 +1.2951e+02   +3.8831e+00 -1.4300e+02 +3.9387e+00 -1.4363e+02   +9.6768e+00 -1.1667e+02 +9.6097e+00 -1.1673e+02   +8.2069e+00 +1.7855e+02 +8.3019e+00 +1.7765e+02   +8.0537e-01 -1.0665e+02 +8.0998e-01 -1.1969e+02   +7.0378e+00 -1.7371e+02 +6.9214e+00 -1.7328e+02   +7.0387e+00 +6.3950e+01 +7.0027e+00 +6.5121e+01   +7.5528e+00 -3.6163e+01 +7.6106e+00 -3.5950e+01   +7.5278e+00 +1.8342e+01 +7.5231e+00 +1.7598e+01   +4.4185e+00 -9.2288e+00 +4.3461e+00 -9.2880e+00   +4.5794e+00 +4.0338e+01 +4.7235e+00 +3.8859e+01   +8.6909e+00 -3.0458e+01 +8.6729e+00 -3.0368e+01   +6.0370e+00 -4.6547e+01 +6.2907e+00 -4.3844e+01   +7.6687e+00 +1.2785e+02 +7.5974e+00 +1.2891e+02   +8.5717e+00 +1.3000e+02 +8.4924e+00 +1.3092e+02   +3.8293e+00 +2.3317e+01 +4.0208e+00 +2.3327e+01   +7.8270e+00 -1.2450e+02 +8.0380e+00 -1.2376e+02   +2.1408e+00 -8.6398e+00 +2.3241e+00 -6.1166e+00   +8.4687e+00 -1.1840e+02 +8.1098e+00 -1.1853e+02   +1.0518e+01 -1.6620e+02 +1.0450e+01 -1.6613e+02   +4.0706e+00 -1.1541e+02 +4.1253e+00 -1.1666e+02   +1.0677e+01 +9.2591e+00 +1.0681e+01 +8.6908e+00   +1.0478e+01 -1.5152e+02 +1.0563e+01 -1.5142e+02
   +1.0106e+01 +1.7901e+02 +1.0348e+01 +1.7923e+02   +4.2829e+00 +6.1963e+01 +4.2642e+00 +6.1663e+01   +6.4468e+00 +1.6448e+02 +6.7988e+00 +1.6548e+02   +7.1665e+00 -3.1951e+01 +7.0708e+00 -3.2715e+01   +7.5995e+00 +1.7525e+02 +7.8065e+00 +1.7519e+02   +1.0879e+01 -4.9493e+01 +1.0614e+01 -4.8527e+01   +5.5046e+00 +3.9272e+01 +5.5438e+00 +4.0942e+01   +1.0094e+01 -6.9159e+01 +1.0325e+01 -6.9064e+01   +2.6361e+00 -1.3562e+02 +2.6737e+00 -1.3398e+02   +7.6533e+00 -1.2884e+02 +7.6882e+00 -1.2787e+02   +6.2466e+00 -1.5037e+02 +6.3317e+00 -1.4940e+02   +8.9101e+00 -1.7914e+02 +8.9234e+00 -1.7905e+02   +6.0464e+00 +1.6537e+02 +6.0917e+00 +1.6565e+02   +6.5327e+00 +5.6689e+01 +6.2605e+00 +5.5819e+01   +8.5888e+00 +8.2796e+01 +8.4977e+00 +8.3253e+01   +7.6749e+00 +6.9594e+01 +7.5796e+00 +6.9604e+01   +3.0681e+00 +1.0309e+02 +3.0245e+00 +1.0228e+02   +1.8114e+00 +1.4120e+02 +1.9456e+00 +1.3711e+02   +5.0685e+00 +7.7114e+01 +5.1679e+00 +7.7929e+01   +8.7170e+00 -1.7650e+02 +8.6729e+00 -1.7649e+02   +7.5591e+00 +9.2868e+00 +7.3179e+00 +1.0244e+01   +6.0255e+00 +1.0406e+02 +5.9529e+00 +1.0488e+02   +1.1042e+01 +1.2392e+02 +1.0931e+01 +1.2423e+02   +6.5429e+00 -1.0501e+02 +6.6957e+00 -1.0429e+02   +9.2596e+00 -7.9501e+01 +9.4473e+00 -8.0249e+01   +8.5476e+00 -1.5565e+02 +8.3566e+00 -1.5501e+02   +5.8877e+00 -1.4717e+02 +6.0207e+00 -1.4768e+02   +6.0303e+00 +4.6890e+01 +6.1480e+00 +4.4299e+01   +2.9321e+00 -9.4143e+01 +3.2144e+00 -9.0530e+01   +1.3833e+01 +3.3798e+00 +1.3761e+01 +4.1540e+00   +9.3547e+00 +1.4080e+01 +9.4431e+00 +1.3679e+01   +9.1365e+00 +3.6698e+01 +9.0175e+00 +3.6346e+01   +1.1228e+01 +6.2702e+01 +1.1174e+01 +6.2840e+01   +9.9524e+00 -1.0430e+02 +9.7712e+00 -1.0506e+02   +5.3898e+00 +5.3021e+01 +5.5959e+00 +5.3479e+01   +8.3118e+00 +5.4714e+01 +8.4409e+00 +5.5318e+01   +1.8638e+00 -1.0174e+02 +1.8997e+00 -9.5043e+01   +1.6644e+00 -3.3063e+00 +1.5783e+00 -3.0876e+00   +5.0937e+00 +1.0815e+02 +5.0466e+00 +1.0766e+02   +7.5260e+00 -1.3260e+02 +7.4804e+00 -1.3153e+02   +9.8870e+00 -4.6875e+01 +1.0038e+01 -4.7892e+01   +4.6055e+00 -3.2201e-01 +4.5299e+00 -1.4242e+00   +5.5160e+00 +9.3891e+01 +5.5673e+00 +9.5271e+01   +3.9024e+00 -3.7398e+01 +3.9893e+00 -3.6577e+01   +7.2783e+00 +1.3644e+02 +7.3575e+00 +1.3518e+02   +4.3583e+00 -1.0334e+02 +4.5159e+00 -1.0104e+02   +8.3660e+00 -1.3784e+02 +8.3230e+00 -1.3758e+02   +1.0233e+01 +3.9171e+01 +1.0454e+01 +3.8716e+01   +6.8384e+00 -8.3622e+01 +6.7340e+00 -8.3421e+01   +6.3169e+00 +3.1689e+01 +6.0423e+00 +3.3270e+01   +8.8873e+00 +1.7561e+02 +8.9240e+00 +1.7614e+02   +7.3113e+00 -1.4933e+02 +7.2177e+00 -1.5158e+02   +1.0688e+01 +8.8095e+01 +1.0607e+01 +8.8915e+01   +6.3238e+00 -2.5775e+01 +6.3312e+00 -2.6005e+01   +6.9500e+00 -3.9070e+01 +6.9805e+00 -4.0520e+01   +3.4882e+00 -3.6843e+01 +3.4210e+00 -4.1151e+01   +8.0977e+00 +4.2770e+01 +8.3057e+00 +4.3053e+01   +1.0845e+01 +3.2179e+01 +1.0935e+01 +3.1292e+01   +5.4859e+00 -1.2903e+02 +5.5098e+00 -1.2879e+02   +7.5135e+00 -1.5944e+02 +7.6178e+00 -1.5866e+02   +9.8453e+00 -1.1441e+02 +9.6151e+00 -1.1516e+02   +3.9447e+00 +5.4954e+01 +4.0000e+00 +5.6149e+01   +5.2519e+00 +5.5997e+01 +5.2252e+00 +5.2805e+01   +8.8283e+00 +6.1811e+01 +8.7262e+00 +6.1781e+01   +1.0619e+01 -1.0793e+02 +1.0554e+01 -1.0905e+02   +4.9482e+00 +5.8117e+01 +4.7473e+00 +6.0960e+01   +6.7139e+00 -1.4283e+02 +6.5831e+00 -1.4268e+02   +3.0701e+00 +1.4450e+02 +3.2028e+00 +1.4569e+02   +5.0465e+00 +3.7595e+00 +5.0831e+00 +2.3495e+00   +9.3041e+00 +8.8443e+01 +9.1007e+00 +8.8524e+01   +5.6100e+00 -3.0221e+01 +5.7230e+00 -2.8882e+01   +5.2234e+00 +8.3219e+01 +5.2697e+00 +8.2545e+01   +9.7675e+00 +9.4152e+01 +9.6844e+00 +9.5253e+01   +5.4527e+00 -1.4593e+02 +5.4152e+00 -1.4621e+02   +8.4910e+00 -1.2206e+01 +8.2719e+00 -1.2468e+01   +4.2674e+00 -1.4764e+02 +4.4370e+00 -1.4925e+02   +4.5519e+00 -4.4898e+01 +4.5959e+00 -4.5170e+01   +8.6104e+00 +1.2874e+02 +8.8140e+00 +1.2919e+02   +4.1420e+00 -1.4449e+02 +4.2040e+00 -1.4509e+02   +9.6662e+00 -1.1408e+02 +9.5920e+00 -1.1413e+02   +7.9930e+00 +1.7993e+02 +8.0919e+00 +1.7889e+02   +1.1018e+00 -9.7462e+01 +1.0649e+00 -1.0746e+02   +7.2455e+00 -1.7574e+02 +7.1195e+00 -1.7538e+02   +7.1284e+00 +6.5806e+01 +7.0945e+00 +6.7020e+01   +7.8294e+00 -3.6672e+01 +7.8938e+00 -3.6425e+01   +7.7550e+00 +1.8996e+01 +7.7540e+00 +1.8236e+01   +4.5918e+00 -8.1646e+00 +4.5194e+00 -8.1580e+00   +4.2870e+00 +4.0420e+01 +4.4318e+00 +3.8774e+01   +8.5870e+00 -2.8826e+01 +8.5720e+00 -2.8746e+01   +6.0702e+00 -4.2243e+01 +6.3541e+00 -3.9679e+01   +7.5311e+00 +1.2623e+02 +7.4490e+00 +1.2734e+02   +8.3567e+00 +1.2960e+02 +8.2684e+00 +1.3059e+02   +4.0251e+00 +2.0153e+01 +4.2223e+00 +2.0320e+01   +7.9772e+00 -1.2314e+02 +8.2012e+00 -1.2242e+02   +2.0114e+00 -1.8409e+01 +2.1826e+00 -1.4839e+01   +8.5537e+00 -1.2022e+02 +8.1816e+00 -1.2049e+02   +1.0897e+01 -1.6702e+02 +1.0827e+01 -1.6698e+02   +3.8411e+00 -1.1348e+02 +3.9012e+00 -1.1494e+02   +1.0959e+01 +9.4921e+00 +1.0966e+01 +8.9337e+00   +1.0667e+01 -1.5016e+02 +1.0763e+01 -1.5006e+02
   +1.0391e+01 +1.7824e+02 +1.0641e+01 +1.7849e+02   +4.1028e+00 +6.4930e+01 +4.0836e+00 +6.4594e+01   +6.5721e+00 +1.6289e+02 +6.9319e+00 +1.6397e+02   +7.3088e+00 -3.0174e+01 +7.2085e+00 -3.0886e+01   +7.5979e+00 +1.7745e+02 +7.8131e+00 +1.7734e+02   +1.0791e+01 -5.1129e+01 +1.0512e+01 -5.0189e+01   +5.2459e+00 +3.8492e+01 +5.2901e+00 +4.0384e+01   +1.0312e+01 -6.7996e+01 +1.0552e+01 -6.7952e+01   +2.8703e+00 -1.3852e+02 +2.9023e+00 -1.3685e+02   +7.6894e+00 -1.2758e+02 +7.7318e+00 -1.2660e+02   +6.4052e+00 -1.5299e+02 +6.4952e+00 -1.5195e+02   +8.8916e+00 -1.7721e+02 +8.9093e+00 -1.7710e+02   +6.3295e+00 +1.6596e+02 +6.3822e+00 +1.6628e+02   +6.3199e+00 +5.5625e+01 +6.0382e+00 +5.4610e+01   +8.8348e+00 +8.2779e+01 +8.7405e+00 +8.3235e+01   +7.6356e+00 +7.1996e+01 +7.5303e+00 +7.2075e+01   +3.0740e+00 +9.6986e+01 +3.0404e+00 +9.6163e+01   +1.8429e+00 +1.4792e+02 +1.9610e+00 +1.4339e+02   +5.2041e+00 +8.1440e+01 +5.3093e+00 +8.2082e+01   +8.7161e+00 -1.7846e+02 +8.6655e+00 -1.7849e+02   +7.4719e+00 +7.2923e+00 +7.2083e+00 +8.2717e+00   +5.8960e+00 +1.0683e+02 +5.8211e+00 +1.0764e+02   +1.1402e+01 +1.2373e+02 +1.1281e+01 +1.2403e+02   +6.8231e+00 -1.0354e+02 +6.9826e+00 -1.0287e+02   +9.5642e+00 -8.0979e+01 +9.7624e+00 -8.1670e+01   +8.6261e+00 -1.5416e+02 +8.4397e+00 -1.5351e+02   +5.5892e+00 -1.4845e+02 +5.7293e+00 -1.4886e+02   +6.2366e+00 +4.9226e+01 +6.3404e+00 +4.6604e+01   +3.1918e+00 -9.2951e+01 +3.4807e+00 -8.9535e+01   +1.3876e+01 +2.4001e+00 +1.3792e+01 +3.1321e+00   +9.0498e+00 +1.4104e+01 +9.1399e+00 +1.3684e+01   +9.3675e+00 +3.5447e+01 +9.2418e+00 +3.5049e+01   +1.1138e+01 +6.4015e+01 +1.1088e+01 +6.4173e+01   +1.0234e+01 -1.0342e+02 +1.0047e+01 -1.0419e+02   +5.6954e+00 +5.2832e+01 +5.9035e+00 +5.3240e+01   +8.1661e+00 +5.2665e+01 +8.2936e+00 +5.3370e+01   +1.6452e+00 -9.6541e+01 +1.6993e+00 -8.9158e+01   +1.8219e+00 -1.0755e+01 +1.7342e+00 -1.0757e+01   +4.8798e+00 +1.0939e+02 +4.8180e+00 +1.0892e+02   +7.5417e+00 -1.3481e+02 +7.4789e+00 -1.3367e+02   +9.7214e+00 -4.7961e+01 +9.8782e+00 -4.8965e+01   +4.8148e+00 -1.8602e+00 +4.7441e+00 -2.9659e+00   +5.3975e+00 +9.1538e+01 +5.4397e+00 +9.2992e+01   +3.6545e+00 -3.4818e+01 +3.7517e+00 -3.4047e+01   +7.5460e+00 +1.3568e+02 +7.6307e+00 +1.3448e+02   +4.1266e+00 -1.0080e+02 +4.3039e+00 -9.8493e+01   +8.2241e+00 -1.3751e+02 +8.1830e+00 -1.3725e+02   +1.0407e+01 +3.7335e+01 +1.0641e+01 +3.6901e+01   +7.0340e+00 -8.5097e+01 +6.9274e+00 -8.4939e+01   +6.4720e+00 +3.4113e+01 +6.2027e+00 +3.5845e+01   +8.8096e+00 +1.7442e+02 +8.8465e+00 +1.7498e+02   +7.3186e+00 -1.5226e+02 +7.2412e+00 -1.5459e+02   +1.0504e+01 +8.9424e+01 +1.0431e+01 +9.0291e+01   +6.1421e+00 -2.7817e+01 +6.1501e+00 -2.7980e+01   +7.0504e+00 -3.7511e+01 +7.0791e+00 -3.9035e+01   +3.3605e+00 -4.0672e+01 +3.3087e+00 -4.5343e+01   +8.4093e+00 +4.2413e+01 +8.6221e+00 +4.2673e+01   +1.0643e+01 +3.1326e+01 +1.0741e+01 +3.0380e+01   +5.2443e+00 -1.3143e+02 +5.2677e+00 -1.3114e+02   +7.4784e+00 -1.6156e+02 +7.5905e+00 -1.6073e+02   +9.6644e+00 -1.1563e+02 +9.4222e+00 -1.1642e+02   +4.1837e+00 +5.3374e+01 +4.2431e+00 +5.4555e+01   +5.2855e+00 +5.2675e+01 +5.2786e+00 +4.9423e+01   +8.8165e+00 +5.9556e+01 +8.7094e+00 +5.9470e+01   +1.0935e+01 -1.0790e+02 +1.0871e+01 -1.0902e+02   +4.7621e+00 +5.5329e+01 +4.5416e+00 +5.8205e+01   +6.4754e+00 -1.4417e+02 +6.3409e+00 -1.4403e+02   +2.7903e+00 +1.4573e+02 +2.9281e+00 +1.4710e+02   +4.7639e+00 +4.1427e+00 +4.7973e+00 +2.7314e+00   +9.3805e+00 +8.6878e+01 +9.1688e+00 +8.6947e+01   +5.9440e+00 -2.9704e+01 +6.0676e+00 -2.8370e+01   +5.5509e+00 +8.3943e+01 +5.6055e+00 +8.3331e+01   +9.9609e+00 +9.3263e+01 +9.8739e+00 +9.4380e+01   +5.7318e+00 -1.4653e+02 +5.6911e+00 -1.4680e+02   +8.6315e+00 -1.3882e+01 +8.4057e+00 -1.4197e+01   +4.2418e+00 -1.5097e+02 +4.4286e+00 -1.5244e+02   +4.3506e+00 -4.7733e+01 +4.3959e+00 -4.8014e+01   +8.8993e+00 +1.2768e+02 +9.1106e+00 +1.2813e+02   +4.3702e+00 -1.4679e+02 +4.4373e+00 -1.4731e+02   +9.6683e+00 -1.1149e+02 +9.5929e+00 -1.1153e+02   +7.8449e+00 -1.7837e+02 +7.9445e+00 -1.7952e+02   +1.3916e+00 -9.8835e+01 +1.3476e+00 -1.0705e+02   +7.4689e+00 -1.7761e+02 +7.3351e+00 -1.7733e+02   +7.1829e+00 +6.7921e+01 +7.1522e+00 +6.9183e+01   +8.1140e+00 -3.7143e+01 +8.1787e+00 -3.6872e+01   +7.9870e+00 +1.9596e+01 +7.9875e+00 +1.8833e+01   +4.7772e+00 -7.4536e+00 +4.7030e+00 -7.4667e+00   +3.9921e+00 +4.0720e+01 +4.1397e+00 +3.8820e+01   +8.4432e+00 -2.7274e+01 +8.4332e+00 -2.7201e+01   +6.0041e+00 -3.8221e+01 +6.3182e+00 -3.5729e+01   +7.4015e+00 +1.2458e+02 +7.3067e+00 +1.2571e+02   +8.1432e+00 +1.2868e+02 +8.0461e+00 +1.2974e+02   +4.3100e+00 +1.8997e+01 +4.5081e+00 +1.9294e+01   +8.1360e+00 -1.2181e+02 +8.3698e+00 -1.2113e+02   +1.8185e+00 -2.7074e+01 +1.9775e+00 -2.2356e+01   +8.6494e+00 -1.2203e+02 +8.2632e+00 -1.2242e+02   +1.1280e+01 -1.6782e+02 +1.1208e+01 -1.6775e+02   +3.5344e+00 -1.1375e+02 +3.6002e+00 -1.1529e+02   +1.1176e+01 +9.0869e+00 +1.1189e+01 +8.5226e+00   +1.0924e+01 -1.4931e+02 +1.1028e+01 -1.4921e+02
   +1.0565e+01 +1.7687e+02 +1.0821e+01 +1.7718e+02   +3.9999e+00 +6.8584e+01 +3.9750e+00 +6.8137e+01   +6.6678e+00 +1.6132e+02 +7.0350e+00 +1.6247e+02   +7.4216e+00 -2.8308e+01 +7.3172e+00 -2.8971e+01   +7.6053e+00 +1.7964e+02 +7.8312e+00 +1.7948e+02   +1.0567e+01 -5.2339e+01 +1.0270e+01 -5.1425e+01   +5.0838e+00 +3.6077e+01 +5.1252e+00 +3.8182e+01   +1.0588e+01 -6.7458e+01 +1.0834e+01 -6.7429e+01   +3.1078e+00 -1.4099e+02 +3.1361e+00 -1.3928e+02   +7.5922e+00 -1.2609e+02 +7.6458e+00 -1.2506e+02   +6.5753e+00 -1.5548e+02 +6.6709e+00 -1.5438e+02   +8.9439e+00 -1.7529e+02 +8.9665e+00 -1.7517e+02   +6.6084e+00 +1.6646e+02 +6.6718e+00 +1.6687e+02   +6.1818e+00 +5.3589e+01 +5.8933e+00 +5.2353e+01   +9.0760e+00 +8.2360e+01 +8.9834e+00 +8.2810e+01   +7.7753e+00 +7.4191e+01 +7.6653e+00 +7.4318e+01   +3.1130e+00 +9.0957e+01 +3.0900e+00 +9.0184e+01   +1.8761e+00 +1.5454e+02 +1.9816e+00 +1.4967e+02   +5.4788e+00 +8.4800e+01 +5.5845e+00 +8.5305e+01   +8.8909e+00 +1.7991e+02 +8.8425e+00 +1.7989e+02   +7.5534e+00 +5.1302e+00 +7.2661e+00 +6.0233e+00   +5.9468e+00 +1.0995e+02 +5.8710e+00 +1.1075e+02   +1.1768e+01 +1.2360e+02 +1.1637e+01 +1.2389e+02   +7.1137e+00 -1.0216e+02 +7.2729e+00 -1.0157e+02   +9.8719e+00 -8.2361e+01 +1.0082e+01 -8.2998e+01   +8.7136e+00 -1.5268e+02 +8.5296e+00 -1.5203e+02   +5.2720e+00 -1.4835e+02 +5.4184e+00 -1.4876e+02   +6.4512e+00 +5.1393e+01 +6.5407e+00 +4.8775e+01   +3.4506e+00 -9.1979e+01 +3.7481e+00 -8.8683e+01   +1.3965e+01 +1.3844e+00 +1.3876e+01 +2.0754e+00   +8.7859e+00 +1.5176e+01 +8.8733e+00 +1.4743e+01   +9.5798e+00 +3.4161e+01 +9.4515e+00 +3.3711e+01   +1.1056e+01 +6.5334e+01 +1.1007e+01 +6.5529e+01   +1.0508e+01 -1.0255e+02 +1.0316e+01 -1.0328e+02   +6.0030e+00 +5.2637e+01 +6.2137e+00 +5.3021e+01   +8.0287e+00 +5.0529e+01 +8.1564e+00 +5.1348e+01   +1.4456e+00 -8.9761e+01 +1.5227e+00 -8.1798e+01   +2.0231e+00 -1.6171e+01 +1.9320e+00 -1.6267e+01   +4.7401e+00 +1.1156e+02 +4.6694e+00 +1.1114e+02   +7.5642e+00 -1.3702e+02 +7.4875e+00 -1.3581e+02   +9.5590e+00 -4.9023e+01 +9.7231e+00 -5.0070e+01   +5.0250e+00 -3.2688e+00 +4.9601e+00 -4.3911e+00   +5.4391e+00 +8.8848e+01 +5.4742e+00 +9.0353e+01   +3.4134e+00 -3.1950e+01 +3.5234e+00 -3.1198e+01   +7.7639e+00 +1.3580e+02 +7.8532e+00 +1.3461e+02   +4.0241e+00 -9.7135e+01 +4.2194e+00 -9.4989e+01   +8.0169e+00 -1.3824e+02 +7.9801e+00 -1.3798e+02   +1.0583e+01 +3.5551e+01 +1.0830e+01 +3.5133e+01   +7.2992e+00 -8.5341e+01 +7.1925e+00 -8.5201e+01   +6.4923e+00 +3.7054e+01 +6.2299e+00 +3.9013e+01   +8.8954e+00 +1.7291e+02 +8.9312e+00 +1.7348e+02   +7.5086e+00 -1.5482e+02 +7.4429e+00 -1.5717e+02   +1.0207e+01 +9.0135e+01 +1.0137e+01 +9.1023e+01   +5.9955e+00 -3.0141e+01 +6.0025e+00 -3.0224e+01   +7.2147e+00 -3.6328e+01 +7.2393e+00 -3.7872e+01   +3.1346e+00 -4.2646e+01 +3.0871e+00 -4.7724e+01   +8.7026e+00 +4.3222e+01 +8.9261e+00 +4.3412e+01   +1.0423e+01 +3.0544e+01 +1.0528e+01 +2.9542e+01   +5.0662e+00 -1.3445e+02 +5.0878e+00 -1.3414e+02   +7.5932e+00 -1.6353e+02 +7.7147e+00 -1.6266e+02   +9.4174e+00 -1.1634e+02 +9.1626e+00 -1.1716e+02   +4.4247e+00 +5.1999e+01 +4.4883e+00 +5.3132e+01   +5.3403e+00 +4.9409e+01 +5.3502e+00 +4.6140e+01   +8.9826e+00 +5.7403e+01 +8.8733e+00 +5.7267e+01   +1.1238e+01 -1.0835e+02 +1.1174e+01 -1.0947e+02   +4.7432e+00 +5.1965e+01 +4.4979e+00 +5.4704e+01   +6.2422e+00 -1.4566e+02 +6.1006e+00 -1.4550e+02   +2.5115e+00 +1.4728e+02 +2.6569e+00 +1.4878e+02   +4.4782e+00 +4.6028e+00 +4.5122e+00 +3.1559e+00   +9.4666e+00 +8.5346e+01 +9.2443e+00 +8.5379e+01   +6.2894e+00 -2.9349e+01 +6.4164e+00 -2.8035e+01   +5.8270e+00 +8.3176e+01 +5.8930e+00 +8.2546e+01   +9.9935e+00 +9.2148e+01 +9.8960e+00 +9.3300e+01   +6.0057e+00 -1.4549e+02 +5.9581e+00 -1.4573e+02   +8.9047e+00 -1.4764e+01 +8.6750e+00 -1.5075e+01   +4.3227e+00 -1.5411e+02 +4.5227e+00 -1.5539e+02   +4.0481e+00 -4.9025e+01 +4.0955e+00 -4.9294e+01   +9.1762e+00 +1.2651e+02 +9.3918e+00 +1.2702e+02   +4.6065e+00 -1.4886e+02 +4.6756e+00 -1.4932e+02   +9.6001e+00 -1.0924e+02 +9.5239e+00 -1.0923e+02   +7.8692e+00 -1.7637e+02 +7.9684e+00 -1.7760e+02   +1.5868e+00 -1.0443e+02 +1.5558e+00 -1.1184e+02   +7.6956e+00 -1.7935e+02 +7.5583e+00 -1.7915e+02   +7.2495e+00 +6.9998e+01 +7.2179e+00 +7.1304e+01   +8.4023e+00 -3.7606e+01 +8.4638e+00 -3.7284e+01   +8.2183e+00 +2.0182e+01 +8.2205e+00 +1.9393e+01   +4.9731e+00 -8.5173e+00 +4.8961e+00 -8.6507e+00   +3.7364e+00 +4.3009e+01 +3.8860e+00 +4.0805e+01   +8.1833e+00 -2.6397e+01 +8.1800e+00 -2.6293e+01   +5.9511e+00 -3.4237e+01 +6.2959e+00 -3.1804e+01   +7.3580e+00 +1.2237e+02 +7.2531e+00 +1.2348e+02   +7.9300e+00 +1.2770e+02 +7.8258e+00 +1.2883e+02   +4.5980e+00 +1.8295e+01 +4.8001e+00 +1.8667e+01   +8.3102e+00 -1.2054e+02 +8.5519e+00 -1.1995e+02   +1.6565e+00 -3.7216e+01 +1.7972e+00 -3.0946e+01   +8.7520e+00 -1.2381e+02 +8.3545e+00 -1.2431e+02   +1.1660e+01 -1.6856e+02 +1.1590e+01 -1.6848e+02   +3.2590e+00 -1.1711e+02 +3.3323e+00 -1.1867e+02   +1.1382e+01 +8.6508e+00 +1.1399e+01 +8.0615e+00   +1.1213e+01 -1.4934e+02 +1.1325e+01 -1.4922e+02
   +1.0629e+01 +1.7532e+02 +1.0891e+01 +1.7570e+02   +4.0797e+00 +7.2124e+01 +4.0474e+00 +7.1710e+01   +6.6407e+00 +1.5981e+02 +7.0164e+00 +1.6108e+02   +7.3841e+00 -2.6317e+01 +7.2721e+00 -2.6913e+01   +7.6245e+00 -1.7818e+02 +7.8584e+00 -1.7840e+02   +1.0260e+01 -5.2809e+01 +9.9445e+00 -5.1920e+01   +5.0786e+00 +3.3043e+01 +5.1097e+00 +3.5266e+01   +1.0870e+01 -6.7813e+01 +1.1124e+01 -6.7760e+01   +3.3496e+00 -1.4310e+02 +3.3758e+00 -1.4140e+02   +7.4784e+00 -1.2454e+02 +7.5505e+00 -1.2347e+02   +6.6954e+00 -1.5799e+02 +6.7934e+00 -1.5685e+02   +9.1330e+00 -1.7363e+02 +9.1559e+00 -1.7347e+02   +6.8274e+00 +1.6788e+02 +6.9035e+00 +1.6835e+02   +6.0517e+00 +5.1443e+01 +5.7630e+00 +4.9943e+01   +9.3170e+00 +8.1991e+01 +9.2271e+00 +8.2411e+01   +7.9871e+00 +7.6047e+01 +7.8789e+00 +7.6178e+01   +3.2287e+00 +8.5358e+01 +3.2111e+00 +8.4627e+01   +1.9353e+00 +1.6101e+02 +2.0256e+00 +1.5578e+02   +5.7823e+00 +8.7726e+01 +5.8854e+00 +8.8132e+01   +9.1703e+00 +1.7915e+02 +9.1260e+00 +1.7916e+02   +7.7816e+00 +3.6234e+00 +7.4783e+00 +4.3872e+00   +6.1613e+00 +1.1223e+02 +6.0840e+00 +1.1299e+02   +1.2159e+01 +1.2408e+02 +1.2019e+01 +1.2435e+02   +7.4065e+00 -1.0093e+02 +7.5674e+00 -1.0037e+02   +1.0191e+01 -8.3657e+01 +1.0406e+01 -8.4242e+01   +8.7545e+00 -1.5121e+02 +8.5760e+00 -1.5053e+02   +5.0080e+00 -1.4646e+02 +5.1567e+00 -1.4695e+02   +6.6760e+00 +5.3437e+01 +6.7509e+00 +5.0801e+01   +3.7170e+00 -9.1318e+01 +4.0177e+00 -8.8098e+01   +1.4055e+01 +3.6230e-01 +1.3966e+01 +1.0253e+00   +8.6441e+00 +1.7077e+01 +8.7265e+00 +1.6619e+01   +9.6883e+00 +3.2581e+01 +9.5616e+00 +3.2058e+01   +1.0981e+01 +6.6683e+01 +1.0933e+01 +6.6899e+01   +1.0788e+01 -1.0171e+02 +1.0588e+01 -1.0243e+02   +6.3072e+00 +5.2441e+01 +6.5226e+00 +5.2842e+01   +7.9972e+00 +4.8193e+01 +8.1246e+00 +4.9138e+01   +1.2710e+00 -8.0856e+01 +1.3771e+00 -7.2678e+01   +2.2705e+00 -1.6655e+01 +2.1746e+00 -1.6726e+01   +4.7664e+00 +1.1424e+02 +4.6941e+00 +1.1394e+02   +7.5902e+00 -1.3920e+02 +7.5068e+00 -1.3794e+02   +9.4010e+00 -5.0129e+01 +9.5717e+00 -5.1208e+01   +5.2478e+00 -4.4765e+00 +5.1847e+00 -5.5245e+00   +5.6039e+00 +8.6605e+01 +5.6390e+00 +8.8153e+01   +3.1600e+00 -2.9071e+01 +3.2779e+00 -2.8333e+01   +7.9825e+00 +1.3598e+02 +8.0722e+00 +1.3476e+02   +3.9473e+00 -9.3294e+01 +4.1624e+00 -9.1324e+01   +7.8080e+00 -1.3946e+02 +7.7756e+00 -1.3916e+02   +1.0645e+01 +3.3715e+01 +1.0901e+01 +3.3304e+01   +7.5692e+00 -8.4856e+01 +7.4612e+00 -8.4729e+01   +6.3641e+00 +3.9908e+01 +6.1061e+00 +4.2114e+01   +9.0900e+00 +1.7153e+02 +9.1274e+00 +1.7214e+02   +7.8202e+00 -1.5636e+02 +7.7597e+00 -1.5869e+02   +9.8709e+00 +8.9929e+01 +9.8042e+00 +9.0817e+01   +6.0146e+00 -3.2837e+01 +6.0144e+00 -3.2900e+01   +7.3979e+00 -3.5299e+01 +7.4204e+00 -3.6868e+01   +2.8808e+00 -4.2863e+01 +2.8267e+00 -4.8516e+01   +8.8966e+00 +4.4911e+01 +9.1339e+00 +4.5023e+01   +1.0209e+01 +2.9761e+01 +1.0319e+01 +2.8672e+01   +4.9064e+00 -1.3764e+02 +4.9239e+00 -1.3734e+02   +7.7421e+00 -1.6536e+02 +7.8669e+00 -1.6444e+02   +9.1594e+00 -1.1685e+02 +8.8921e+00 -1.1772e+02   +4.6700e+00 +5.0756e+01 +4.7346e+00 +5.1865e+01   +5.4092e+00 +4.6220e+01 +5.4402e+00 +4.2952e+01   +9.2903e+00 +5.5968e+01 +9.1750e+00 +5.5826e+01   +1.1458e+01 -1.0950e+02 +1.1398e+01 -1.1061e+02   +4.8965e+00 +4.9444e+01 +4.6329e+00 +5.1984e+01   +6.0206e+00 -1.4728e+02 +5.8670e+00 -1.4708e+02   +2.2313e+00 +1.4940e+02 +2.3887e+00 +1.5087e+02   +4.1954e+00 +5.2652e+00 +4.2312e+00 +3.8034e+00   +9.5254e+00 +8.3835e+01 +9.2897e+00 +8.3803e+01   +6.6305e+00 -2.8960e+01 +6.7633e+00 -2.7735e+01   +6.0930e+00 +8.2270e+01 +6.1624e+00 +8.1607e+01   +9.8961e+00 +9.1251e+01 +9.7944e+00 +9.2450e+01   +6.1885e+00 -1.4329e+02 +6.1378e+00 -1.4350e+02   +9.2117e+00 -1.4545e+01 +8.9785e+00 -1.4849e+01   +4.5555e+00 -1.5588e+02 +4.7578e+00 -1.5701e+02   +3.7293e+00 -4.8614e+01 +3.7764e+00 -4.8906e+01   +9.4865e+00 +1.2559e+02 +9.7055e+00 +1.2613e+02   +4.8459e+00 -1.5075e+02 +4.9191e+00 -1.5112e+02   +9.4464e+00 -1.0776e+02 +9.3682e+00 -1.0771e+02   +8.0574e+00 -1.7484e+02 +8.1573e+00 -1.7615e+02   +1.7291e+00 -1.1060e+02 +1.7157e+00 -1.1747e+02   +7.9329e+00 +1.7898e+02 +7.7875e+00 +1.7912e+02   +7.3304e+00 +7.2012e+01 +7.3002e+00 +7.3351e+01   +8.6918e+00 -3.8020e+01 +8.7493e+00 -3.7682e+01   +8.4156e+00 +2.1022e+01 +8.4190e+00 +2.0195e+01   +5.1090e+00 -1.1160e+01 +5.0291e+00 -1.1395e+01   +3.6114e+00 +4.7341e+01 +3.7593e+00 +4.4785e+01   +7.8793e+00 -2.6351e+01 +7.8772e+00 -2.6181e+01   +5.9348e+00 -3.0178e+01 +6.3032e+00 -2.7878e+01   +7.4899e+00 +1.1992e+02 +7.3747e+00 +1.2098e+02   +7.7243e+00 +1.2667e+02 +7.6094e+00 +1.2788e+02   +4.8879e+00 +1.7735e+01 +5.0925e+00 +1.8097e+01   +8.5661e+00 -1.2003e+02 +8.8088e+00 -1.1949e+02   +1.5576e+00 -4.9286e+01 +1.6651e+00 -4.1207e+01   +8.8627e+00 -1.2550e+02 +8.4531e+00 -1.2615e+02   +1.2058e+01 -1.6898e+02 +1.1986e+01 -1.6889e+02   +3.1371e+00 -1.2301e+02 +3.2185e+00 -1.2445e+02   +1.1592e+01 +8.2318e+00 +1.1611e+01 +7.6153e+00   +1.1426e+01 -1.5012e+02 +1.1549e+01 -1.4998e+02
   +1.0694e+01 +1.7382e+02 +1.0961e+01 +1.7423e+02   +4.2938e+00 +7.4185e+01 +4.2563e+00 +7.3828e+01   +6.6059e+00 +1.5825e+02 +6.9883e+00 +1.5971e+02   +7.2093e+00 -2.4877e+01 +7.0841e+00 -2.5418e+01   +7.5927e+00 -1.7605e+02 +7.8301e+00 -1.7635e+02   +9.9491e+00 -5.2387e+01 +9.6167e+00 -5.1398e+01   +5.1197e+00 +3.0048e+01 +5.1382e+00 +3.2351e+01   +1.1078e+01 -6.8912e+01 +1.1338e+01 -6.8776e+01   +3.6006e+00 -1.4352e+02 +3.6240e+00 -1.4188e+02   +7.3726e+00 -1.2296e+02 +7.4605e+00 -1.2185e+02   +6.6682e+00 -1.6039e+02 +6.7614e+00 -1.5921e+02   +9.3409e+00 -1.7207e+02 +9.3604e+00 -1.7188e+02   +6.9114e+00 +1.7010e+02 +6.9937e+00 +1.7063e+02   +5.9298e+00 +4.9194e+01 +5.6414e+00 +4.7429e+01   +9.5609e+00 +8.1592e+01 +9.4726e+00 +8.2031e+01   +8.2120e+00 +7.7773e+01 +8.0996e+00 +7.7947e+01   +3.4897e+00 +8.1403e+01 +3.4739e+00 +8.0723e+01   +2.0229e+00 +1.6718e+02 +2.0924e+00 +1.6162e+02   +6.0943e+00 +9.0349e+01 +6.1982e+00 +9.0671e+01   +9.4615e+00 +1.7866e+02 +9.4215e+00 +1.7867e+02   +8.0765e+00 +3.1370e+00 +7.7687e+00 +3.8406e+00   +6.4572e+00 +1.1301e+02 +6.3743e+00 +1.1376e+02   +1.2499e+01 +1.2525e+02 +1.2357e+01 +1.2553e+02   +7.6961e+00 -9.9817e+01 +7.8664e+00 -9.9305e+01   +1.0516e+01 -8.4886e+01 +1.0735e+01 -8.5401e+01   +8.6424e+00 -1.4992e+02 +8.4707e+00 -1.4918e+02   +4.8788e+00 -1.4315e+02 +5.0279e+00 -1.4376e+02   +6.9089e+00 +5.5400e+01 +6.9694e+00 +5.2701e+01   +3.9818e+00 -9.2513e+01 +4.2817e+00 -8.9237e+01   +1.4151e+01 -6.5550e-01 +1.4061e+01 -7.8823e-03   +8.5964e+00 +1.9244e+01 +8.6724e+00 +1.8740e+01   +9.7916e+00 +3.1012e+01 +9.6665e+00 +3.0408e+01   +1.0909e+01 +6.8042e+01 +1.0864e+01 +6.8295e+01   +1.1070e+01 -1.0091e+02 +1.0863e+01 -1.0162e+02   +6.6087e+00 +5.2243e+01 +6.8306e+00 +5.2659e+01   +8.1349e+00 +4.6091e+01 +8.2616e+00 +4.7168e+01   +1.1351e+00 -6.9539e+01 +1.2742e+00 -6.1734e+01   +2.4700e+00 -1.3280e+01 +2.3713e+00 -1.3111e+01   +4.9450e+00 +1.1593e+02 +4.8774e+00 +1.1570e+02   +7.6228e+00 -1.4137e+02 +7.5352e+00 -1.4006e+02   +9.2133e+00 -5.1032e+01 +9.3903e+00 -5.2155e+01   +5.4904e+00 -4.5480e+00 +5.4244e+00 -5.5372e+00   +5.7842e+00 +8.4514e+01 +5.8148e+00 +8.6111e+01   +2.8253e+00 -2.8299e+01 +2.9513e+00 -2.7490e+01   +8.2021e+00 +1.3614e+02 +8.2914e+00 +1.3491e+02   +3.8906e+00 -8.9376e+01 +4.1218e+00 -8.7598e+01   +7.6173e+00 -1.4115e+02 +7.5861e+00 -1.4082e+02   +1.0561e+01 +3.2121e+01 +1.0821e+01 +3.1711e+01   +7.8375e+00 -8.4401e+01 +7.7306e+00 -8.4281e+01   +6.1166e+00 +4.2009e+01 +5.8645e+00 +4.4496e+01   +9.2895e+00 +1.7022e+02 +9.3303e+00 +1.7086e+02   +8.1559e+00 -1.5755e+02 +8.0990e+00 -1.5987e+02   +9.5569e+00 +8.9072e+01 +9.4902e+00 +8.9988e+01   +6.1997e+00 -3.4860e+01 +6.1991e+00 -3.4966e+01   +7.5813e+00 -3.4328e+01 +7.6026e+00 -3.5900e+01   +2.6273e+00 -4.3025e+01 +2.5649e+00 -4.9378e+01   +8.9550e+00 +4.6942e+01 +9.2013e+00 +4.7008e+01   +9.9985e+00 +2.8964e+01 +1.0113e+01 +2.7770e+01   +4.7623e+00 -1.4102e+02 +4.7765e+00 -1.4074e+02   +7.9880e+00 -1.6640e+02 +8.1103e+00 -1.6550e+02   +8.9074e+00 -1.1639e+02 +8.6226e+00 -1.1730e+02   +4.9025e+00 +4.9031e+01 +4.9624e+00 +5.0177e+01   +5.4985e+00 +4.3167e+01 +5.5560e+00 +3.9932e+01   +9.6380e+00 +5.4993e+01 +9.5131e+00 +5.4836e+01   +1.1565e+01 -1.1096e+02 +1.1514e+01 -1.1209e+02   +5.1295e+00 +4.8515e+01 +4.8620e+00 +5.0885e+01   +5.8213e+00 -1.4918e+02 +5.6538e+00 -1.4900e+02   +1.9538e+00 +1.5223e+02 +2.1227e+00 +1.5347e+02   +3.9819e+00 +7.7064e+00 +4.0207e+00 +6.2508e+00   +9.5032e+00 +8.2278e+01 +9.2497e+00 +8.2181e+01   +6.9783e+00 -2.8599e+01 +7.1118e+00 -2.7450e+01   +6.3657e+00 +8.1366e+01 +6.4365e+00 +8.0741e+01   +9.7874e+00 +9.0381e+01 +9.6831e+00 +9.1617e+01   +6.2607e+00 -1.4064e+02 +6.2096e+00 -1.4079e+02   +9.4531e+00 -1.3404e+01 +9.2144e+00 -1.3699e+01   +4.8302e+00 -1.5678e+02 +5.0304e+00 -1.5784e+02   +3.4075e+00 -4.7992e+01 +3.4590e+00 -4.8333e+01   +9.8709e+00 +1.2557e+02 +1.0097e+01 +1.2611e+02   +5.0768e+00 -1.5272e+02 +5.1523e+00 -1.5299e+02   +9.2796e+00 -1.0721e+02 +9.2006e+00 -1.0714e+02   +8.3421e+00 -1.7436e+02 +8.4454e+00 -1.7574e+02   +1.8910e+00 -1.1570e+02 +1.8942e+00 -1.2194e+02   +8.1827e+00 +1.7743e+02 +8.0269e+00 +1.7753e+02   +7.4915e+00 +7.3188e+01 +7.4635e+00 +7.4578e+01   +8.9376e+00 -3.8953e+01 +8.9946e+00 -3.8606e+01   +8.4712e+00 +2.2369e+01 +8.4801e+00 +2.1504e+01   +5.2123e+00 -1.4173e+01 +5.1320e+00 -1.4545e+01   +3.6705e+00 +5.2074e+01 +3.8106e+00 +4.9241e+01   +7.5742e+00 -2.6334e+01 +7.5731e+00 -2.6145e+01   +5.9456e+00 -2.6125e+01 +6.3419e+00 -2.3981e+01   +7.7691e+00 +1.1806e+02 +7.6449e+00 +1.1905e+02   +7.5208e+00 +1.2562e+02 +7.3951e+00 +1.2688e+02   +5.1789e+00 +1.7259e+01 +5.3866e+00 +1.7611e+01   +8.8385e+00 -1.2061e+02 +9.0852e+00 -1.2003e+02   +1.5341e+00 -6.2261e+01 +1.5949e+00 -5.2750e+01   +8.9103e+00 -1.2728e+02 +8.4876e+00 -1.2809e+02   +1.2427e+01 -1.6861e+02 +1.2354e+01 -1.6851e+02   +3.1513e+00 -1.2946e+02 +3.2388e+00 -1.3061e+02   +1.1809e+01 +7.8559e+00 +1.1833e+01 +7.2307e+00   +1.1510e+01 -1.5126e+02 +1.1640e+01 -1.5113e+02
   +1.0739e+01 +1.7234e+02 +1.1011e+01 +1.7278e+02   +4.5300e+00 +7.5751e+01 +4.4896e+00 +7.5404e+01   +6.5818e+00 +1.5665e+02 +6.9639e+00 +1.5832e+02   +6.9632e+00 -2.4589e+01 +6.8246e+00 -2.5152e+01   +7.4234e+00 -1.7448e+02 +7.6646e+00 -1.7484e+02   +9.6445e+00 -5.1666e+01 +9.3002e+00 -5.0592e+01   +5.1735e+00 +2.7105e+01 +5.1805e+00 +2.9480e+01   +1.1144e+01 -7.0378e+01 +1.1415e+01 -7.0159e+01   +3.7877e+00 -1.4158e+02 +3.8137e+00 -1.4000e+02   +7.1872e+00 -1.2143e+02 +7.2888e+00 -1.2029e+02   +6.5803e+00 -1.6258e+02 +6.6680e+00 -1.6133e+02   +9.5535e+00 -1.7058e+02 +9.5731e+00 -1.7036e+02   +6.8344e+00 +1.7239e+02 +6.9173e+00 +1.7295e+02   +5.8238e+00 +4.6860e+01 +5.5330e+00 +4.4820e+01   +9.7897e+00 +8.0884e+01 +9.7004e+00 +8.1315e+01   +8.4468e+00 +7.9375e+01 +8.3284e+00 +7.9604e+01   +3.7793e+00 +7.8174e+01 +3.7651e+00 +7.7596e+01   +2.1224e+00 +1.7267e+02 +2.1727e+00 +1.6706e+02   +6.4158e+00 +9.2694e+01 +6.5224e+00 +9.2967e+01   +9.7565e+00 +1.7820e+02 +9.7187e+00 +1.7823e+02   +8.3789e+00 +2.8161e+00 +8.0662e+00 +3.5104e+00   +6.7420e+00 +1.1249e+02 +6.6529e+00 +1.1322e+02   +1.2715e+01 +1.2682e+02 +1.2573e+01 +1.2715e+02   +8.0312e+00 -9.9596e+01 +8.2090e+00 -9.9114e+01   +1.0874e+01 -8.5522e+01 +1.1095e+01 -8.6008e+01   +8.4168e+00 -1.4919e+02 +8.2558e+00 -1.4836e+02   +4.9306e+00 -1.3950e+02 +5.0817e+00 -1.4024e+02   +7.1755e+00 +5.6899e+01 +7.2212e+00 +5.4149e+01   +4.2366e+00 -9.4098e+01 +4.5371e+00 -9.0762e+01   +1.4257e+01 -1.6658e+00 +1.4160e+01 -1.0288e+00   +8.5023e+00 +2.1329e+01 +8.5709e+00 +2.0780e+01   +9.8983e+00 +2.9443e+01 +9.7791e+00 +2.8797e+01   +1.0878e+01 +6.9471e+01 +1.0833e+01 +6.9763e+01   +1.1384e+01 -1.0064e+02 +1.1170e+01 -1.0134e+02   +6.9160e+00 +5.2094e+01 +7.1402e+00 +5.2521e+01   +8.3908e+00 +4.4874e+01 +8.5109e+00 +4.5986e+01   +1.0027e+00 -5.6982e+01 +1.1795e+00 -4.9914e+01   +2.5637e+00 -7.6467e+00 +2.4643e+00 -7.1484e+00   +5.1866e+00 +1.1581e+02 +5.1281e+00 +1.1560e+02   +7.6628e+00 -1.4350e+02 +7.5709e+00 -1.4217e+02   +8.9636e+00 -5.1023e+01 +9.1384e+00 -5.2236e+01   +5.7312e+00 -4.5266e+00 +5.6634e+00 -5.4733e+00   +5.9721e+00 +8.2581e+01 +5.9984e+00 +8.4208e+01   +2.4774e+00 -3.0141e+01 +2.6092e+00 -2.9155e+01   +8.3916e+00 +1.3660e+02 +8.4764e+00 +1.3532e+02   +3.8576e+00 -8.5281e+01 +4.0996e+00 -8.3769e+01   +7.4427e+00 -1.4302e+02 +7.4094e+00 -1.4266e+02   +1.0365e+01 +3.1114e+01 +1.0635e+01 +3.0688e+01   +8.0827e+00 -8.3587e+01 +7.9774e+00 -8.3449e+01   +5.8163e+00 +4.2802e+01 +5.5646e+00 +4.5597e+01   +9.4980e+00 +1.6896e+02 +9.5366e+00 +1.6964e+02   +8.4888e+00 -1.5858e+02 +8.4410e+00 -1.6088e+02   +9.2488e+00 +8.8121e+01 +9.1818e+00 +8.9077e+01   +6.4313e+00 -3.6400e+01 +6.4353e+00 -3.6531e+01   +7.6839e+00 -3.3024e+01 +7.7031e+00 -3.4586e+01   +2.3747e+00 -4.3352e+01 +2.3045e+00 -5.0436e+01   +9.0002e+00 +4.9000e+01 +9.2503e+00 +4.9011e+01   +9.8393e+00 +2.7921e+01 +9.9581e+00 +2.6613e+01   +4.6552e+00 -1.4468e+02 +4.6647e+00 -1.4441e+02   +8.2666e+00 -1.6624e+02 +8.3938e+00 -1.6538e+02   +8.7499e+00 -1.1496e+02 +8.4455e+00 -1.1587e+02   +5.0354e+00 +4.6071e+01 +5.0895e+00 +4.7289e+01   +5.7104e+00 +4.1041e+01 +5.7867e+00 +3.7905e+01   +9.9854e+00 +5.4130e+01 +9.8547e+00 +5.3957e+01   +1.1664e+01 -1.1241e+02 +1.1622e+01 -1.1356e+02   +5.3667e+00 +4.7791e+01 +5.0983e+00 +5.0095e+01   +5.7512e+00 -1.5207e+02 +5.5675e+00 -1.5199e+02   +1.6863e+00 +1.5601e+02 +1.8632e+00 +1.5684e+02   +3.9283e+00 +1.1448e+01 +3.9697e+00 +9.9900e+00   +9.4802e+00 +8.0687e+01 +9.2157e+00 +8.0536e+01   +7.3265e+00 -2.8308e+01 +7.4602e+00 -2.7190e+01   +6.6409e+00 +8.0539e+01 +6.7112e+00 +7.9931e+01   +9.6816e+00 +8.9478e+01 +9.5730e+00 +9.0762e+01   +6.3321e+00 -1.3801e+02 +6.2801e+00 -1.3811e+02   +9.5951e+00 -1.1848e+01 +9.3418e+00 -1.2087e+01   +5.1050e+00 -1.5759e+02 +5.3053e+00 -1.5857e+02   +3.0829e+00 -4.7276e+01 +3.1425e+00 -4.7618e+01   +1.0242e+01 +1.2647e+02 +1.0478e+01 +1.2698e+02   +5.1933e+00 -1.5551e+02 +5.2741e+00 -1.5578e+02   +9.1199e+00 -1.0690e+02 +9.0398e+00 -1.0681e+02   +8.6296e+00 -1.7501e+02 +8.7371e+00 -1.7644e+02   +2.1450e+00 -1.1732e+02 +2.1458e+00 -1.2275e+02   +8.4994e+00 +1.7664e+02 +8.3335e+00 +1.7672e+02   +7.6893e+00 +7.3129e+01 +7.6588e+00 +7.4504e+01   +9.0827e+00 -4.0526e+01 +9.1389e+00 -4.0167e+01   +8.3628e+00 +2.3640e+01 +8.3740e+00 +2.2754e+01   +5.3291e+00 -1.7140e+01 +5.2497e+00 -1.7592e+01   +3.8890e+00 +5.5234e+01 +4.0178e+00 +5.2418e+01   +7.2951e+00 -2.5758e+01 +7.2941e+00 -2.5522e+01   +5.9795e+00 -2.2108e+01 +6.4045e+00 -2.0145e+01   +8.0825e+00 +1.1644e+02 +7.9443e+00 +1.1738e+02   +7.3266e+00 +1.2432e+02 +7.1883e+00 +1.2565e+02   +5.4706e+00 +1.6802e+01 +5.6805e+00 +1.7162e+01   +9.0791e+00 -1.2183e+02 +9.3327e+00 -1.2117e+02   +1.6690e+00 -7.4641e+01 +1.6690e+00 -6.5012e+01   +8.8021e+00 -1.2895e+02 +8.3615e+00 -1.2993e+02   +1.2681e+01 -1.6769e+02 +1.2607e+01 -1.6758e+02   +3.2110e+00 -1.3577e+02 +3.2978e+00 -1.3662e+02   +1.2091e+01 +8.0380e+00 +1.2117e+01 +7.4193e+00   +1.1571e+01 -1.5243e+02 +1.1707e+01 -1.5231e+02
   +1.0642e+01 +1.7104e+02 +1.0921e+01 +1.7152e+02   +4.7698e+00 +7.7171e+01 +4.7255e+00 +7.6830e+01   +6.5615e+00 +1.5506e+02 +6.9443e+00 +1.5692e+02   +6.7507e+00 -2.5669e+01 +6.6015e+00 -2.6272e+01   +7.1779e+00 -1.7400e+02 +7.4221e+00 -1.7440e+02   +9.3273e+00 -5.1243e+01 +8.9708e+00 -5.0069e+01   +5.2887e+00 +2.4482e+01 +5.2868e+00 +2.6919e+01   +1.1053e+01 -7.1807e+01 +1.1339e+01 -7.1508e+01   +3.8373e+00 -1.3843e+02 +3.8700e+00 -1.3689e+02   +6.8679e+00 -1.2063e+02 +6.9785e+00 -1.1938e+02   +6.5015e+00 -1.6484e+02 +6.5844e+00 -1.6349e+02   +9.7699e+00 -1.6915e+02 +9.7921e+00 -1.6890e+02   +6.6195e+00 +1.7401e+02 +6.6999e+00 +1.7461e+02   +5.7588e+00 +4.4288e+01 +5.4708e+00 +4.1965e+01   +9.9994e+00 +7.9950e+01 +9.9060e+00 +8.0316e+01   +8.6866e+00 +8.0918e+01 +8.5645e+00 +8.1176e+01   +4.0846e+00 +7.5432e+01 +4.0664e+00 +7.4894e+01   +2.1326e+00 +1.7908e+02 +2.1556e+00 +1.7327e+02   +6.7426e+00 +9.4812e+01 +6.8551e+00 +9.5032e+01   +1.0048e+01 +1.7772e+02 +1.0013e+01 +1.7778e+02   +8.6829e+00 +2.5059e+00 +8.3627e+00 +3.2018e+00   +7.0158e+00 +1.1183e+02 +6.9250e+00 +1.1256e+02   +1.2777e+01 +1.2845e+02 +1.2636e+01 +1.2881e+02   +8.3434e+00 -1.0054e+02 +8.5291e+00 -1.0008e+02   +1.1230e+01 -8.5549e+01 +1.1456e+01 -8.6031e+01   +8.1774e+00 -1.4854e+02 +8.0264e+00 -1.4760e+02   +5.0620e+00 -1.3611e+02 +5.2143e+00 -1.3697e+02   +7.4811e+00 +5.7304e+01 +7.5130e+00 +5.4582e+01   +4.4957e+00 -9.5505e+01 +4.7954e+00 -9.2133e+01   +1.4432e+01 -2.6369e+00 +1.4335e+01 -2.0015e+00   +8.3300e+00 +2.3175e+01 +8.3951e+00 +2.2606e+01   +1.0014e+01 +2.7893e+01 +9.8986e+00 +2.7226e+01   +1.0998e+01 +7.0973e+01 +1.0959e+01 +7.1264e+01   +1.1679e+01 -1.0120e+02 +1.1462e+01 -1.0192e+02   +7.2075e+00 +5.2799e+01 +7.4365e+00 +5.3180e+01   +8.6863e+00 +4.4774e+01 +8.8026e+00 +4.5851e+01   +7.8336e-01 -4.6395e+01 +9.8669e-01 -3.9575e+01   +2.6128e+00 -1.4665e+00 +2.5140e+00 -6.5188e-01   +5.4214e+00 +1.1471e+02 +5.3743e+00 +1.1447e+02   +7.5978e+00 -1.4561e+02 +7.5008e+00 -1.4426e+02   +8.7359e+00 -4.9913e+01 +8.9041e+00 -5.1211e+01   +5.9740e+00 -4.4735e+00 +5.9040e+00 -5.4066e+00   +6.1340e+00 +8.0528e+01 +6.1557e+00 +8.2230e+01   +2.1291e+00 -3.2821e+01 +2.2689e+00 -3.1501e+01   +8.5724e+00 +1.3703e+02 +8.6539e+00 +1.3574e+02   +3.8389e+00 -8.1121e+01 +4.0918e+00 -7.9926e+01   +7.2685e+00 -1.4491e+02 +7.2371e+00 -1.4452e+02   +1.0135e+01 +3.0699e+01 +1.0412e+01 +3.0222e+01   +8.2588e+00 -8.2086e+01 +8.1564e+00 -8.1909e+01   +5.5424e+00 +4.2124e+01 +5.2834e+00 +4.5189e+01   +9.7156e+00 +1.6776e+02 +9.7467e+00 +1.6846e+02   +8.8377e+00 -1.5870e+02 +8.7892e+00 -1.6095e+02   +8.9422e+00 +8.7108e+01 +8.8752e+00 +8.8108e+01   +6.6672e+00 -3.7856e+01 +6.6760e+00 -3.7991e+01   +7.6204e+00 -3.1527e+01 +7.6342e+00 -3.3103e+01   +2.1249e+00 -4.3770e+01 +2.0462e+00 -5.1783e+01   +9.0494e+00 +5.1040e+01 +9.3048e+00 +5.1001e+01   +9.8444e+00 +2.6468e+01 +9.9757e+00 +2.5097e+01   +4.7092e+00 -1.4825e+02 +4.7142e+00 -1.4804e+02   +8.5297e+00 -1.6557e+02 +8.6646e+00 -1.6475e+02   +8.7570e+00 -1.1314e+02 +8.4328e+00 -1.1396e+02   +5.0849e+00 +4.2738e+01 +5.1294e+00 +4.4018e+01   +5.9941e+00 +4.0556e+01 +6.0772e+00 +3.7524e+01   +1.0339e+01 +5.4013e+01 +1.0201e+01 +5.3836e+01   +1.1766e+01 -1.1383e+02 +1.1737e+01 -1.1501e+02   +5.6003e+00 +4.7029e+01 +5.3320e+00 +4.9256e+01   +5.7901e+00 -1.5521e+02 +5.5916e+00 -1.5526e+02   +1.4312e+00 +1.6106e+02 +1.6126e+00 +1.6128e+02   +3.9980e+00 +1.5198e+01 +4.0355e+00 +1.3698e+01   +9.4670e+00 +7.9098e+01 +9.1885e+00 +7.8895e+01   +7.6715e+00 -2.8372e+01 +7.8037e+00 -2.7239e+01   +6.9067e+00 +7.9679e+01 +6.9786e+00 +7.9106e+01   +9.5855e+00 +8.8531e+01 +9.4742e+00 +8.9855e+01   +6.4156e+00 -1.3545e+02 +6.3645e+00 -1.3550e+02   +9.7342e+00 -1.0353e+01 +9.4661e+00 -1.0505e+01   +5.3797e+00 -1.5833e+02 +5.5815e+00 -1.5924e+02   +2.7579e+00 -4.7761e+01 +2.8268e+00 -4.8060e+01   +1.0525e+01 +1.2806e+02 +1.0770e+01 +1.2852e+02   +5.1714e+00 -1.5864e+02 +5.2512e+00 -1.5890e+02   +8.9629e+00 -1.0656e+02 +8.8808e+00 -1.0648e+02   +8.9000e+00 -1.7601e+02 +9.0150e+00 -1.7742e+02   +2.4365e+00 -1.1465e+02 +2.4141e+00 -1.1952e+02   +8.8414e+00 +1.7697e+02 +8.6640e+00 +1.7704e+02   +7.8299e+00 +7.1987e+01 +7.7992e+00 +7.3382e+01   +9.1942e+00 -4.2177e+01 +9.2504e+00 -4.1810e+01   +8.1221e+00 +2.4277e+01 +8.1379e+00 +2.3360e+01   +5.4253e+00 -2.0296e+01 +5.3435e+00 -2.0865e+01   +4.1818e+00 +5.6127e+01 +4.3111e+00 +5.3422e+01   +7.1236e+00 -2.4087e+01 +7.1272e+00 -2.3819e+01   +5.9336e+00 -1.8512e+01 +6.3881e+00 -1.6710e+01   +8.4047e+00 +1.1491e+02 +8.2501e+00 +1.1583e+02   +7.2209e+00 +1.2207e+02 +7.0675e+00 +1.2341e+02   +5.7562e+00 +1.7163e+01 +5.9719e+00 +1.7481e+01   +9.3232e+00 -1.2300e+02 +9.5828e+00 -1.2228e+02   +1.9957e+00 -8.1751e+01 +1.9494e+00 -7.3383e+01   +8.5759e+00 -1.2995e+02 +8.1138e+00 -1.3110e+02   +1.2848e+01 -1.6665e+02 +1.2774e+01 -1.6651e+02   +3.3024e+00 -1.4178e+02 +3.3889e+00 -1.4238e+02   +1.2374e+01 +8.9009e+00 +1.2396e+01 +8.3133e+00   +1.1662e+01 -1.5355e+02 +1.1802e+01 -1.5344e+02
   +1.0424e+01 +1.7031e+02 +1.0716e+01 +1.7082e+02   +5.0106e+00 +7.8426e+01 +4.9648e+00 +7.8123e+01   +6.5436e+00 +1.5351e+02 +6.9294e+00 +1.5552e+02   +6.6002e+00 -2.7413e+01 +6.4446e+00 -2.8111e+01   +6.9418e+00 -1.7464e+02 +7.1877e+00 -1.7504e+02   +9.0186e+00 -5.1852e+01 +8.6465e+00 -5.0633e+01   +5.5284e+00 +2.3242e+01 +5.5233e+00 +2.5715e+01   +1.0872e+01 -7.3026e+01 +1.1173e+01 -7.2656e+01   +3.8218e+00 -1.3503e+02 +3.8608e+00 -1.3357e+02   +6.4875e+00 -1.2063e+02 +6.6089e+00 -1.1925e+02   +6.4265e+00 -1.6723e+02 +6.5097e+00 -1.6572e+02   +9.9896e+00 -1.6776e+02 +1.0018e+01 -1.6751e+02   +6.3490e+00 +1.7496e+02 +6.4235e+00 +1.7560e+02   +5.8619e+00 +4.1528e+01 +5.5769e+00 +3.9011e+01   +1.0207e+01 +7.9040e+01 +1.0114e+01 +7.9358e+01   +8.9050e+00 +8.2490e+01 +8.7838e+00 +8.2794e+01   +4.3815e+00 +7.2852e+01 +4.3585e+00 +7.2323e+01   +1.9993e+00 -1.7403e+02 +1.9923e+00 +1.7961e+02   +7.0975e+00 +9.6410e+01 +7.2145e+00 +9.6562e+01   +1.0295e+01 +1.7670e+02 +1.0262e+01 +1.7679e+02   +8.9847e+00 +2.2592e+00 +8.6610e+00 +2.9143e+00   +7.2915e+00 +1.1124e+02 +7.1976e+00 +1.1196e+02   +1.2701e+01 +1.2977e+02 +1.2562e+01 +1.3014e+02   +8.5518e+00 -1.0229e+02 +8.7399e+00 -1.0185e+02   +1.1586e+01 -8.5543e+01 +1.1817e+01 -8.6029e+01   +7.9365e+00 -1.4799e+02 +7.7900e+00 -1.4694e+02   +5.2097e+00 -1.3291e+02 +5.3645e+00 -1.3387e+02   +7.7860e+00 +5.7575e+01 +7.8081e+00 +5.4865e+01   +4.7546e+00 -9.6771e+01 +5.0564e+00 -9.3359e+01   +1.4761e+01 -3.3082e+00 +1.4665e+01 -2.6573e+00   +8.1662e+00 +2.5104e+01 +8.2261e+00 +2.4500e+01   +1.0145e+01 +2.6419e+01 +1.0025e+01 +2.5701e+01   +1.1157e+01 +7.2400e+01 +1.1122e+01 +7.2683e+01   +1.1873e+01 -1.0236e+02 +1.1656e+01 -1.0311e+02   +7.4141e+00 +5.4546e+01 +7.6530e+00 +5.4851e+01   +8.9502e+00 +4.5520e+01 +9.0712e+00 +4.6515e+01   +4.8975e-01 -4.1357e+01 +7.1519e-01 -3.2886e+01   +2.6920e+00 +4.3813e+00 +2.5951e+00 +5.5239e+00   +5.6613e+00 +1.1380e+02 +5.6231e+00 +1.1353e+02   +7.3898e+00 -1.4721e+02 +7.2853e+00 -1.4581e+02   +8.6225e+00 -4.7897e+01 +8.7846e+00 -4.9262e+01   +6.2189e+00 -4.4298e+00 +6.1461e+00 -5.3490e+00   +6.1620e+00 +7.8089e+01 +6.1765e+00 +7.9896e+01   +1.7906e+00 -3.6386e+01 +1.9357e+00 -3.4698e+01   +8.7495e+00 +1.3741e+02 +8.8310e+00 +1.3614e+02   +3.7185e+00 -7.7067e+01 +3.9873e+00 -7.6173e+01   +7.0775e+00 -1.4582e+02 +7.0503e+00 -1.4539e+02   +9.9019e+00 +3.0277e+01 +1.0188e+01 +2.9768e+01   +8.4346e+00 -8.0611e+01 +8.3332e+00 -8.0384e+01   +5.2877e+00 +4.0982e+01 +5.0179e+00 +4.4337e+01   +9.9194e+00 +1.6660e+02 +9.9416e+00 +1.6731e+02   +9.1798e+00 -1.5845e+02 +9.1267e+00 -1.6065e+02   +8.6400e+00 +8.6011e+01 +8.5718e+00 +8.7066e+01   +6.8774e+00 -3.9512e+01 +6.8872e+00 -3.9652e+01   +7.4017e+00 -3.0494e+01 +7.4106e+00 -3.2117e+01   +1.8680e+00 -4.4246e+01 +1.7893e+00 -5.3534e+01   +8.9797e+00 +5.3000e+01 +9.2401e+00 +5.2900e+01   +1.0020e+01 +2.5334e+01 +1.0164e+01 +2.3905e+01   +4.9056e+00 -1.5049e+02 +4.9130e+00 -1.5032e+02   +8.8031e+00 -1.6503e+02 +8.9419e+00 -1.6427e+02   +8.9160e+00 -1.1159e+02 +8.5812e+00 -1.1232e+02   +5.1501e+00 +3.9493e+01 +5.1841e+00 +4.0806e+01   +6.2425e+00 +4.1612e+01 +6.3231e+00 +3.8681e+01   +1.0623e+01 +5.4705e+01 +1.0475e+01 +5.4531e+01   +1.1874e+01 -1.1526e+02 +1.1860e+01 -1.1643e+02   +5.7750e+00 +4.5216e+01 +5.5006e+00 +4.7261e+01   +5.8456e+00 -1.5829e+02 +5.6354e+00 -1.5849e+02   +1.1912e+00 +1.6780e+02 +1.3753e+00 +1.6729e+02   +4.0884e+00 +1.8751e+01 +4.1208e+00 +1.7265e+01   +9.4623e+00 +7.7488e+01 +9.1696e+00 +7.7244e+01   +7.9455e+00 -2.9455e+01 +8.0735e+00 -2.8276e+01   +7.0547e+00 +7.8206e+01 +7.1254e+00 +7.7695e+01   +9.6164e+00 +8.7416e+01 +9.4958e+00 +8.8758e+01   +6.4845e+00 -1.3286e+02 +6.4391e+00 -1.3291e+02   +9.8786e+00 -8.8890e+00 +9.5971e+00 -8.9641e+00   +5.6537e+00 -1.5903e+02 +5.8587e+00 -1.5984e+02   +2.4980e+00 -5.1796e+01 +2.5743e+00 -5.1847e+01   +1.0659e+01 +1.2992e+02 +1.0914e+01 +1.3033e+02   +5.1303e+00 -1.6179e+02 +5.2134e+00 -1.6205e+02   +8.8218e+00 -1.0638e+02 +8.7350e+00 -1.0629e+02   +9.1724e+00 -1.7698e+02 +9.2925e+00 -1.7836e+02   +2.6822e+00 -1.0914e+02 +2.6276e+00 -1.1370e+02   +9.1160e+00 +1.7821e+02 +8.9296e+00 +1.7827e+02   +7.8464e+00 +7.0174e+01 +7.8181e+00 +7.1577e+01   +9.1761e+00 -4.3921e+01 +9.2325e+00 -4.3539e+01   +7.8443e+00 +2.4558e+01 +7.8645e+00 +2.3587e+01   +5.3964e+00 -2.4117e+01 +5.3121e+00 -2.4805e+01   +4.4848e+00 +5.6448e+01 +4.6139e+00 +5.3865e+01   +7.1226e+00 -2.2046e+01 +7.1325e+00 -2.1768e+01   +5.8042e+00 -1.5661e+01 +6.2826e+00 -1.4002e+01   +8.7290e+00 +1.1350e+02 +8.5615e+00 +1.1441e+02   +7.1879e+00 +1.1944e+02 +7.0185e+00 +1.2077e+02   +5.9819e+00 +1.9010e+01 +6.2021e+00 +1.9252e+01   +9.5691e+00 -1.2410e+02 +9.8347e+00 -1.2333e+02   +2.3963e+00 -8.3158e+01 +2.3312e+00 -7.6094e+01   +8.3015e+00 -1.3009e+02 +7.8185e+00 -1.3142e+02   +1.3017e+01 -1.6562e+02 +1.2943e+01 -1.6546e+02   +3.3118e+00 -1.4791e+02 +3.4069e+00 -1.4826e+02   +1.2644e+01 +9.8403e+00 +1.2668e+01 +9.2932e+00   +1.1859e+01 -1.5436e+02 +1.2012e+01 -1.5425e+02
   +1.0162e+01 +1.7043e+02 +1.0470e+01 +1.7093e+02   +5.2658e+00 +7.8981e+01 +5.2208e+00 +7.8718e+01   +6.4848e+00 +1.5208e+02 +6.8763e+00 +1.5426e+02   +6.4565e+00 -2.9230e+01 +6.2956e+00 -3.0036e+01   +6.7144e+00 -1.7544e+02 +6.9587e+00 -1.7584e+02   +8.8062e+00 -5.3410e+01 +8.4219e+00 -5.2249e+01   +5.7978e+00 +2.2996e+01 +5.7919e+00 +2.5489e+01   +1.0690e+01 -7.4291e+01 +1.1009e+01 -7.3832e+01   +3.7782e+00 -1.3160e+02 +3.8201e+00 -1.3023e+02   +6.0999e+00 -1.2067e+02 +6.2365e+00 -1.1916e+02   +6.3755e+00 -1.6974e+02 +6.4603e+00 -1.6805e+02   +1.0166e+01 -1.6630e+02 +1.0201e+01 -1.6603e+02   +6.0847e+00 +1.7599e+02 +6.1488e+00 +1.7665e+02   +6.1256e+00 +3.9638e+01 +5.8389e+00 +3.7037e+01   +1.0421e+01 +7.8122e+01 +1.0327e+01 +7.8432e+01   +9.0515e+00 +8.4345e+01 +8.9314e+00 +8.4713e+01   +4.5690e+00 +6.9390e+01 +4.5447e+00 +6.8913e+01   +1.7371e+00 -1.6807e+02 +1.7055e+00 -1.7566e+02   +7.4622e+00 +9.6615e+01 +7.5851e+00 +9.6735e+01   +1.0418e+01 +1.7518e+02 +1.0391e+01 +1.7525e+02   +9.2875e+00 +1.9897e+00 +8.9617e+00 +2.6519e+00   +7.5644e+00 +1.1067e+02 +7.4708e+00 +1.1141e+02   +1.2549e+01 +1.3046e+02 +1.2410e+01 +1.3085e+02   +8.6824e+00 -1.0428e+02 +8.8707e+00 -1.0385e+02   +1.1943e+01 -8.5544e+01 +1.2179e+01 -8.6031e+01   +7.6547e+00 -1.4842e+02 +7.5132e+00 -1.4728e+02   +5.3421e+00 -1.2970e+02 +5.5039e+00 -1.3083e+02   +8.0849e+00 +5.7800e+01 +8.1011e+00 +5.5133e+01   +5.0132e+00 -9.7868e+01 +5.3217e+00 -9.4394e+01   +1.5137e+01 -3.7661e+00 +1.5040e+01 -3.1088e+00   +8.0107e+00 +2.7103e+01 +8.0668e+00 +2.6471e+01   +1.0333e+01 +2.5144e+01 +1.0208e+01 +2.4391e+01   +1.1330e+01 +7.3782e+01 +1.1291e+01 +7.4056e+01   +1.1919e+01 -1.0379e+02 +1.1702e+01 -1.0459e+02   +7.4873e+00 +5.6877e+01 +7.7379e+00 +5.7061e+01   +9.2150e+00 +4.6301e+01 +9.3397e+00 +4.7224e+01   +1.9096e-01 -5.9332e+01 +4.1163e-01 -3.3874e+01   +2.7947e+00 +9.9117e+00 +2.7035e+00 +1.1247e+01   +5.8964e+00 +1.1424e+02 +5.8643e+00 +1.1402e+02   +7.1018e+00 -1.4773e+02 +6.9923e+00 -1.4626e+02   +8.6850e+00 -4.5592e+01 +8.8477e+00 -4.6985e+01   +6.4574e+00 -4.4139e+00 +6.3882e+00 -5.3008e+00   +6.1528e+00 +7.5683e+01 +6.1605e+00 +7.7546e+01   +1.4623e+00 -4.1600e+01 +1.6106e+00 -3.9103e+01   +8.9292e+00 +1.3776e+02 +9.0096e+00 +1.3654e+02   +3.4711e+00 -7.3948e+01 +3.7597e+00 -7.3293e+01   +6.9386e+00 -1.4546e+02 +6.9165e+00 -1.4502e+02   +9.6688e+00 +2.9836e+01 +9.9639e+00 +2.9291e+01   +8.6171e+00 -7.9198e+01 +8.5177e+00 -7.8916e+01   +5.0365e+00 +3.9744e+01 +4.7547e+00 +4.3394e+01   +9.9840e+00 +1.6530e+02 +1.0002e+01 +1.6604e+02   +9.5223e+00 -1.5823e+02 +9.4652e+00 -1.6037e+02   +8.3436e+00 +8.4793e+01 +8.2762e+00 +8.5884e+01   +6.9563e+00 -4.1766e+01 +6.9655e+00 -4.1889e+01   +7.0993e+00 -3.0223e+01 +7.1060e+00 -3.1918e+01   +1.6208e+00 -4.6764e+01 +1.5574e+00 -5.7774e+01   +8.7700e+00 +5.4420e+01 +9.0317e+00 +5.4273e+01   +1.0298e+01 +2.5017e+01 +1.0454e+01 +2.3594e+01   +5.1537e+00 -1.5166e+02 +5.1602e+00 -1.5147e+02   +9.0784e+00 -1.6542e+02 +9.2149e+00 -1.6470e+02   +9.0980e+00 -1.1014e+02 +8.7591e+00 -1.1080e+02   +5.3075e+00 +3.6875e+01 +5.3310e+00 +3.8155e+01   +6.3722e+00 +4.3648e+01 +6.4434e+00 +4.0753e+01   +1.0787e+01 +5.5787e+01 +1.0635e+01 +5.5630e+01   +1.1990e+01 -1.1667e+02 +1.1989e+01 -1.1783e+02   +5.8246e+00 +4.2554e+01 +5.5347e+00 +4.4427e+01   +5.9326e+00 -1.6126e+02 +5.7126e+00 -1.6163e+02   +9.7201e-01 +1.7778e+02 +1.1594e+00 +1.7561e+02   +4.1909e+00 +2.2080e+01 +4.2211e+00 +2.0665e+01   +9.5481e+00 +7.5989e+01 +9.2429e+00 +7.5696e+01   +8.0829e+00 -3.1112e+01 +8.2067e+00 -2.9832e+01   +7.0403e+00 +7.6650e+01 +7.1116e+00 +7.6205e+01   +9.8047e+00 +8.6593e+01 +9.6781e+00 +8.7930e+01   +6.4195e+00 -1.3034e+02 +6.3756e+00 -1.3034e+02   +1.0003e+01 -7.3866e+00 +9.7103e+00 -7.4078e+00   +5.9267e+00 -1.5971e+02 +6.1339e+00 -1.6044e+02   +2.4048e+00 -5.8237e+01 +2.4815e+00 -5.8074e+01   +1.0644e+01 +1.3162e+02 +1.0911e+01 +1.3201e+02   +5.1277e+00 -1.6494e+02 +5.2159e+00 -1.6519e+02   +8.7537e+00 -1.0683e+02 +8.6634e+00 -1.0674e+02   +9.4500e+00 -1.7787e+02 +9.5731e+00 -1.7924e+02   +2.8279e+00 -1.0213e+02 +2.7363e+00 -1.0655e+02   +9.2595e+00 +1.7997e+02 +9.0662e+00 -1.7998e+02   +7.8227e+00 +6.8197e+01 +7.7931e+00 +6.9599e+01   +9.0078e+00 -4.5365e+01 +9.0643e+00 -4.4921e+01   +7.5673e+00 +2.4810e+01 +7.5917e+00 +2.3831e+01   +5.2272e+00 -2.8002e+01 +5.1376e+00 -2.8817e+01   +4.7863e+00 +5.6681e+01 +4.9179e+00 +5.4249e+01   +7.2849e+00 -2.0552e+01 +7.2997e+00 -2.0280e+01   +5.6854e+00 -1.2782e+01 +6.1828e+00 -1.1281e+01   +9.0269e+00 +1.1199e+02 +8.8461e+00 +1.1287e+02   +7.0898e+00 +1.1716e+02 +6.9013e+00 +1.1854e+02   +6.0840e+00 +2.1723e+01 +6.3096e+00 +2.1852e+01   +9.8238e+00 -1.2513e+02 +1.0091e+01 -1.2432e+02   +2.7939e+00 -8.3052e+01 +2.7228e+00 -7.6947e+01   +8.0251e+00 -1.3017e+02 +7.5209e+00 -1.3162e+02   +1.3194e+01 -1.6461e+02 +1.3115e+01 -1.6445e+02   +3.2179e+00 -1.5384e+02 +3.3262e+00 -1.5398e+02   +1.2923e+01 +1.0723e+01 +1.2942e+01 +1.0231e+01   +1.2073e+01 -1.5512e+02 +1.2236e+01 -1.5498e+02
   +9.9346e+00 +1.7129e+02 +1.0254e+01 +1.7173e+02   +5.5069e+00 +7.7795e+01 +5.4649e+00 +7.7482e+01   +6.3081e+00 +1.5159e+02 +6.7122e+00 +1.5394e+02   +6.3093e+00 -3.1077e+01 +6.1452e+00 -3.2010e+01   +6.5412e+00 -1.7688e+02 +6.7862e+00 -1.7731e+02   +8.7553e+00 -5.5504e+01 +8.3583e+00 -5.4411e+01   +6.0645e+00 +2.2794e+01 +6.0583e+00 +2.5290e+01   +1.0518e+01 -7.5600e+01 +1.0849e+01 -7.5038e+01   +3.5920e+00 -1.2883e+02 +3.6409e+00 -1.2757e+02   +5.7117e+00 -1.2069e+02 +5.8656e+00 -1.1905e+02   +6.4782e+00 -1.7232e+02 +6.5539e+00 -1.7053e+02   +1.0197e+01 -1.6467e+02 +1.0243e+01 -1.6438e+02   +5.8185e+00 +1.7708e+02 +5.8747e+00 +1.7781e+02   +6.4706e+00 +3.9148e+01 +6.1794e+00 +3.6561e+01   +1.0642e+01 +7.7216e+01 +1.0543e+01 +7.7535e+01   +9.2015e+00 +8.6147e+01 +9.0854e+00 +8.6576e+01   +4.6091e+00 +6.5843e+01 +4.5869e+00 +6.5418e+01   +1.3955e+00 -1.6470e+02 +1.3533e+00 -1.7451e+02   +7.7480e+00 +9.5721e+01 +7.8764e+00 +9.5845e+01   +1.0389e+01 +1.7353e+02 +1.0371e+01 +1.7358e+02   +9.5763e+00 +1.4214e+00 +9.2493e+00 +2.0913e+00   +7.7976e+00 +1.0964e+02 +7.7040e+00 +1.1040e+02   +1.2384e+01 +1.3089e+02 +1.2246e+01 +1.3131e+02   +8.8222e+00 -1.0622e+02 +9.0099e+00 -1.0578e+02   +1.2299e+01 -8.5546e+01 +1.2540e+01 -8.6028e+01   +7.4166e+00 -1.5010e+02 +7.2755e+00 -1.4886e+02   +5.3387e+00 -1.2626e+02 +5.5069e+00 -1.2757e+02   +8.3769e+00 +5.8304e+01 +8.3871e+00 +5.5666e+01   +5.2714e+00 -9.7431e+01 +5.5901e+00 -9.4053e+01   +1.5515e+01 -4.1708e+00 +1.5418e+01 -3.5304e+00   +7.8618e+00 +2.9167e+01 +7.9119e+00 +2.8495e+01   +1.0623e+01 +2.4635e+01 +1.0497e+01 +2.3870e+01   +1.1578e+01 +7.4841e+01 +1.1538e+01 +7.5108e+01   +1.1907e+01 -1.0522e+02 +1.1691e+01 -1.0609e+02   +7.4177e+00 +5.9221e+01 +7.6808e+00 +5.9302e+01   +9.4788e+00 +4.7035e+01 +9.6099e+00 +4.7891e+01   +1.7326e-01 -1.7690e+02 +1.1038e-01 -4.4505e+01   +2.9309e+00 +1.4968e+01 +2.8386e+00 +1.6498e+01   +6.0321e+00 +1.1591e+02 +6.0020e+00 +1.1582e+02   +6.8351e+00 -1.4686e+02 +6.7262e+00 -1.4524e+02   +8.9055e+00 -4.3632e+01 +9.0678e+00 -4.5037e+01   +6.6751e+00 -5.2406e+00 +6.6108e+00 -6.0879e+00   +6.1546e+00 +7.3251e+01 +6.1552e+00 +7.5181e+01   +1.1574e+00 -4.9886e+01 +1.3007e+00 -4.5722e+01   +9.1139e+00 +1.3813e+02 +9.1882e+00 +1.3691e+02   +3.1567e+00 -7.2895e+01 +3.4643e+00 -7.2237e+01   +6.8916e+00 -1.4435e+02 +6.8721e+00 -1.4395e+02   +9.4429e+00 +2.9535e+01 +9.7413e+00 +2.8945e+01   +8.8005e+00 -7.7872e+01 +8.7059e+00 -7.7514e+01   +4.7865e+00 +3.8412e+01 +4.4917e+00 +4.2325e+01   +9.9172e+00 +1.6421e+02 +9.9345e+00 +1.6499e+02   +9.8629e+00 -1.5803e+02 +9.8042e+00 -1.6011e+02   +8.1476e+00 +8.2852e+01 +8.0746e+00 +8.3952e+01   +6.8806e+00 -4.3979e+01 +6.8909e+00 -4.4096e+01   +6.7893e+00 -2.9978e+01 +6.7973e+00 -3.1785e+01   +1.3902e+00 -5.1028e+01 +1.3533e+00 -6.4307e+01   +8.4911e+00 +5.4848e+01 +8.7461e+00 +5.4661e+01   +1.0571e+01 +2.5607e+01 +1.0735e+01 +2.4221e+01   +5.3880e+00 -1.5310e+02 +5.3975e+00 -1.5286e+02   +9.2787e+00 -1.6668e+02 +9.4100e+00 -1.6596e+02   +9.2838e+00 -1.0872e+02 +8.9420e+00 -1.0934e+02   +5.5638e+00 +3.5903e+01 +5.5797e+00 +3.7108e+01   +6.3615e+00 +4.5965e+01 +6.4175e+00 +4.3030e+01   +1.0936e+01 +5.6899e+01 +1.0781e+01 +5.6738e+01   +1.2175e+01 -1.1789e+02 +1.2182e+01 -1.1902e+02   +5.7284e+00 +3.9813e+01 +5.4166e+00 +4.1566e+01   +6.1547e+00 -1.6346e+02 +5.9246e+00 -1.6401e+02   +7.9676e-01 -1.6680e+02 +9.7718e-01 -1.7254e+02   +4.3300e+00 +2.5023e+01 +4.3603e+00 +2.3647e+01   +9.7688e+00 +7.5138e+01 +9.4539e+00 +7.4820e+01   +8.0588e+00 -3.2674e+01 +8.1846e+00 -3.1301e+01   +6.9086e+00 +7.5535e+01 +6.9834e+00 +7.5118e+01   +1.0098e+01 +8.6546e+01 +9.9660e+00 +8.7826e+01   +6.2188e+00 -1.2850e+02 +6.1724e+00 -1.2849e+02   +9.9803e+00 -5.8322e+00 +9.6815e+00 -5.8337e+00   +6.1299e+00 -1.6120e+02 +6.3437e+00 -1.6186e+02   +2.4992e+00 -6.3840e+01 +2.5730e+00 -6.3626e+01   +1.0600e+01 +1.3323e+02 +1.0879e+01 +1.3361e+02   +5.2707e+00 -1.6766e+02 +5.3632e+00 -1.6783e+02   +8.6978e+00 -1.0734e+02 +8.6015e+00 -1.0727e+02   +9.7290e+00 -1.7871e+02 +9.8573e+00 +1.7993e+02   +2.9060e+00 -9.4751e+01 +2.7797e+00 -9.9153e+01   +9.2862e+00 -1.7818e+02 +9.0865e+00 -1.7812e+02   +7.8052e+00 +6.6197e+01 +7.7766e+00 +6.7606e+01   +8.7431e+00 -4.6039e+01 +8.8042e+00 -4.5540e+01   +7.2886e+00 +2.5071e+01 +7.3183e+00 +2.4086e+01   +4.9359e+00 -3.1309e+01 +4.8408e+00 -3.2244e+01   +5.0832e+00 +5.6916e+01 +5.2203e+00 +5.4586e+01   +7.5414e+00 -2.0175e+01 +7.5570e+00 -1.9902e+01   +5.5803e+00 -9.8240e+00 +6.0973e+00 -8.5046e+00   +9.1913e+00 +1.1009e+02 +9.0022e+00 +1.1096e+02   +6.9020e+00 +1.1594e+02 +6.7009e+00 +1.1744e+02   +6.0461e+00 +2.4685e+01 +6.2764e+00 +2.4677e+01   +1.0042e+01 -1.2648e+02 +1.0307e+01 -1.2560e+02   +3.1892e+00 -8.3053e+01 +3.1146e+00 -7.7561e+01   +7.7501e+00 -1.3030e+02 +7.2249e+00 -1.3185e+02   +1.3421e+01 -1.6368e+02 +1.3339e+01 -1.6354e+02   +3.1402e+00 -1.5997e+02 +3.2613e+00 -1.5987e+02   +1.3206e+01 +1.1584e+01 +1.3220e+01 +1.1125e+01   +1.2292e+01 -1.5586e+02 +1.2463e+01 -1.5568e+02
   +9.7107e+00 +1.7226e+02 +1.0043e+01 +1.7262e+02   +5.6501e+00 +7.5378e+01 +5.6150e+00 +7.4990e+01   +6.1016e+00 +1.5259e+02 +6.5252e+00 +1.5501e+02   +6.0863e+00 -3.2079e+01 +5.9149e+00 -3.3166e+01   +6.5227e+00 -1.7907e+02 +6.7772e+00 -1.7950e+02   +8.8821e+00 -5.7412e+01 +8.4687e+00 -5.6416e+01   +6.3320e+00 +2.2636e+01 +6.3236e+00 +2.5110e+01   +1.0401e+01 -7.7068e+01 +1.0741e+01 -7.6393e+01   +3.3120e+00 -1.2805e+02 +3.3691e+00 -1.2679e+02   +5.3242e+00 -1.2065e+02 +5.4968e+00 -1.1888e+02   +6.7372e+00 -1.7401e+02 +6.8113e+00 -1.7224e+02   +1.0096e+01 -1.6328e+02 +1.0152e+01 -1.6292e+02   +5.5330e+00 +1.7744e+02 +5.5812e+00 +1.7825e+02   +6.8244e+00 +3.9036e+01 +6.5263e+00 +3.6532e+01   +1.0872e+01 +7.6444e+01 +1.0767e+01 +7.6768e+01   +9.3588e+00 +8.7869e+01 +9.2471e+00 +8.8380e+01   +4.5153e+00 +6.3199e+01 +4.4934e+00 +6.2810e+01   +1.0468e+00 -1.6109e+02 +9.9591e-01 -1.7435e+02   +7.9340e+00 +9.4394e+01 +8.0676e+00 +9.4529e+01   +1.0220e+01 +1.7220e+02 +1.0206e+01 +1.7219e+02   +9.7726e+00 +9.1398e-02 +9.4383e+00 +7.0001e-01   +7.8977e+00 +1.0796e+02 +7.8045e+00 +1.0872e+02   +1.2218e+01 +1.3126e+02 +1.2083e+01 +1.3174e+02   +8.9730e+00 -1.0813e+02 +9.1597e+00 -1.0767e+02   +1.2645e+01 -8.5429e+01 +1.2891e+01 -8.5915e+01   +7.3157e+00 -1.5270e+02 +7.1683e+00 -1.5138e+02   +5.1865e+00 -1.2317e+02 +5.3608e+00 -1.2470e+02   +8.6134e+00 +5.9818e+01 +8.6054e+00 +5.7178e+01   +5.4472e+00 -9.5457e+01 +5.7780e+00 -9.2184e+01   +1.5877e+01 -4.6272e+00 +1.5782e+01 -3.9942e+00   +7.6360e+00 +3.0845e+01 +7.6819e+00 +3.0102e+01   +1.0918e+01 +2.5024e+01 +1.0792e+01 +2.4267e+01   +1.1900e+01 +7.5208e+01 +1.1857e+01 +7.5452e+01   +1.1797e+01 -1.0652e+02 +1.1581e+01 -1.0745e+02   +7.3239e+00 +6.1538e+01 +7.5981e+00 +6.1522e+01   +9.7416e+00 +4.7736e+01 +9.8796e+00 +4.8521e+01   +4.6320e-01 +1.6217e+02 +1.9854e-01 +1.5880e+02   +3.1421e+00 +1.7824e+01 +3.0505e+00 +1.9522e+01   +6.0106e+00 +1.1797e+02 +5.9736e+00 +1.1802e+02   +6.6546e+00 -1.4495e+02 +6.5542e+00 -1.4319e+02   +9.1612e+00 -4.1884e+01 +9.3195e+00 -4.3285e+01   +6.8108e+00 -7.1999e+00 +6.7501e+00 -8.0222e+00   +6.1627e+00 +7.0782e+01 +6.1602e+00 +7.2809e+01   +8.6479e-01 -6.0957e+01 +9.9353e-01 -5.3669e+01   +9.2728e+00 +1.3865e+02 +9.3395e+00 +1.3740e+02   +2.8373e+00 -7.2857e+01 +3.1594e+00 -7.2040e+01   +6.8514e+00 -1.4318e+02 +6.8358e+00 -1.4283e+02   +9.2495e+00 +3.0115e+01 +9.5491e+00 +2.9477e+01   +8.9861e+00 -7.6605e+01 +8.8995e+00 -7.6177e+01   +4.5562e+00 +3.6799e+01 +4.2418e+00 +4.0976e+01   +9.8390e+00 +1.6317e+02 +9.8540e+00 +1.6397e+02   +1.0199e+01 -1.5784e+02 +1.0142e+01 -1.5987e+02   +8.1178e+00 +8.0467e+01 +8.0360e+00 +8.1536e+01   +6.6773e+00 -4.5441e+01 +6.6860e+00 -4.5607e+01   +6.4693e+00 -3.0071e+01 +6.4764e+00 -3.2018e+01   +1.1714e+00 -5.6733e+01 +1.1737e+00 -7.2992e+01   +8.2304e+00 +5.4087e+01 +8.4809e+00 +5.3905e+01   +1.0830e+01 +2.6393e+01 +1.1001e+01 +2.5049e+01   +5.5521e+00 -1.5562e+02 +5.5584e+00 -1.5539e+02   +9.3384e+00 -1.6836e+02 +9.4664e+00 -1.6763e+02   +9.4785e+00 -1.0735e+02 +9.1306e+00 -1.0793e+02   +5.8144e+00 +3.6649e+01 +5.8262e+00 +3.7705e+01   +6.3301e+00 +4.8281e+01 +6.3729e+00 +4.5322e+01   +1.1090e+01 +5.8005e+01 +1.0931e+01 +5.7819e+01   +1.2447e+01 -1.1867e+02 +1.2459e+01 -1.1979e+02   +5.5853e+00 +3.7166e+01 +5.2541e+00 +3.8763e+01   +6.4657e+00 -1.6424e+02 +6.2260e+00 -1.6492e+02   +7.0673e-01 -1.4533e+02 +8.5325e-01 -1.5632e+02   +4.5728e+00 +2.6213e+01 +4.5993e+00 +2.4915e+01   +1.0034e+01 +7.5232e+01 +9.7092e+00 +7.4950e+01   +7.9030e+00 -3.3546e+01 +8.0297e+00 -3.2069e+01   +6.7705e+00 +7.4425e+01 +6.8502e+00 +7.4034e+01   +1.0409e+01 +8.7360e+01 +1.0278e+01 +8.8565e+01   +5.9415e+00 -1.2794e+02 +5.8962e+00 -1.2792e+02   +9.8119e+00 -4.6975e+00 +9.5090e+00 -4.7364e+00   +6.1948e+00 -1.6335e+02 +6.4207e+00 -1.6395e+02   +2.6802e+00 -6.7807e+01 +2.7509e+00 -6.7535e+01   +1.0564e+01 +1.3483e+02 +1.0852e+01 +1.3520e+02   +5.4515e+00 -1.7008e+02 +5.5478e+00 -1.7014e+02   +8.6379e+00 -1.0781e+02 +8.5399e+00 -1.0779e+02   +1.0022e+01 -1.7900e+02 +1.0159e+01 +1.7967e+02   +3.0200e+00 -8.7901e+01 +2.8623e+00 -9.2064e+01   +9.3104e+00 -1.7638e+02 +9.1055e+00 -1.7629e+02   +7.7984e+00 +6.4185e+01 +7.7696e+00 +6.5612e+01   +8.4622e+00 -4.5770e+01 +8.5271e+00 -4.5224e+01   +7.0484e+00 +2.5862e+01 +7.0851e+00 +2.4835e+01   +4.5715e+00 -3.3320e+01 +4.4706e+00 -3.4338e+01   +5.3728e+00 +5.7668e+01 +5.5119e+00 +5.5423e+01   +7.8112e+00 -2.0158e+01 +7.8274e+00 -1.9909e+01   +5.4888e+00 -6.7358e+00 +6.0270e+00 -5.6318e+00   +9.2003e+00 +1.0832e+02 +9.0037e+00 +1.0917e+02   +6.7092e+00 +1.1612e+02 +6.5013e+00 +1.1774e+02   +5.9933e+00 +2.7669e+01 +6.2274e+00 +2.7527e+01   +1.0138e+01 -1.2834e+02 +1.0405e+01 -1.2733e+02   +3.5673e+00 -8.1765e+01 +3.4927e+00 -7.6701e+01   +7.4731e+00 -1.3043e+02 +6.9282e+00 -1.3211e+02   +1.3766e+01 -1.6323e+02 +1.3686e+01 -1.6312e+02   +3.0991e+00 -1.6632e+02 +3.2302e+00 -1.6594e+02   +1.3494e+01 +1.2330e+01 +1.3507e+01 +1.1905e+01   +1.2445e+01 -1.5677e+02 +1.2626e+01 -1.5657e+02


==> figs/error_filter_pos_hor_m.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{polaraxis}[
%colormap name = bluered,
%cycle list={[of colormap]},
cycle list={{red,no markers,very thick},
           {blue,no markers,very thick},
		   {orange!50!yellow,no markers,very thick},
		   {violet,no markers,very thick},
		   {green,no markers,very thick},
		   {magenta,no markers,very thick},
		   {olive,no markers,very thick}},
width=10.0cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={N,30,60,E,120,150,S,-150,-120,W,-60,-30},
ymin=0,
ymax=160,
ytick={0,25,...,150},
ylabel=km,
%yticklabels=\empty,
axis line style={-stealth},
%legend entries={truth, estimation},
%legend style={font=\footnotesize},
%legend cell align=right,
] 
\pgfplotstableread{figs/error_filter_pos_hor_m.txt}\mytable
\addplot table [header=false, x index= 1,y index= 0] {\mytable};
\addplot table [header=false, x index= 5,y index= 4] {\mytable};
\addplot table [header=false, x index= 9,y index= 8] {\mytable};
\addplot table [header=false, x index=13,y index=12] {\mytable};
\addplot table [header=false, x index=17,y index=16] {\mytable}; % 5

\addplot table [header=false, x index=21,y index=20] {\mytable};
\addplot table [header=false, x index=25,y index=24] {\mytable};
\addplot table [header=false, x index=29,y index=28] {\mytable};
\addplot table [header=false, x index=33,y index=32] {\mytable};
\addplot table [header=false, x index=37,y index=36] {\mytable}; % 10

\addplot table [header=false, x index=41,y index=40] {\mytable};
\addplot table [header=false, x index=45,y index=44] {\mytable};
\addplot table [header=false, x index=49,y index=48] {\mytable};
\addplot table [header=false, x index=53,y index=52] {\mytable};
\addplot table [header=false, x index=57,y index=56] {\mytable};% 15

\addplot table [header=false, x index=61,y index=60] {\mytable};
\addplot table [header=false, x index=65,y index=64] {\mytable};
\addplot table [header=false, x index=69,y index=68] {\mytable};
\addplot table [header=false, x index=73,y index=72] {\mytable};
\addplot table [header=false, x index=77,y index=76] {\mytable}; % 20

\addplot table [header=false, x index=81,y index=80] {\mytable};	
\addplot table [header=false, x index=85,y index=84] {\mytable};	
\addplot table [header=false, x index=89,y index=88] {\mytable};
\addplot table [header=false, x index=93,y index=92] {\mytable};	
\addplot table [header=false, x index=97,y index=96] {\mytable}; % 25

\addplot table [header=false, x index=101,y index=100] {\mytable};	
\addplot table [header=false, x index=105,y index=104] {\mytable};	
\addplot table [header=false, x index=109,y index=108] {\mytable};	
\addplot table [header=false, x index=113,y index=112] {\mytable};	
\addplot table [header=false, x index=117,y index=116] {\mytable};	 % 30

\addplot table [header=false, x index=121,y index=120] {\mytable};	
\addplot table [header=false, x index=125,y index=124] {\mytable};	
\addplot table [header=false, x index=129,y index=128] {\mytable};	
\addplot table [header=false, x index=133,y index=132] {\mytable};
\addplot table [header=false, x index=137,y index=136] {\mytable};	 % 35

\addplot table [header=false, x index=141,y index=140] {\mytable};	
\addplot table [header=false, x index=145,y index=144] {\mytable};	
\addplot table [header=false, x index=149,y index=148] {\mytable};	
\addplot table [header=false, x index=153,y index=152] {\mytable};	
\addplot table [header=false, x index=157,y index=156] {\mytable};	 % 40

\addplot table [header=false, x index=161,y index=160] {\mytable};	
\addplot table [header=false, x index=165,y index=164] {\mytable};	
\addplot table [header=false, x index=169,y index=168] {\mytable};	
\addplot table [header=false, x index=173,y index=172] {\mytable};	
\addplot table [header=false, x index=177,y index=176] {\mytable};	 % 45

\addplot table [header=false, x index=181,y index=180] {\mytable};	
\addplot table [header=false, x index=185,y index=184] {\mytable};	
\addplot table [header=false, x index=189,y index=188] {\mytable};	
\addplot table [header=false, x index=193,y index=192] {\mytable};	
\addplot table [header=false, x index=197,y index=196] {\mytable};	 % 50

\addplot table [header=false, x index=201,y index=200] {\mytable};	
\addplot table [header=false, x index=205,y index=204] {\mytable};	
\addplot table [header=false, x index=209,y index=208] {\mytable};	
\addplot table [header=false, x index=213,y index=212] {\mytable};	
\addplot table [header=false, x index=217,y index=216] {\mytable};	% 55

\addplot table [header=false, x index=221,y index=220] {\mytable};	
\addplot table [header=false, x index=225,y index=224] {\mytable};	
\addplot table [header=false, x index=229,y index=228] {\mytable};	
\addplot table [header=false, x index=233,y index=232] {\mytable};	
\addplot table [header=false, x index=237,y index=236] {\mytable};	 % 60

\addplot table [header=false, x index=241,y index=240] {\mytable};
\addplot table [header=false, x index=245,y index=244] {\mytable};	
\addplot table [header=false, x index=249,y index=248] {\mytable};	
\addplot table [header=false, x index=253,y index=252] {\mytable};	
\addplot table [header=false, x index=257,y index=256] {\mytable};	 % 65

\addplot table [header=false, x index=261,y index=260] {\mytable};	
\addplot table [header=false, x index=265,y index=264] {\mytable};
\addplot table [header=false, x index=269,y index=268] {\mytable};	
\addplot table [header=false, x index=273,y index=272] {\mytable};
\addplot table [header=false, x index=277,y index=276] {\mytable};	 % 70

\addplot table [header=false, x index=281,y index=280] {\mytable};	
\addplot table [header=false, x index=285,y index=284] {\mytable};	
\addplot table [header=false, x index=289,y index=288] {\mytable};	
\addplot table [header=false, x index=293,y index=292] {\mytable};	
\addplot table [header=false, x index=297,y index=296] {\mytable}; % 75

\addplot table [header=false, x index=301,y index=300] {\mytable};
\addplot table [header=false, x index=305,y index=304] {\mytable};	
\addplot table [header=false, x index=309,y index=308] {\mytable};	
\addplot table [header=false, x index=313,y index=312] {\mytable};	
\addplot table [header=false, x index=317,y index=316] {\mytable}; % 80

\addplot table [header=false, x index=321,y index=320] {\mytable};
\addplot table [header=false, x index=325,y index=324] {\mytable};	
\addplot table [header=false, x index=329,y index=328] {\mytable};	
\addplot table [header=false, x index=333,y index=332] {\mytable};	
\addplot table [header=false, x index=337,y index=336] {\mytable};	 % 85

\addplot table [header=false, x index=341,y index=340] {\mytable};	
\addplot table [header=false, x index=345,y index=344] {\mytable};	
\addplot table [header=false, x index=349,y index=348] {\mytable};	
\addplot table [header=false, x index=353,y index=352] {\mytable};	
\addplot table [header=false, x index=357,y index=356] {\mytable};	% 90

\addplot table [header=false, x index=361,y index=360] {\mytable};	
\addplot table [header=false, x index=365,y index=364] {\mytable};	
\addplot table [header=false, x index=369,y index=368] {\mytable};
\addplot table [header=false, x index=373,y index=372] {\mytable};	
\addplot table [header=false, x index=377,y index=376] {\mytable};	 % 95

\addplot table [header=false, x index=381,y index=380] {\mytable};	
\addplot table [header=false, x index=385,y index=384] {\mytable};	
\addplot table [header=false, x index=389,y index=388] {\mytable};	
\addplot table [header=false, x index=393,y index=392] {\mytable};	
\addplot table [header=false, x index=397,y index=396] {\mytable};	 % 100

\end{polaraxis}	
\end{tikzpicture}
\caption{GNSS-Based horizontal tracks for scenario \#1 seeds \nm{\Upsilon_{1}} through \nm{\Upsilon_{100}}}
\label{fig:Sim_NSE_Results_xhor_radar}
\end{figure}

















==> figs/flow_diagram.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
	\node [coordinate](x0input) {};
	\node [coordinate, below of=x0input, node distance=3.0cm] (deltaCNTRinput){};
	\node [blockyellow, right of=x0input, minimum width=1.8cm, node distance=3.0cm, align=center, minimum height=1.25cm] (FLIGHT) {\texttt{FLIGHT}};
	\node [coordinate, below of=FLIGHT, node distance=1.75cm] (midblocks){};
	\node [blockyellow, right of=midblocks, minimum width=1.8cm, node distance=1.25 cm, align=center, minimum height=1.25cm] (EARTH) {\texttt{EARTH}};
	\node [blockyellow, left of=midblocks, minimum width=1.8cm, node distance=1.25 cm, align=center, minimum height=1.25cm] (AIRCRAFT) {\texttt{AIRCRAFT}};
	\node [coordinate, right of=FLIGHT, node distance=2.8cm] (crosspoint1){};
	\node [coordinate, below of=crosspoint1, node distance=2.7cm] (crosspoint2){};
	\node [coordinate, left of=crosspoint2, node distance=5.5cm] (crosspoint3){};
	\node [blockgreen, right of=FLIGHT, minimum width=2.6cm, node distance=5.0cm, align=center, minimum height=1.25cm] (SENSORS) {\texttt{SENSORS}};
	\node [blockgreen, right of=SENSORS, minimum width=2.6cm, node distance=5.0cm, align=center, minimum height=1.25cm] (NAVIGATION) {\texttt{NAVIGATION}};
	\node [coordinate, right of=NAVIGATION, node distance=2.6cm] (x0estinput){};
	\node [coordinate, below of=NAVIGATION, node distance=1.5cm](tmp1) {};
	\node [blockgreen, below of=SENSORS, minimum width=2.6cm, node distance=3.0cm, align=center, minimum height=1.25cm] (CONTROL) {\texttt{CONTROL}};
	\node [blockgreen, below of=NAVIGATION, minimum width=2.6cm, node distance=3.0cm, align=center, minimum height=1.25cm] (GUIDANCE) {\texttt{GUIDANCE}};
	\node [coordinate, right of=GUIDANCE, node distance=2.6cm](xrefinput) {};

	\draw [->] ($(EARTH.north)-(0.50cm,0cm)$) -- ($(FLIGHT.south)+(0.75cm,0cm)$);
	\draw [->] (EARTH.west) -- (AIRCRAFT.east);
	\draw [->] ($(AIRCRAFT.north)+(0.50cm,0cm)$) -- ($(FLIGHT.south)-(0.75cm,0cm)$);
	\draw [->] (x0input) -- node[pos=0.4] {\nm{\xveczero}} (FLIGHT.west);
	\draw [->] (x0estinput) -- node[pos=0.4] {\nm{\xvecestzero}} (NAVIGATION.east);
	\draw [->] (FLIGHT.east) -- node[pos=0.5] {\nm{\xvec = \xTRUTH}} (SENSORS.west);
	\draw [->] (SENSORS.east) -- node[pos=0.5] {\nm{\xvectilde = \xSENSED}} (NAVIGATION.west);
	\filldraw [black] (tmp1) circle [radius=1pt];
	\draw [->] (NAVIGATION.south) -- node[pos=0.95] {\nm{\xvecest = \xEST}} (tmp1) -| (CONTROL.north);
	\draw [->] (tmp1) -- (GUIDANCE.north);
	\draw [->] (xrefinput) -- node[pos=0.4] {\nm{\xREF}} (GUIDANCE.east);
	\draw [->] (GUIDANCE.west) -- node[pos=0.5] {\nm{\deltaTARGET}} (CONTROL.east);
	\draw [->] (CONTROL.west) -| node[pos=0.25] {\nm{\deltaCNTR}} (deltaCNTRinput) |- ($(AIRCRAFT.west)+(0cm,0.4cm)$);
	\filldraw [black] (crosspoint1) circle [radius=1pt];
	\draw [->] (crosspoint1) |- (EARTH.east);
	\draw [->] (crosspoint1) -- (crosspoint2) -- (crosspoint3) |- ($(AIRCRAFT.west)-(0cm,0.4cm)$);
\end{tikzpicture}
\caption{Components of the high fidelity simulation}
\label{fig:flow_diagram}
\end{figure}


==> figs/metric_type.tex <==

\begin{figure}[h]
\centering
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.03)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{blue,no markers,very thick},
			{red,no markers,very thick},
			{blue,dashed,no markers,thin},{blue,dashed,no markers,thin},
			{red,dashed,no markers,thin},{red,dashed,no markers,thin}},
width=14.0cm,
height=3.5cm,
xmin=0, xmax=1000, xtick={0,100,...,1000}, xticklabels={,,},
xmajorgrids,
ymin=-6, ymax=6, ytick={-6,0,6}, yticklabels={\empty,0,\empty},
ymajorgrids,
%ylabel={\nm{X_{\sss EST}}},
axis lines=left,
axis line style={-stealth},
legend entries={{\nm{\mun{\hat{X}} \pm \sigman{\hat{X}}} \ unbiased (zero mean), bounded},
                {\nm{\mun{\hat{X}} \pm \sigman{\hat{X}}} \ biased, bounded}},
legend columns=2,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [] (0.0,0.0) -- (1000.0,0.0); 
\pgfplotstableread{figs/metric_type.txt}\mytable
\addplot table [header=false, x index=0,y index=1]  {\mytable};
\addplot table [header=false, x index=0,y index=4]  {\mytable};
\addplot table [header=false, x index=0,y index=2]  {\mytable};
\addplot table [header=false, x index=0,y index=3]  {\mytable}; 
\addplot table [header=false, x index=0,y index=5]  {\mytable};
\addplot table [header=false, x index=0,y index=6]  {\mytable};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.03)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{violet,no markers,very thick},
			{orange,no markers,very thick},
			{violet,dashed,no markers,thin},{violet,dashed,no markers,thin},
			{orange,dashed,no markers,thin},{orange,dashed,no markers,thin}},
width=14.0cm,
height=3.5cm,
xmin=0, xmax=1000, xtick={0,100,...,1000}, xticklabels={,,},
xmajorgrids,
ymin=-6, ymax=6, ytick={-6,0,6}, yticklabels={\empty,0,\empty},
ymajorgrids,
%ylabel={\nm{X_{\sss EST}}},
axis lines=left,
axis line style={-stealth},
legend entries={{\nm{\mun{\hat{X}} \pm \sigman{\hat{X}}} \ unbiased (zero mean), drift},
                {\nm{\mun{\hat{X}} \pm \sigman{\hat{X}}} \ biased, drift}},
legend columns=2,
legend style={font=\footnotesize},
legend cell align=left,
]
\draw [] (0.0,0.0) -- (1000.0,0.0); 
\pgfplotstableread{figs/metric_type.txt}\mytable
\addplot table [header=false, x index=0,y index=7]  {\mytable};
\addplot table [header=false, x index=0,y index=10] {\mytable};
\addplot table [header=false, x index=0,y index=8]  {\mytable};
\addplot table [header=false, x index=0,y index=9]  {\mytable};
\addplot table [header=false, x index=0,y index=11] {\mytable};
\addplot table [header=false, x index=0,y index=12] {\mytable};
\end{axis}   
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfplotsset{
	every axis legend/.append style={
		at={(0.50,1.03)},
		anchor=south,
	},
}
\begin{tikzpicture}
\begin{axis}[
cycle list={{magenta,no markers,very thick},
			{green,no markers,very thick},
			{magenta,dashed,no markers,thin},{magenta,dashed,no markers,thin},
			{green,dashed,no markers,thin},{green,dashed,no markers,thin}},
width=14.0cm,
height=3.5cm,
xmin=0, xmax=1000, xtick={0,100,...,1000}, xticklabels={,,},
xmajorgrids,
xlabel={\nm{t \lrsb{s}}},
ymin=0, ymax=6, ytick={0,3,6}, yticklabels={0,\empty,\empty},
ymajorgrids,
%ylabel={\nm{\lvert X_{\sss EST} \rvert}, \nm{\| {\vec X}_{\sss EST} \|}},
axis lines=left,
axis line style={-stealth},
legend entries={{\nm{\mun{\lvert \hat{X} \rvert} \pm \sigman{\lvert \hat{X} \rvert}} \ bounded},
                {\nm{\mun{\lvert \hat{X} \rvert} \pm \sigman{\lvert \hat{X} \rvert}} \ drift}},
legend columns=2,
legend style={font=\footnotesize},
legend cell align=left,
]
\pgfplotstableread{figs/metric_type.txt}\mytable
\addplot table [header=false, x index=0,y index=13]  {\mytable};
\addplot table [header=false, x index=0,y index=16]  {\mytable};
\addplot table [header=false, x index=0,y index=14]  {\mytable};
\addplot table [header=false, x index=0,y index=15]  {\mytable}; 
\addplot table [header=false, x index=0,y index=17]  {\mytable};
\addplot table [header=false, x index=0,y index=18]  {\mytable};
\end{axis}   
\end{tikzpicture}
\caption{Examples of time aggregated metrics results}
\label{fig:metric_type}
\end{figure}























==> figs/scheme_mission.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.2]
	\coordinate (center) at (+0.0,+0.0);
	\coordinate (pointC) at ($(center) + (210:0.5cm)$);
	\coordinate (pointD) at ($(center) + (110:0.5cm)$);
	\coordinate (pointB) at ($(pointC) + (-60:1.0cm)$);
	\coordinate (pointA) at ($(pointC) + (-60:3.0cm)$);
	\coordinate (pointE) at ($(pointD) + (20:3.0cm)$);
	\coordinate (pointF) at ($(pointD) + (20:5.0cm)$);
	\coordinate (pointG) at ($(pointD) + (20:6.0cm)$);
	\coordinate (pointH) at ($(pointD) + (20:10.0cm)$);
			
	\draw [blue, name path = segmentAB, ultra thick] [->] (pointA) -- (pointB);
	\draw [blue, name path = segmentBC, ultra thick] [->] (pointB) -- (pointC);
	\draw (pointC) [blue, name path = segmentCD, ultra thick] arc[start angle=210, end angle=110, radius=0.5cm];
	\draw [blue, name path = segmentDE, ultra thick] [->] (pointD) -- (pointE);	
	\draw [blue, name path = segmentEF, ultra thick] [->] (pointE) -- (pointF);	
	\draw [blue, name path = segmentFG, ultra thick] [->] (pointF) -- (pointG);	
	\draw [blue, name path = segmentGH, ultra thick] [->] (pointG) -- (pointH);	
	
	\coordinate (pointAref) at ($(pointA) + (90:1.2cm)$);
	\draw [name path = Aref, thin] [-] (pointA) -- (pointAref);
	\draw ($(pointA) + (90:1.0cm)$) [name path = pointAangle, thin] arc[start angle=90, delta angle=30, radius=1.0cm] [->] node [pos=0.5, above=6pt] {\nm{- \chiINI}};
	
	\coordinate (pointDref) at ($(pointD) + (90:1.2cm)$);
	\draw [name path = Dref, thin] [-] (pointD) -- (pointDref);
	\draw ($(pointD) + (90:1.0cm)$) [name path = pointDangle, thin] arc[start angle=90, delta angle=-70, radius=1.0cm] [->] node [pos=0.7, above=10pt] {\nm{\chiEND}};
	
	\coordinate (pointAA) at ($(pointA) + (+20:1.0cm)$);
	\draw [black!50, thin] [->] (pointA) -- (pointAA) node [black, right=1pt, text width=4.5cm] {Start: targets are \nm{\vtasINI}, \nm{\HpINI}, and \nm{\chiINI}};
	
	\coordinate (pointBB) at ($(pointB) + (+260:1.0cm)$);
	\draw [black!50, thin] [->] (pointB) -- (pointBB) node [black, left=1pt] {GNSS signal lost at \nm{\tGNSS}};
		
	\coordinate (pointCC) at ($(pointC) + (-15:2.0cm)$);
	\draw [black!50, thin] [->] (pointC) -- (pointCC) node [black, right=1pt, text width=5cm] {Initiates turn at \nm{\tTURN} with bank angle \nm{\xiTURN}};
		
	\coordinate (pointDD) at ($(pointD) + (+0:2.0cm)$);
	\draw [black!50, thin] [->] (pointD) -- (pointDD) node [black, right=1pt, text width=4.5cm] {Concludes turn when reaching new bearing target \nm{\chiEND}};
	
	\coordinate (pointEE) at ($(pointE) + (+130:1.5cm)$);
	\draw [black!50, thin] [->] (pointE) -- (pointEE) node [black, left=0pt, text width=3.8cm] {After \nm{\DeltatOPTAS}, changes airspeed to \nm{\vtasEND}};

	\coordinate (pointFF) at ($(pointF) + (+330:1.0cm)$);
	\draw [black!50, thin] [->] (pointF) -- (pointFF) node [black, right=1pt, text width=4.5cm] {After \nm{\DeltatOPHp}, initiates change of altitude with path angle \nm{\gammaTASCLIMB}};
	
	\coordinate (pointGG) at ($(pointG) + (+145:2.0cm)$);
	\draw [black!50, thin] [->] (pointG) -- (pointGG) node [black, left=0pt, text width=3.8cm] {Maintains altitude after reaching \nm{\HpEND}};
	
	\coordinate (pointHH) at ($(pointH) + (+180:1.0cm)$);
	\draw [black!50, thin] [->] (pointH) -- (pointHH) node [black, left=1pt] {Scenario concludes at \nm{\tEND}};
		
\end{tikzpicture}
\caption{Schematic view of the scenario \#1 mission}
\label{fig:Sim_Scenario_Mission_scheme}
\end{figure}










==> figs/scheme_weather.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[auto,>=latex',scale=1.8]
	\coordinate (origin)     at (+0.0,+0.0);
	\coordinate (tGNSS)      at (+0.5,+0.0);
	\coordinate (tINIDeltaT) at (+2.0,+0.0);
	\coordinate (tENDDeltaT) at (+5.9,+0.0);
	\coordinate (tINIDeltap) at (+2.6,+0.0);
	\coordinate (tENDDeltap) at (+4.7,+0.0);
	\coordinate (tINIWIND)   at (+3.3,+0.0);
	\coordinate (tENDWIND)   at (+6.8,+0.0);
	\coordinate (tEND)       at (+8.0,+0.0);
	
	\coordinate (DeltaTINI)  at (+0.0,+0.2);
	\coordinate (DeltaTEND)  at (+0.0,+2.7);
	\coordinate (DeltapINI)  at (+0.0,+2.4);
	\coordinate (DeltapEND)  at (+0.0,+0.9);
	\coordinate (vwindINI)   at (+0.0,+0.6);
	\coordinate (vwindEND)   at (+0.0,+2.2);
	\coordinate (chiWINDINI) at (+0.0,+1.6);
	\coordinate (chiWINDEND) at (+0.0,+1.3);
	\coordinate (yEND)       at (+0.0,+2.9);
	
	\coordinate (corner)       at ($(tEND)       + (yEND)$);
	\coordinate (XXDeltaTINI)  at ($(tINIDeltaT) + (DeltaTINI)$);
	\coordinate (XXDeltaTEND)  at ($(tENDDeltaT) + (DeltaTEND)$);
	\coordinate (XXDeltaT111)  at ($(tEND)       + (DeltaTEND)$);
	\coordinate (YYDeltapINI)  at ($(tINIDeltap) + (DeltapINI)$);
	\coordinate (YYDeltapEND)  at ($(tENDDeltap) + (DeltapEND)$);
	\coordinate (YYDeltap111)  at ($(tEND)       + (DeltapEND)$);
	\coordinate (ZZvwindINI)   at ($(tINIWIND)   + (vwindINI)$);
	\coordinate (ZZvwindEND)   at ($(tENDWIND)   + (vwindEND)$);
	\coordinate (ZZvwind111)   at ($(tEND)       + (vwindEND)$);
	\coordinate (TTchiWINDINI) at ($(tINIWIND)   + (chiWINDINI)$);
	\coordinate (TTchiWINDEND) at ($(tENDWIND)   + (chiWINDEND)$);
	\coordinate (TTchiWIND111) at ($(tEND)       + (chiWINDEND)$);
				
	\draw [name] [->] (origin) -- (tEND);
	\draw [name] [->] (origin) -- (yEND);
	\draw [name] [-]  (tEND) -- (corner);
	\draw [name] [-]  (yEND) -- (corner);
	\path node at($(tGNSS)     +(+0.0,-0.2)$) {\nm{\tGNSS}};
	\path node at($(tINIDeltaT)+(+0.0,-0.2)$) {\nm{\tINIDeltaT}};
	\path node at($(tENDDeltaT)+(+0.0,-0.2)$) {\nm{\tENDDeltaT}};
	\path node at($(tINIDeltap)+(+0.0,-0.2)$) {\nm{\tINIDeltap}};
	\path node at($(tENDDeltap)+(+0.0,-0.2)$) {\nm{\tENDDeltap}};
	\path node at($(tINIWIND)  +(+0.0,-0.2)$) {\nm{\tINIWIND}};
	\path node at($(tENDWIND)  +(+0.0,-0.2)$) {\nm{\tENDWIND}};	
	\path node at($(tEND)      +(+0.0,-0.2)$) {\nm{\tEND}};
	\path node at($(DeltaTINI) +(-0.3,-0.0)$) {\nm{\DeltaTINI}};
	\path node at($(DeltaTEND) +(-0.35,-0.0)$) {\nm{\DeltaTEND}};
	\path node at($(DeltapINI) +(-0.3,-0.0)$) {\nm{\DeltapINI}};
	\path node at($(DeltapEND) +(-0.35,-0.0)$) {\nm{\DeltapEND}};
	\path node at($(vwindINI)  +(-0.4,-0.0)$) {\nm{\vwindINI}};
	\path node at($(vwindEND)  +(-0.45,-0.0)$) {\nm{\vwindEND}};
	\path node at($(chiWINDINI)+(-0.45,-0.0)$) {\nm{\chiWINDINI}};
	\path node at($(chiWINDEND)+(-0.5,-0.0)$) {\nm{\chiWINDEND}};
	
	\draw [black,  ultra thin, dashed] [-] (tGNSS)      -- ($(tGNSS) + (yEND)$);
	\draw [black,  ultra thin, dashed] [-] (tINIDeltaT) -- (XXDeltaTINI);
	\draw [black,  ultra thin, dashed] [-] (tENDDeltaT) -- (XXDeltaTEND);
	\draw [black,  ultra thin, dashed] [-] (tINIDeltap) -- (YYDeltapINI);
	\draw [black,  ultra thin, dashed] [-] (tENDDeltap) -- (YYDeltapEND);
	\draw [black,  ultra thin, dashed] [-] (tINIWIND)   -- (ZZvwindINI);
	\draw [black,  ultra thin, dashed] [-] (tENDWIND)   -- (ZZvwindEND);
	\draw [black,  ultra thin, dashed] [-] (tINIWIND)   -- (TTchiWINDINI);
	\draw [black,  ultra thin, dashed] [-] (tENDWIND)   -- (TTchiWINDEND);
	\draw [black,  ultra thin, dashed] [-] (DeltaTEND)  -- (XXDeltaTEND);
	\draw [black,  ultra thin, dashed] [-] (DeltapEND)  -- (YYDeltapEND);
	\draw [black,  ultra thin, dashed] [-] (vwindEND)   -- (ZZvwindEND);
	\draw [black,  ultra thin, dashed] [-] (chiWINDEND) -- (TTchiWINDEND);
		
	\draw [blue,    name path = DeltaT, thick] [-] (DeltaTINI) -- (XXDeltaTINI) -- (XXDeltaTEND) -- (XXDeltaT111);
	\draw [red,     name path = Deltap, thick] [-] (DeltapINI) -- (YYDeltapINI) -- (YYDeltapEND) -- (YYDeltap111);
	\draw [green,   name path = vwind,  thick] [-] (vwindINI)  -- (ZZvwindINI)  -- (ZZvwindEND)  -- (ZZvwind111);
	\draw [magenta, name path = chiWIND,thick] [-] (chiWINDINI)-- (TTchiWINDINI)-- (TTchiWINDEND)-- (TTchiWIND111);
		
\end{tikzpicture}
\caption{Schematic view of scenario \#1 weather and wind field}
\label{fig:Sim_Scenario_Weather_scheme}
\end{figure}










==> figs/seeds_mission.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{polaraxis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={N,30,60,E,120,150,S,-150,-120,W,-60,-30},
ymin=0,
ymax=2.2,
ytick={0,0.5,1,...,2},
yticklabels=\empty,
axis line style={-stealth},
legend entries={\nm{\chiINI \, \lrsb{deg}}, \nm{\chiEND \, \lrsb{deg}}},
legend style={font=\footnotesize},
legend cell align=right,
] 
\pgfplotstableread{figs/seeds_mission_bearing.txt}\mytable
\addplot+ [scatter, only marks, mark=*,       scatter src=explicit] table [header=false, x index=1,y index=2, meta index=0] {\mytable};
\addplot+ [scatter, only marks, mark=square*, scatter src=explicit] table [header=false, x index=3,y index=4, meta index=0] {\mytable};
\end{polaraxis}	
\end{tikzpicture}
\hskip 1pt
\begin{tikzpicture}
\begin{axis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
xmin=24, xmax=34, xtick={24,26,...,34},
xlabel={\nm{\vtas \, \lrsb{m/\,sec}}},
xmajorgrids,
ymin=+1650, ymax=+3650, ytick={+1650,+2050,...,+3650},
ylabel={\nm{\Hp \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\sss INI}, \nm{\sss END}},
legend style={font=\footnotesize},
legend cell align=left,
] 
\pgfplotstableread{figs/ch09_sim/seeds/seeds_mission_alt_speed.txt}\mytable
\addplot+ [scatter, only marks, mark=*,       scatter src=explicit] table [header=false, x index=4,y index=1, meta index=0] {\mytable};
\addplot+ [scatter, only marks, mark=square*, scatter src=explicit] table [header=false, x index=5,y index=2, meta index=0] {\mytable};
\end{axis}	
\end{tikzpicture}
\caption{Randomness in benchmark scenario mission initial and final bearings, airspeeds, and pressure altitudes}
\label{fig:scenario_mission_seeds}
\end{figure}



==> figs/seeds_mission_alt_speed.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
xmin=24, xmax=34, xtick={24,26,...,34},
xlabel={\nm{\vtas \, \lrsb{m/\,sec}}},
xmajorgrids,
ymin=+1650, ymax=+3650, ytick={+1650,+2050,...,+3650},
ylabel={\nm{\Hp \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\sss INI}, \nm{\sss END}},
legend style={font=\footnotesize},
legend cell align=left,
] 
\pgfplotstableread{figs/seeds_mission_alt_speed.txt}\mytable
\addplot+ [scatter, only marks, mark=*,       scatter src=explicit] table [header=false, x index=4,y index=1, meta index=0] {\mytable};
\addplot+ [scatter, only marks, mark=square*, scatter src=explicit] table [header=false, x index=5,y index=2, meta index=0] {\mytable};
\end{axis}	
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\begin{axis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
xmin=-4, xmax=4, xtick={-4,-3,...,4},
xlabel={\nm{\vtasEND - \vtasINI \, \lrsb{m/\,sec}}},
xmajorgrids,
ymin=-750, ymax=+750, ytick={-750,-500,...,750},
ylabel={\nm{\HpEND - \HpINI \, \lrsb{m}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
] 
\pgfplotstableread{figs/seeds_mission_alt_speed.txt}\mytable
\addplot+ [scatter, only marks, mark=pentagon*, scatter src=explicit] table [header=false, x index=6,y index=3, meta index=0] {\mytable};
\addplot [black,dashed] coordinates {(-8,+100) (-0.5,+100) (-0.5,+750)};
\addplot [black,dashed] coordinates {(-8,-100) (-0.5,-100) (-0.5,-750)};
\addplot [black,dashed] coordinates {(+8,+100) (+0.5,+100) (+0.5,+750)};
\addplot [black,dashed] coordinates {(+8,-100) (+0.5,-100) (+0.5,-750)};
\end{axis}	
\end{tikzpicture}
\caption{Randomness in scenario \#1 mission initial and final airspeed and pressure altitude}
\label{fig:Sim_Scenario_Mission_seeds_alt_speed}
\end{figure}



==> figs/seeds_mission_bearing.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{polaraxis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={N,30,60,E,120,150,S,-150,-120,W,-60,-30},
ymin=0,
ymax=2.2,
ytick={0,0.5,1,...,2},
yticklabels=\empty,
axis line style={-stealth},
legend entries={\nm{\chiINI \, \lrsb{deg}}, \nm{\chiEND \, \lrsb{deg}}},
legend style={font=\footnotesize},
legend cell align=right,
] 
\pgfplotstableread{figs/seeds_mission_bearing.txt}\mytable
\addplot+ [scatter, only marks, mark=*,       scatter src=explicit] table [header=false, x index=1,y index=2, meta index=0] {\mytable};
\addplot+ [scatter, only marks, mark=square*, scatter src=explicit] table [header=false, x index=3,y index=4, meta index=0] {\mytable};
\end{polaraxis}	
\end{tikzpicture}
\hskip 1pt
\begin{tikzpicture}
\begin{polaraxis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={0,30,60,90,120,150,180,-150,-120,-90,-60,-30},
ymin=0,
ymax=2.2,
ytick={0,0.5,1,...,2},
yticklabels=\empty,
axis line style={-stealth},
legend entries={\nm{\chiEND - \chiINI \, \lrsb{deg}}},
legend style={font=\footnotesize},
legend cell align=right,
] 
\pgfplotstableread{figs/seeds_mission_bearing.txt}\mytable
\addplot+ [scatter, only marks, mark=pentagon*,  scatter src=explicit] table [header=false, x index=5,y index=4, meta index=0] {\mytable};
\addplot [black,dashed] coordinates {(+10,+0.0) (+10,+2.2)};
\addplot [black,dashed] coordinates {(-10,+0.0) (-10,+2.2)};
\end{polaraxis}	
\end{tikzpicture}
\caption{Randomness in scenario \#1 mission initial and final bearings}
\label{fig:Sim_Scenario_Mission_seeds_bearing}
\end{figure}



==> figs/seeds_weather_offsets.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{axis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
xmin=-5000, xmax=5000, xtick={-5000,-3000,...,5000},
xlabel={\nm{\Deltap \lrsb{pa}}},
xmajorgrids,
ymin=-25, ymax=+26, ytick={-25,-15,...,25},
ylabel={\nm{\DeltaT \, \lrsb{^{\circ}K}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
legend entries={\nm{\DeltaTINI, \, \DeltapINI}, \nm{\DeltaTEND, \, \DeltapEND}},
legend style={font=\footnotesize},
legend cell align=center,
legend pos={north west},
] 
\pgfplotstableread{figs/seeds_weather_offsets.txt}\mytable
\addplot+ [scatter, only marks, mark=*,       scatter src=explicit] table [header=false, x index=7,y index=2, meta index=0] {\mytable};
\addplot+ [scatter, only marks, mark=square*, scatter src=explicit] table [header=false, x index=9,y index=4, meta index=0] {\mytable};
\end{axis}	
\end{tikzpicture}
\hskip 10pt
\begin{tikzpicture}
\begin{axis}[
colormap name = bluered,
cycle list={[of colormap]},
width=8.0cm,
xmin=-800, xmax=1000, xtick={-800,-600,...,1000},
xlabel={\nm{\DeltapEND - \DeltapINI \lrsb{pa}}},
xmajorgrids,
ymin=-6, ymax=+6, ytick={-6,-4,...,6},
ylabel={\nm{\DeltaTEND - \DeltaTINI \, \lrsb{^{\circ}K}}},
ymajorgrids,
axis lines=left,
axis line style={-stealth},
] 
\pgfplotstableread{figs/seeds_weather_offsets.txt}\mytable
\addplot+ [scatter, only marks, mark=pentagon*,  scatter src=explicit] table [header=false, x index=10,y index=5, meta index=0] {\mytable};
\end{axis}		
\end{tikzpicture}%
\caption{Randomness in scenario \#1 temperature and pressure offsets}
\label{fig:Sim_Scenario_Weather_seeds_offsets}
\end{figure}



==> figs/seeds_weather_wind.tex <==

\begin{figure}[h]
\centering
\begin{tikzpicture}
\begin{polaraxis}[
colormap name = bluered,
cycle list={[of colormap]},
width=7.7cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={N,30,60,E,120,150,S,-150,-120,W,-60,-30},
ymin=0, ymax=20.0, ytick={0,5,...,15},
legend entries={\nm{\vWINDINI \, \lrsb{m/sec,deg}}, \nm{\vWINDEND \, \lrsb{m/sec,deg}}},
legend style={font=\footnotesize},
legend cell align=right,
] 
\pgfplotstableread{figs/seeds_weather_wind.txt}\mytable
\addplot+ [scatter, only marks, mark=*,       scatter src=explicit] table [header=false, x index=5,y index=3, meta index=0] {\mytable};
\addplot+ [scatter, only marks, mark=square*, scatter src=explicit] table [header=false, x index=6,y index=4, meta index=0] {\mytable};
\end{polaraxis}	
\end{tikzpicture}
\hskip 1pt
\begin{tikzpicture}
\begin{polaraxis}[
colormap name = bluered,
cycle list={[of colormap]},
width=7.7cm,
rotate=-90,
x dir=reverse,
axis lines*=none,
axis line style = {draw=transparent,line width=0.0001pt},
xticklabel style={anchor=-\tick-90},
xtick={0,30,60,90,120,150,180,210,240,270,300,330},
xticklabels={0,30,60,90,120,150,180,-150,-120,-90,-60,-30},
ymin=0, ymax=8.0, ytick={0,2,...,6},
axis line style={-stealth},
legend entries={\nm{\lvert\vWINDEND - \vWINDINI\rvert}},
legend style={font=\footnotesize},
legend cell align=right,
] 
\pgfplotstableread{figs/seeds_weather_wind.txt}\mytable
\addplot+ [scatter, only marks, mark=pentagon*,  scatter src=explicit] table [header=false, x index=8,y index=7, meta index=0] {\mytable};
\end{polaraxis}	
\end{tikzpicture}
\caption{Randomness in scenario \#1 wind speeds}
\label{fig:Sim_Scenario_Weather_seeds_wind}
\end{figure}


